Magnetic signature of vertically migrating aggregations in the ocean

The transport of heat and solutes by vertically migrating aggregations of plankton has long been explored as a potentially important source of ocean mixing. However, direct evidence of enhanced mixing due to these migrations remains challenging to obtain and inconclusive. These shortcomings are due to the limitations of current measurement techniques, i.e., velocimetry techniques, which require a priori knowledge of the precise aggregation location and typically trigger animal avoidance behavior from introducing instrumentation into the migration. Here we develop a new approach to overcome these longstanding limitations by leveraging advancements in modern magnetometry to detect the flow-induced magnetic fields that naturally arise from seawater as it moves through the Earth's geomagnetic field. We derive quantitative predictions showing that these flow-induced magnetic fields in the vicinity of migrating aggregations have a strength proportional to the integrated fluid transport due to the migration. Importantly these magnetic signatures are potentially detectable remotely at a significant distance far from the aggregation and region of moving fluid with emerging quantum-enhanced magnetometry techniques such as Nitrogen-Vacancy centers in diamond. These results provide a new, testable framework for quantifying the significance of fluid transport in the ocean due to swimming organisms that may finally resolve a scientific debate with potentially enormous implications for our understanding of ocean dynamics and climate change.

==> Figure1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96863,0.96863,0.96863}%
\definecolor{mycolor2}{rgb}{0.81961,0.89804,0.94118}%
\definecolor{mycolor3}{rgb}{0.57255,0.77255,0.87059}%
\definecolor{mycolor4}{rgb}{0.26275,0.57647,0.76471}%
\definecolor{mycolor5}{rgb}{0.12941,0.40000,0.67451}%
\definecolor{mycolor6}{rgb}{0.01961,0.18824,0.38039}%
\definecolor{mycolor7}{rgb}{0.99216,0.85882,0.78039}%
\definecolor{mycolor8}{rgb}{0.95686,0.64706,0.50980}%
\definecolor{mycolor9}{rgb}{0.83922,0.37647,0.30196}%
\definecolor{mycolor10}{rgb}{0.69804,0.09412,0.16863}%
\definecolor{mycolor11}{rgb}{0.40392,0.00000,0.12157}%

\definecolor{mycolorA}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorB}{rgb}{0.85000,0.32500,0.09800}%


\newcommand\Height{1.15in}
\newcommand\Width{1.15in}
\newcommand\HH{50}

\newcommand\ymin{1e-4}
\newcommand\ymax{1}
\newcommand\xmin{0.1}
\newcommand\xmax{4000}
\newcommand\scaler{1}

\begin{tikzpicture}


\begin{axis}[%
width=\Width,
height=\Height,
at={(1.4in,2in)},
scale only axis,
point meta min=-1,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x/\varsigma_0$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}, yshift = 10pt},
ylabel={$y/\varsigma_0$},
axis background/.style={fill=white},yticklabel pos=right,
point meta min=-0.45,
point meta max=0.45,
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627); rgb(6pt)=(0.992157,0.858824,0.780392); rgb(7pt)=(0.956863,0.647059,0.509804); rgb(8pt)=(0.839216,0.376471,0.301961); rgb(9pt)=(0.698039,0.0941176,0.168627); rgb(10pt)=(0.403922,0,0.121569)},
colorbar,
colorbar horizontal,
colorbar style={at={(0,1.05)},anchor=south west, xlabel style={at={(0.5,0)}, yshift =18pt, anchor = south, font=\color{white!15!black}}, xlabel={$b_z/(\mu_0\sigma W B_y \varsigma_0)$}, colorbar/width=2mm, xticklabel pos=upper,xtick = {-0.4,0,0.4}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={black!5}
]

\addplot[fill=mycolor1, draw=none, forget plot,opacity=.01] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11	-11\\
};

\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-10	-6.1622301580958\\
-10.710034637708	-7.49894209332456\\
-11.1289378863508	-10\\
-10.6022331854647	-13.3352143216332\\
-10	-14.6714037036572\\
-7.7886765810481	-17.7827941003892\\
-7.49894209332456	-18.1078689917242\\
-5.62341325190349	-19.6752398641443\\
-4.21696503428582	-20.4359530995286\\
-3.16227766016838	-20.8287406607648\\
-2.37137370566166	-21.0390703953811\\
-1.77827941003892	-21.1540980803164\\
-1.33352143216332	-21.2177704080639\\
-1	-21.2532584482831\\
-0.749894209332456	-21.2731148895546\\
-0.562341325190349	-21.2842494622783\\
-0.421696503428582	-21.2905009382427\\
-0.316227766016838	-21.294013256249\\
-0.237137370566166	-21.2959873836492\\
-0.177827941003892	-21.2970972027677\\
-0.133352143216332	-21.2977212005457\\
-0.1	-21.2980720688604\\
-0.0749894209332456	-21.2982693666771\\
-0.0562341325190349	-21.2983803122507\\
-0.0421696503428582	-21.2984427005381\\
-0.0316227766016838	-21.298477783736\\
-0.0237137370566166	-21.2984975123687\\
-0.0177827941003892	-21.2985086065627\\
-0.0133352143216332	-21.2985148452766\\
-0.01	-21.29851835356\\
0	-21.2985228612996\\
0.01	-21.29851835356\\
0.0133352143216332	-21.2985148452766\\
0.0177827941003892	-21.2985086065627\\
0.0237137370566166	-21.2984975123687\\
0.0316227766016838	-21.298477783736\\
0.0421696503428582	-21.2984427005381\\
0.0562341325190349	-21.2983803122507\\
0.0749894209332456	-21.2982693666771\\
0.1	-21.2980720688604\\
0.133352143216332	-21.2977212005457\\
0.177827941003892	-21.2970972027677\\
0.237137370566166	-21.2959873836492\\
0.316227766016838	-21.294013256249\\
0.421696503428582	-21.2905009382427\\
0.562341325190349	-21.2842494622783\\
0.749894209332456	-21.2731148895546\\
1	-21.2532584482831\\
1.33352143216332	-21.2177704080639\\
1.77827941003892	-21.1540980803164\\
2.37137370566166	-21.0390703953811\\
3.16227766016838	-20.8287406607648\\
4.21696503428582	-20.4359530995286\\
5.62341325190349	-19.6752398641443\\
7.49894209332456	-18.1078689917242\\
7.7886765810481	-17.7827941003892\\
10	-14.6714037036572\\
10.6022331854647	-13.3352143216332\\
11.1289378863508	-10\\
10.710034637708	-7.49894209332456\\
10	-6.1622301580958\\
9.83951915866738	-5.62341325190349\\
9.0681652377374	-4.21696503428582\\
8.07262311830717	-3.16227766016838\\
7.49894209332456	-2.78683594419097\\
7.14218252239325	-2.37137370566166\\
6.34452194901705	-1.77827941003892\\
5.62341325190349	-1.45089507574173\\
5.47804000242039	-1.33352143216332\\
4.87051119793409	-1\\
4.21696503428582	-0.786396242014233\\
4.15341476858433	-0.749894209332456\\
3.69062638546134	-0.562341325190349\\
3.16227766016838	-0.436765594775414\\
3.1222810460319	-0.421696503428582\\
2.73110243962178	-0.316227766016838\\
2.37137370566166	-0.257059486433699\\
2.27425567484404	-0.237137370566166\\
1.85315847780285	-0.177827941003892\\
1.77827941003892	-0.170281929134003\\
1.39466195288237	-0.133352143216332\\
1.33352143216332	-0.128897893436392\\
1	-0.108422663367552\\
0.805990348521644	-0.1\\
0.749894209332456	-0.0978098640882616\\
0.562341325190349	-0.0920991597972095\\
0.421696503428582	-0.0890424889360379\\
0.316227766016838	-0.0874536434745237\\
0.237137370566166	-0.0863506344716998\\
0.177827941003892	-0.0859561921818527\\
0.133352143216332	-0.0856431674227212\\
0.1	-0.0853801437280644\\
0.0749894209332456	-0.0852608224316632\\
0.0562341325190349	-0.0852406485226833\\
0.0421696503428582	-0.0852526496489328\\
0.0316227766016838	-0.0852676915228151\\
0.0237137370566166	-0.0852788074911049\\
0.0177827941003892	-0.0852858898645239\\
0.0133352143216332	-0.0852901323689137\\
0.01	-0.0852925995523414\\
0	-0.0852958550899474\\
-0.01	-0.0852925995523414\\
-0.0133352143216332	-0.0852901323689137\\
-0.0177827941003892	-0.0852858898645239\\
-0.0237137370566166	-0.0852788074911049\\
-0.0316227766016838	-0.085267691522815\\
-0.0421696503428582	-0.0852526496489328\\
-0.0562341325190349	-0.0852406485226833\\
-0.0749894209332456	-0.0852608224316632\\
-0.1	-0.0853801437280644\\
-0.133352143216332	-0.0856431674227212\\
-0.177827941003892	-0.0859561921818527\\
-0.237137370566166	-0.0863506344716998\\
-0.316227766016838	-0.0874536434745237\\
-0.421696503428582	-0.0890424889360379\\
-0.562341325190349	-0.0920991597972095\\
-0.749894209332456	-0.0978098640882616\\
-0.805990348521643	-0.1\\
-1	-0.108422663367552\\
-1.33352143216332	-0.128897893436392\\
-1.39466195288237	-0.133352143216332\\
-1.77827941003892	-0.170281929134003\\
-1.85315847780285	-0.177827941003892\\
-2.27425567484404	-0.237137370566166\\
-2.37137370566166	-0.257059486433699\\
-2.73110243962178	-0.316227766016838\\
-3.1222810460319	-0.421696503428582\\
-3.16227766016838	-0.436765594775414\\
-3.69062638546134	-0.562341325190349\\
-4.15341476858433	-0.749894209332456\\
-4.21696503428582	-0.786396242014233\\
-4.87051119793409	-1\\
-5.47804000242039	-1.33352143216332\\
-5.62341325190349	-1.45089507574173\\
-6.34452194901705	-1.77827941003892\\
-7.14218252239325	-2.37137370566166\\
-7.49894209332456	-2.78683594419097\\
-8.07262311830717	-3.16227766016838\\
-9.0681652377374	-4.21696503428582\\
-9.83951915866738	-5.62341325190349\\
-10	-6.1622301580958\\
};
\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-7.49894209332456	-6.79347405199893\\
-7.60655305861049	-7.49894209332456\\
-7.49894209332456	-8.09664068952073\\
-7.09774955957914	-10\\
-5.62341325190349	-12.378176830669\\
-4.43859606273335	-13.3352143216332\\
-4.21696503428582	-13.5324788589798\\
-3.16227766016838	-14.2303307029736\\
-2.37137370566166	-14.5909096053398\\
-1.77827941003892	-14.7841183657963\\
-1.33352143216332	-14.8898308702364\\
-1	-14.9483635676743\\
-0.749894209332456	-14.9809925495077\\
-0.562341325190349	-14.9992510732915\\
-0.421696503428582	-15.0094901842778\\
-0.316227766016838	-15.0152390893812\\
-0.237137370566166	-15.0184691022382\\
-0.177827941003892	-15.0202845761938\\
-0.133352143216332	-15.0213052090418\\
-0.1	-15.0218790635344\\
-0.0749894209332456	-15.0222017373191\\
-0.0562341325190349	-15.0223831811705\\
-0.0421696503428582	-15.0224852117154\\
-0.0316227766016838	-15.0225425868121\\
-0.0237137370566166	-15.0225748509169\\
-0.0177827941003892	-15.0225929942668\\
-0.0133352143216332	-15.022603196994\\
-0.01	-15.0226089344001\\
0	-15.0226163063012\\
0.01	-15.0226089344001\\
0.0133352143216332	-15.022603196994\\
0.0177827941003892	-15.0225929942668\\
0.0237137370566166	-15.0225748509169\\
0.0316227766016838	-15.0225425868121\\
0.0421696503428582	-15.0224852117154\\
0.0562341325190349	-15.0223831811705\\
0.0749894209332456	-15.0222017373191\\
0.1	-15.0218790635344\\
0.133352143216332	-15.0213052090418\\
0.177827941003892	-15.0202845761938\\
0.237137370566166	-15.0184691022382\\
0.316227766016838	-15.0152390893812\\
0.421696503428582	-15.0094901842778\\
0.562341325190349	-14.9992510732915\\
0.749894209332456	-14.9809925495077\\
1	-14.9483635676743\\
1.33352143216332	-14.8898308702364\\
1.77827941003892	-14.7841183657963\\
2.37137370566166	-14.5909096053398\\
3.16227766016838	-14.2303307029736\\
4.21696503428582	-13.5324788589798\\
4.43859606273335	-13.3352143216332\\
5.62341325190349	-12.378176830669\\
7.09774955957914	-10\\
7.49894209332456	-8.09664068952073\\
7.60655305861049	-7.49894209332456\\
7.49894209332456	-6.79347405199894\\
7.39872553209908	-5.62341325190349\\
6.9733329131865	-4.21696503428582\\
6.37814592928539	-3.16227766016838\\
5.62341325190349	-2.41794451535358\\
5.59686502650452	-2.37137370566166\\
5.07894286966932	-1.77827941003892\\
4.4214158213079	-1.33352143216332\\
4.21696503428582	-1.24119103495334\\
3.9136968339037	-1\\
3.40143588581374	-0.749894209332456\\
3.16227766016838	-0.67262861143657\\
2.94825645050665	-0.562341325190349\\
2.51187537785265	-0.421696503428582\\
2.37137370566166	-0.390607839657557\\
2.10284734053607	-0.316227766016838\\
1.77827941003892	-0.257278340760942\\
1.66342169105248	-0.237137370566166\\
1.33352143216332	-0.194167263833408\\
1.1724656052641	-0.177827941003892\\
1	-0.163227935885558\\
0.749894209332456	-0.147265618687191\\
0.562341325190349	-0.13868882499264\\
0.421696503428582	-0.134057602922838\\
0.392107686974157	-0.133352143216332\\
0.316227766016838	-0.131582900551715\\
0.237137370566166	-0.130033953265373\\
0.177827941003892	-0.129342489061489\\
0.133352143216332	-0.128881808185865\\
0.1	-0.128554277936254\\
0.0749894209332456	-0.128393820958647\\
0.0562341325190349	-0.128339290190537\\
0.0421696503428582	-0.128327315494495\\
0.0316227766016838	-0.128327787105806\\
0.0237137370566166	-0.128330528204534\\
0.0177827941003892	-0.128332882510426\\
0.0133352143216332	-0.128334468202711\\
0.01	-0.12833544345538\\
0	-0.128336785362577\\
-0.01	-0.12833544345538\\
-0.0133352143216332	-0.128334468202711\\
-0.0177827941003892	-0.128332882510426\\
-0.0237137370566166	-0.128330528204534\\
-0.0316227766016838	-0.128327787105806\\
-0.0421696503428582	-0.128327315494495\\
-0.0562341325190349	-0.128339290190537\\
-0.0749894209332456	-0.128393820958647\\
-0.1	-0.128554277936254\\
-0.133352143216332	-0.128881808185865\\
-0.177827941003892	-0.129342489061489\\
-0.237137370566166	-0.130033953265373\\
-0.316227766016838	-0.131582900551715\\
-0.392107686974157	-0.133352143216332\\
-0.421696503428582	-0.134057602922838\\
-0.562341325190349	-0.13868882499264\\
-0.749894209332456	-0.147265618687191\\
-1	-0.163227935885558\\
-1.1724656052641	-0.177827941003892\\
-1.33352143216332	-0.194167263833408\\
-1.66342169105248	-0.237137370566166\\
-1.77827941003892	-0.257278340760942\\
-2.10284734053607	-0.316227766016838\\
-2.37137370566166	-0.390607839657557\\
-2.51187537785265	-0.421696503428582\\
-2.94825645050665	-0.562341325190349\\
-3.16227766016838	-0.67262861143657\\
-3.40143588581374	-0.749894209332456\\
-3.9136968339037	-1\\
-4.21696503428582	-1.24119103495334\\
-4.4214158213079	-1.33352143216332\\
-5.07894286966932	-1.77827941003892\\
-5.59686502650452	-2.37137370566166\\
-5.62341325190349	-2.41794451535359\\
-6.37814592928539	-3.16227766016838\\
-6.9733329131865	-4.21696503428582\\
-7.39872553209908	-5.62341325190349\\
-7.49894209332456	-6.79347405199893\\
};
\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-5.62341325190349	-4.57502322908386\\
-5.79988733898147	-5.62341325190349\\
-5.62341325190349	-6.69379049057983\\
-5.46803916385787	-7.49894209332456\\
-4.21696503428582	-9.57255179883497\\
-3.70273109976474	-10\\
-3.16227766016838	-10.4934214424442\\
-2.37137370566166	-10.9976963472684\\
-1.77827941003892	-11.2570293586113\\
-1.33352143216332	-11.3956176268078\\
-1	-11.471330713976\\
-0.749894209332456	-11.513217127531\\
-0.562341325190349	-11.5365554456109\\
-0.421696503428582	-11.5496115675372\\
-0.316227766016838	-11.556932133374\\
-0.237137370566166	-11.5610420246158\\
-0.177827941003892	-11.5633510489467\\
-0.133352143216332	-11.5646488332246\\
-0.1	-11.565378417401\\
-0.0749894209332456	-11.5657886252134\\
-0.0562341325190349	-11.5660192806686\\
-0.0421696503428582	-11.5661489810119\\
-0.0316227766016838	-11.56622191474\\
-0.0237137370566166	-11.5662629277143\\
-0.0177827941003892	-11.5662859907911\\
-0.0133352143216332	-11.5662989600448\\
-0.01	-11.5663062531708\\
0	-11.5663156239807\\
0.01	-11.5663062531708\\
0.0133352143216332	-11.5662989600448\\
0.0177827941003892	-11.5662859907911\\
0.0237137370566166	-11.5662629277143\\
0.0316227766016838	-11.56622191474\\
0.0421696503428582	-11.5661489810119\\
0.0562341325190349	-11.5660192806686\\
0.0749894209332456	-11.5657886252134\\
0.1	-11.565378417401\\
0.133352143216332	-11.5646488332246\\
0.177827941003892	-11.5633510489467\\
0.237137370566166	-11.5610420246158\\
0.316227766016838	-11.556932133374\\
0.421696503428582	-11.5496115675372\\
0.562341325190349	-11.5365554456109\\
0.749894209332456	-11.513217127531\\
1	-11.471330713976\\
1.33352143216332	-11.3956176268078\\
1.77827941003892	-11.2570293586113\\
2.37137370566166	-10.9976963472684\\
3.16227766016838	-10.4934214424442\\
3.70273109976474	-10\\
4.21696503428582	-9.57255179883497\\
5.46803916385788	-7.49894209332456\\
5.62341325190349	-6.69379049057983\\
5.79988733898147	-5.62341325190349\\
5.62341325190349	-4.57502322908386\\
5.58953733857998	-4.21696503428582\\
5.25690569732779	-3.16227766016838\\
4.80409861738707	-2.37137370566166\\
4.21696503428582	-1.79718731662959\\
4.20605285207951	-1.77827941003892\\
3.81350742941364	-1.33352143216332\\
3.31370937092999	-1\\
3.16227766016838	-0.932440344134239\\
2.90827755768176	-0.749894209332456\\
2.47680404538077	-0.562341325190349\\
2.37137370566166	-0.53068176142435\\
2.08422861163204	-0.421696503428582\\
1.77827941003892	-0.346770847298859\\
1.64957449415783	-0.316227766016838\\
1.33352143216332	-0.260622173430563\\
1.16375455786012	-0.237137370566166\\
1	-0.218570566046562\\
0.749894209332456	-0.197067410944656\\
0.562341325190349	-0.185481709499121\\
0.421696503428582	-0.179254432839885\\
0.376709718891383	-0.177827941003892\\
0.316227766016838	-0.175964686122074\\
0.237137370566166	-0.173858619605784\\
0.177827941003892	-0.172962007283821\\
0.133352143216332	-0.172342546525602\\
0.1	-0.171887651891551\\
0.0749894209332456	-0.171669398379062\\
0.0562341325190349	-0.171601709605762\\
0.0421696503428582	-0.171592554444398\\
0.0316227766016838	-0.171598647414645\\
0.0237137370566166	-0.171605961458907\\
0.0177827941003892	-0.171611355665835\\
0.0133352143216332	-0.171614802488808\\
0.01	-0.171616872888883\\
0	-0.171619673655702\\
-0.01	-0.171616872888883\\
-0.0133352143216332	-0.171614802488808\\
-0.0177827941003892	-0.171611355665835\\
-0.0237137370566166	-0.171605961458907\\
-0.0316227766016838	-0.171598647414645\\
-0.0421696503428582	-0.171592554444398\\
-0.0562341325190349	-0.171601709605762\\
-0.0749894209332456	-0.171669398379062\\
-0.1	-0.171887651891551\\
-0.133352143216332	-0.172342546525602\\
-0.177827941003892	-0.172962007283821\\
-0.237137370566166	-0.173858619605784\\
-0.316227766016838	-0.175964686122074\\
-0.376709718891383	-0.177827941003892\\
-0.421696503428582	-0.179254432839885\\
-0.562341325190349	-0.185481709499121\\
-0.749894209332456	-0.197067410944656\\
-1	-0.218570566046562\\
-1.16375455786012	-0.237137370566166\\
-1.33352143216332	-0.260622173430563\\
-1.64957449415783	-0.316227766016838\\
-1.77827941003892	-0.346770847298859\\
-2.08422861163204	-0.421696503428582\\
-2.37137370566166	-0.53068176142435\\
-2.47680404538077	-0.562341325190349\\
-2.90827755768176	-0.749894209332456\\
-3.16227766016838	-0.932440344134239\\
-3.31370937092999	-1\\
-3.81350742941364	-1.33352143216332\\
-4.20605285207951	-1.77827941003892\\
-4.21696503428582	-1.79718731662959\\
-4.80409861738707	-2.37137370566166\\
-5.25690569732779	-3.16227766016838\\
-5.58953733857998	-4.21696503428582\\
-5.62341325190349	-4.57502322908386\\
};
\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-4.21696503428582	-2.72622522731072\\
-4.46832029514623	-3.16227766016838\\
-4.6909012724478	-4.21696503428582\\
-4.55713020638365	-5.62341325190349\\
-4.21696503428582	-6.48853511441444\\
-3.59348661353772	-7.49894209332456\\
-3.16227766016838	-8.02767653287123\\
-2.37137370566166	-8.68004612528849\\
-1.77827941003892	-8.98955553839506\\
-1.33352143216332	-9.14735096694891\\
-1	-9.23124274763541\\
-0.749894209332456	-9.27693656497056\\
-0.562341325190349	-9.30217193782984\\
-0.421696503428582	-9.31621880086921\\
-0.316227766016838	-9.32407264678804\\
-0.237137370566166	-9.32847491438626\\
-0.177827941003892	-9.33094598554259\\
-0.133352143216332	-9.33233414754857\\
-0.1	-9.33311431854212\\
-0.0749894209332456	-9.33355289871735\\
-0.0562341325190349	-9.33379948551003\\
-0.0421696503428582	-9.3339381372363\\
-0.0316227766016838	-9.33401610233607\\
-0.0237137370566166	-9.33405994391198\\
-0.0177827941003892	-9.33408459739232\\
-0.0133352143216332	-9.33409846092097\\
-0.01	-9.33410625691109\\
0	-9.33411627381896\\
0.01	-9.33410625691109\\
0.0133352143216332	-9.33409846092097\\
0.0177827941003892	-9.33408459739232\\
0.0237137370566166	-9.33405994391198\\
0.0316227766016838	-9.33401610233607\\
0.0421696503428582	-9.3339381372363\\
0.0562341325190349	-9.33379948551003\\
0.0749894209332456	-9.33355289871735\\
0.1	-9.33311431854212\\
0.133352143216332	-9.33233414754857\\
0.177827941003892	-9.33094598554259\\
0.237137370566166	-9.32847491438626\\
0.316227766016838	-9.32407264678804\\
0.421696503428582	-9.31621880086921\\
0.562341325190349	-9.30217193782984\\
0.749894209332456	-9.27693656497056\\
1	-9.23124274763541\\
1.33352143216332	-9.14735096694891\\
1.77827941003892	-8.98955553839506\\
2.37137370566166	-8.68004612528849\\
3.16227766016838	-8.02767653287124\\
3.59348661353772	-7.49894209332456\\
4.21696503428582	-6.48853511441445\\
4.55713020638365	-5.62341325190349\\
4.6909012724478	-4.21696503428582\\
4.46832029514623	-3.16227766016838\\
4.21696503428582	-2.72622522731072\\
4.10181099136105	-2.37137370566166\\
3.7586184505114	-1.77827941003892\\
3.31325353235705	-1.33352143216332\\
3.16227766016838	-1.23760415482834\\
2.93375720117187	-1\\
2.53582237157005	-0.749894209332456\\
2.37137370566166	-0.681900391050667\\
2.14621311300913	-0.562341325190349\\
1.77827941003892	-0.439151945884032\\
1.72530183003801	-0.421696503428582\\
1.33352143216332	-0.328738683587002\\
1.26684253538528	-0.316227766016838\\
1	-0.275236520922443\\
0.749894209332456	-0.247557562689678\\
0.622186102067313	-0.237137370566166\\
0.562341325190349	-0.232689135614166\\
0.421696503428582	-0.22494463905546\\
0.316227766016838	-0.220919870527638\\
0.237137370566166	-0.218112688938912\\
0.177827941003892	-0.217105673843021\\
0.133352143216332	-0.216309524849621\\
0.1	-0.215649306154638\\
0.0749894209332456	-0.215349563958115\\
0.0562341325190349	-0.21529453178823\\
0.0421696503428582	-0.215320370352559\\
0.0316227766016838	-0.215355365858851\\
0.0237137370566166	-0.215381691900049\\
0.0177827941003892	-0.215398595873018\\
0.0133352143216332	-0.215408761847062\\
0.01	-0.215414686333013\\
0	-0.215422517241837\\
-0.01	-0.215414686333013\\
-0.0133352143216332	-0.215408761847062\\
-0.0177827941003892	-0.215398595873018\\
-0.0237137370566166	-0.215381691900049\\
-0.0316227766016838	-0.215355365858851\\
-0.0421696503428582	-0.215320370352559\\
-0.0562341325190349	-0.21529453178823\\
-0.0749894209332456	-0.215349563958115\\
-0.1	-0.215649306154638\\
-0.133352143216332	-0.216309524849621\\
-0.177827941003892	-0.217105673843021\\
-0.237137370566166	-0.218112688938912\\
-0.316227766016838	-0.220919870527638\\
-0.421696503428582	-0.22494463905546\\
-0.562341325190349	-0.232689135614166\\
-0.622186102067313	-0.237137370566166\\
-0.749894209332456	-0.247557562689678\\
-1	-0.275236520922443\\
-1.26684253538528	-0.316227766016838\\
-1.33352143216332	-0.328738683587002\\
-1.72530183003801	-0.421696503428582\\
-1.77827941003892	-0.439151945884032\\
-2.14621311300913	-0.562341325190349\\
-2.37137370566166	-0.681900391050667\\
-2.53582237157005	-0.749894209332456\\
-2.93375720117187	-1\\
-3.16227766016838	-1.23760415482834\\
-3.31325353235705	-1.33352143216332\\
-3.7586184505114	-1.77827941003892\\
-4.10181099136105	-2.37137370566166\\
-4.21696503428582	-2.72622522731072\\
};
\addplot[fill=mycolor3, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	-1.63471453446508\\
-3.3111840489433	-1.77827941003892\\
-3.65786311166974	-2.37137370566166\\
-3.87270030217828	-3.16227766016838\\
-3.89851721990588	-4.21696503428582\\
-3.46371936148595	-5.62341325190349\\
-3.16227766016838	-6.13180201066045\\
-2.37137370566166	-6.98226520946122\\
-1.77827941003892	-7.32544191501597\\
-1.33352143216332	-7.48399398797397\\
-1.27353774588653	-7.49894209332456\\
-1	-7.60910797944193\\
-0.749894209332456	-7.68300484723536\\
-0.562341325190349	-7.72391805094963\\
-0.421696503428582	-7.74672426379316\\
-0.316227766016838	-7.75948594978789\\
-0.237137370566166	-7.76664245494842\\
-0.177827941003892	-7.77066056621014\\
-0.133352143216332	-7.77291813001032\\
-0.1	-7.77418702369267\\
-0.0749894209332456	-7.77490037660344\\
-0.0562341325190349	-7.77530146168242\\
-0.0421696503428582	-7.77552698855843\\
-0.0316227766016838	-7.77565380536752\\
-0.0237137370566166	-7.7757251177163\\
-0.0177827941003892	-7.77576521896972\\
-0.0133352143216332	-7.77578776936335\\
-0.01	-7.77580045031886\\
0	-7.77581674382959\\
0.01	-7.77580045031886\\
0.0133352143216332	-7.77578776936335\\
0.0177827941003892	-7.77576521896972\\
0.0237137370566166	-7.7757251177163\\
0.0316227766016838	-7.77565380536752\\
0.0421696503428582	-7.77552698855843\\
0.0562341325190349	-7.77530146168242\\
0.0749894209332456	-7.77490037660345\\
0.1	-7.77418702369267\\
0.133352143216332	-7.77291813001032\\
0.177827941003892	-7.77066056621014\\
0.237137370566166	-7.76664245494842\\
0.316227766016838	-7.75948594978789\\
0.421696503428582	-7.74672426379316\\
0.562341325190349	-7.72391805094963\\
0.749894209332456	-7.68300484723536\\
1	-7.60910797944193\\
1.27353774588654	-7.49894209332456\\
1.33352143216332	-7.48399398797397\\
1.77827941003892	-7.32544191501596\\
2.37137370566166	-6.98226520946122\\
3.16227766016838	-6.13180201066045\\
3.46371936148596	-5.62341325190349\\
3.89851721990588	-4.21696503428582\\
3.87270030217828	-3.16227766016838\\
3.65786311166974	-2.37137370566166\\
3.3111840489433	-1.77827941003892\\
3.16227766016838	-1.63471453446508\\
2.97564081013641	-1.33352143216332\\
2.62808859753734	-1\\
2.37137370566166	-0.849783693807984\\
2.24181694785952	-0.749894209332456\\
1.85619643648	-0.562341325190349\\
1.77827941003892	-0.536253608715386\\
1.43059654691508	-0.421696503428582\\
1.33352143216332	-0.39866346993036\\
1	-0.333059966249657\\
0.883397381086652	-0.316227766016838\\
0.749894209332456	-0.299378601420829\\
0.562341325190349	-0.281493654906108\\
0.421696503428582	-0.271854905250561\\
0.316227766016838	-0.266798877623596\\
0.237137370566166	-0.263392130797623\\
0.177827941003892	-0.262094511119485\\
0.133352143216332	-0.261114468125249\\
0.1	-0.260321103210959\\
0.0749894209332456	-0.259954500780219\\
0.0562341325190349	-0.259878630799239\\
0.0421696503428582	-0.259901313815824\\
0.0316227766016838	-0.259937560237821\\
0.0237137370566166	-0.259965555503001\\
0.0177827941003892	-0.259983700576168\\
0.0133352143216332	-0.259994659196141\\
0.01	-0.260001059180168\\
0	-0.260009532345218\\
-0.01	-0.260001059180168\\
-0.0133352143216332	-0.259994659196141\\
-0.0177827941003892	-0.259983700576168\\
-0.0237137370566166	-0.259965555503001\\
-0.0316227766016838	-0.259937560237821\\
-0.0421696503428582	-0.259901313815824\\
-0.0562341325190349	-0.259878630799239\\
-0.0749894209332456	-0.259954500780219\\
-0.1	-0.260321103210959\\
-0.133352143216332	-0.261114468125249\\
-0.177827941003892	-0.262094511119485\\
-0.237137370566166	-0.263392130797623\\
-0.316227766016838	-0.266798877623596\\
-0.421696503428582	-0.271854905250561\\
-0.562341325190349	-0.281493654906108\\
-0.749894209332456	-0.299378601420829\\
-0.883397381086652	-0.316227766016838\\
-1	-0.333059966249657\\
-1.33352143216332	-0.39866346993036\\
-1.43059654691508	-0.421696503428582\\
-1.77827941003892	-0.536253608715386\\
-1.85619643648	-0.562341325190349\\
-2.24181694785952	-0.749894209332456\\
-2.37137370566166	-0.849783693807984\\
-2.62808859753734	-1\\
-2.97564081013641	-1.33352143216332\\
-3.16227766016838	-1.63471453446508\\
};
\addplot[fill=mycolor3, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	-2.28332746611466\\
-3.21391523197841	-2.37137370566166\\
-3.36736353615408	-3.16227766016838\\
-3.22470321684753	-4.21696503428582\\
-3.16227766016838	-4.37862186010486\\
-2.40803451814128	-5.62341325190349\\
-2.37137370566166	-5.66895229002068\\
-1.77827941003892	-6.2188221717104\\
-1.33352143216332	-6.48027980050343\\
-1	-6.61382388392707\\
-0.749894209332456	-6.68491156826709\\
-0.562341325190349	-6.72366146807292\\
-0.421696503428582	-6.74507181030227\\
-0.316227766016838	-6.75699272416926\\
-0.237137370566166	-6.7636589357399\\
-0.177827941003892	-6.76739583087042\\
-0.133352143216332	-6.76949351970709\\
-0.1	-6.77067196114958\\
-0.0749894209332456	-6.77133427590933\\
-0.0562341325190349	-6.77170660540955\\
-0.0421696503428582	-6.77191594453709\\
-0.0316227766016838	-6.77203365283696\\
-0.0237137370566166	-6.7720998413652\\
-0.0177827941003892	-6.77213706073574\\
-0.0133352143216332	-6.7721579903546\\
-0.01	-6.7721697598268\\
0	-6.77218488212797\\
0.01	-6.7721697598268\\
0.0133352143216332	-6.7721579903546\\
0.0177827941003892	-6.77213706073574\\
0.0237137370566166	-6.7720998413652\\
0.0316227766016838	-6.77203365283696\\
0.0421696503428582	-6.77191594453709\\
0.0562341325190349	-6.77170660540955\\
0.0749894209332456	-6.77133427590933\\
0.1	-6.77067196114958\\
0.133352143216332	-6.76949351970709\\
0.177827941003892	-6.76739583087042\\
0.237137370566166	-6.7636589357399\\
0.316227766016838	-6.75699272416926\\
0.421696503428582	-6.74507181030227\\
0.562341325190349	-6.72366146807292\\
0.749894209332456	-6.68491156826709\\
1	-6.61382388392707\\
1.33352143216332	-6.48027980050343\\
1.77827941003892	-6.2188221717104\\
2.37137370566166	-5.66895229002068\\
2.40803451814128	-5.62341325190349\\
3.16227766016838	-4.37862186010486\\
3.22470321684753	-4.21696503428582\\
3.36736353615408	-3.16227766016838\\
3.21391523197841	-2.37137370566166\\
3.16227766016838	-2.28332746611466\\
2.98992081227718	-1.77827941003892\\
2.70832994339018	-1.33352143216332\\
2.37137370566166	-1.03759742535162\\
2.34022720423382	-1\\
2.00983342016981	-0.749894209332456\\
1.77827941003892	-0.641650611454625\\
1.61010760963943	-0.562341325190349\\
1.33352143216332	-0.472041621609612\\
1.14170535079195	-0.421696503428582\\
1	-0.392332283844202\\
0.749894209332456	-0.352469304020351\\
0.562341325190349	-0.330949280620229\\
0.421696503428582	-0.319315769706805\\
0.370044779396469	-0.316227766016838\\
0.316227766016838	-0.313184813445863\\
0.237137370566166	-0.309411732471492\\
0.177827941003892	-0.307730938438352\\
0.133352143216332	-0.306608126901129\\
0.1	-0.305804551102033\\
0.0749894209332456	-0.305411868068154\\
0.0562341325190349	-0.305280761669031\\
0.0421696503428582	-0.305254204670079\\
0.0316227766016838	-0.305257530101925\\
0.0237137370566166	-0.305265696751981\\
0.0177827941003892	-0.305272361842207\\
0.0133352143216332	-0.305276778469099\\
0.01	-0.305279475734577\\
0	-0.305283168655734\\
-0.01	-0.305279475734577\\
-0.0133352143216332	-0.305276778469099\\
-0.0177827941003892	-0.305272361842207\\
-0.0237137370566166	-0.305265696751981\\
-0.0316227766016838	-0.305257530101925\\
-0.0421696503428582	-0.305254204670079\\
-0.0562341325190349	-0.305280761669031\\
-0.0749894209332456	-0.305411868068154\\
-0.1	-0.305804551102033\\
-0.133352143216332	-0.306608126901129\\
-0.177827941003892	-0.307730938438352\\
-0.237137370566166	-0.309411732471492\\
-0.316227766016838	-0.313184813445863\\
-0.370044779396468	-0.316227766016838\\
-0.421696503428582	-0.319315769706805\\
-0.562341325190349	-0.330949280620229\\
-0.749894209332456	-0.352469304020351\\
-1	-0.392332283844202\\
-1.14170535079195	-0.421696503428582\\
-1.33352143216332	-0.472041621609612\\
-1.61010760963943	-0.562341325190349\\
-1.77827941003892	-0.641650611454625\\
-2.00983342016981	-0.749894209332456\\
-2.34022720423382	-1\\
-2.37137370566166	-1.03759742535162\\
-2.70832994339018	-1.33352143216332\\
-2.98992081227718	-1.77827941003892\\
-3.16227766016838	-2.28332746611466\\
};
\addplot[fill=mycolor3, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	-1.2723569991322\\
-2.44101907664394	-1.33352143216332\\
-2.73159201301039	-1.77827941003892\\
-2.9081525782636	-2.37137370566166\\
-2.93677672351707	-3.16227766016838\\
-2.62571811936857	-4.21696503428582\\
-2.37137370566166	-4.65047091639723\\
-1.77827941003892	-5.2795709851765\\
-1.33352143216332	-5.53175561632146\\
-1.07571158825674	-5.62341325190349\\
-1	-5.66421371770902\\
-0.749894209332456	-5.76460684039073\\
-0.562341325190349	-5.81949416158343\\
-0.421696503428582	-5.84987303577279\\
-0.316227766016838	-5.86680409175428\\
-0.237137370566166	-5.8762772655584\\
-0.177827941003892	-5.88158933861038\\
-0.133352143216332	-5.88457177570227\\
-0.1	-5.88624741931217\\
-0.0749894209332456	-5.88718922762873\\
-0.0562341325190349	-5.8877186951023\\
-0.0421696503428582	-5.88801638903448\\
-0.0316227766016838	-5.88818377961285\\
-0.0237137370566166	-5.88827790550244\\
-0.0177827941003892	-5.88833083487787\\
-0.0133352143216332	-5.88836059877801\\
-0.01	-5.88837733609886\\
0	-5.88839884148253\\
0.01	-5.88837733609886\\
0.0133352143216332	-5.88836059877801\\
0.0177827941003892	-5.88833083487787\\
0.0237137370566166	-5.88827790550244\\
0.0316227766016838	-5.88818377961285\\
0.0421696503428582	-5.88801638903448\\
0.0562341325190349	-5.8877186951023\\
0.0749894209332456	-5.88718922762873\\
0.1	-5.88624741931217\\
0.133352143216332	-5.88457177570227\\
0.177827941003892	-5.88158933861038\\
0.237137370566166	-5.8762772655584\\
0.316227766016838	-5.86680409175428\\
0.421696503428582	-5.84987303577279\\
0.562341325190349	-5.81949416158343\\
0.749894209332456	-5.76460684039073\\
1	-5.66421371770902\\
1.07571158825674	-5.62341325190349\\
1.33352143216332	-5.53175561632146\\
1.77827941003892	-5.2795709851765\\
2.37137370566166	-4.65047091639723\\
2.62571811936857	-4.21696503428582\\
2.93677672351707	-3.16227766016838\\
2.9081525782636	-2.37137370566166\\
2.73159201301039	-1.77827941003892\\
2.44101907664394	-1.33352143216332\\
2.37137370566166	-1.2723569991322\\
2.14574741388724	-1\\
1.77827941003892	-0.750139046369405\\
1.77793603073281	-0.749894209332456\\
1.38015613816114	-0.562341325190349\\
1.33352143216332	-0.547116051944215\\
1	-0.453987230263129\\
0.840992794531853	-0.421696503428582\\
0.749894209332456	-0.406171720347799\\
0.562341325190349	-0.381588106158977\\
0.421696503428582	-0.368361784037908\\
0.316227766016838	-0.361343779156282\\
0.237137370566166	-0.356773362130809\\
0.177827941003892	-0.354865528068679\\
0.133352143216332	-0.353527541617722\\
0.1	-0.35253339720514\\
0.0749894209332456	-0.352058816407944\\
0.0562341325190349	-0.351918169509543\\
0.0421696503428582	-0.351904136201373\\
0.0316227766016838	-0.351920905419489\\
0.0237137370566166	-0.351938699899556\\
0.0177827941003892	-0.351951429280606\\
0.0133352143216332	-0.351959459793151\\
0.01	-0.351964253237476\\
0	-0.351970706678462\\
-0.01	-0.351964253237476\\
-0.0133352143216332	-0.351959459793151\\
-0.0177827941003892	-0.351951429280606\\
-0.0237137370566166	-0.351938699899556\\
-0.0316227766016838	-0.351920905419489\\
-0.0421696503428582	-0.351904136201373\\
-0.0562341325190349	-0.351918169509543\\
-0.0749894209332456	-0.352058816407944\\
-0.1	-0.35253339720514\\
-0.133352143216332	-0.353527541617722\\
-0.177827941003892	-0.354865528068679\\
-0.237137370566166	-0.356773362130809\\
-0.316227766016838	-0.361343779156282\\
-0.421696503428582	-0.368361784037908\\
-0.562341325190349	-0.381588106158977\\
-0.749894209332456	-0.406171720347799\\
-0.840992794531852	-0.421696503428582\\
-1	-0.453987230263129\\
-1.33352143216332	-0.547116051944215\\
-1.38015613816114	-0.562341325190349\\
-1.77793603073281	-0.749894209332456\\
-1.77827941003892	-0.750139046369405\\
-2.14574741388724	-1\\
-2.37137370566166	-1.2723569991322\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	-1.62357084014223\\
-2.47326321374359	-1.77827941003892\\
-2.62057845894643	-2.37137370566166\\
-2.55724774344248	-3.16227766016838\\
-2.37137370566166	-3.64973911676258\\
-2.03253418598202	-4.21696503428582\\
-1.77827941003892	-4.53525450467063\\
-1.33352143216332	-4.90526907604581\\
-1	-5.0798710658867\\
-0.749894209332456	-5.16863228934622\\
-0.562341325190349	-5.21574924860213\\
-0.421696503428582	-5.24138871277624\\
-0.316227766016838	-5.25553944566243\\
-0.237137370566166	-5.263419105965\\
-0.177827941003892	-5.26781902375489\\
-0.133352143216332	-5.27028715375216\\
-0.1	-5.27167443878999\\
-0.0749894209332456	-5.27245310835073\\
-0.0562341325190349	-5.27288968102085\\
-0.0421696503428582	-5.2731345840881\\
-0.0316227766016838	-5.27327209448403\\
-0.0237137370566166	-5.27334935581108\\
-0.0177827941003892	-5.27339278230142\\
-0.0133352143216332	-5.27341719633355\\
-0.01	-5.27343092332235\\
0	-5.27344855880161\\
0.01	-5.27343092332235\\
0.0133352143216332	-5.27341719633355\\
0.0177827941003892	-5.27339278230143\\
0.0237137370566166	-5.27334935581108\\
0.0316227766016838	-5.27327209448403\\
0.0421696503428582	-5.2731345840881\\
0.0562341325190349	-5.27288968102085\\
0.0749894209332456	-5.27245310835073\\
0.1	-5.27167443878999\\
0.133352143216332	-5.27028715375216\\
0.177827941003892	-5.26781902375489\\
0.237137370566166	-5.263419105965\\
0.316227766016838	-5.25553944566243\\
0.421696503428582	-5.24138871277624\\
0.562341325190349	-5.21574924860213\\
0.749894209332456	-5.16863228934622\\
1	-5.0798710658867\\
1.33352143216332	-4.90526907604581\\
1.77827941003892	-4.53525450467063\\
2.03253418598202	-4.21696503428582\\
2.37137370566166	-3.64973911676258\\
2.55724774344248	-3.16227766016838\\
2.62057845894643	-2.37137370566166\\
2.47326321374359	-1.77827941003892\\
2.37137370566166	-1.62357084014223\\
2.24087469728086	-1.33352143216332\\
1.95126762354065	-1\\
1.77827941003892	-0.882376153733817\\
1.59247599276513	-0.749894209332456\\
1.33352143216332	-0.630505484889372\\
1.15512260987383	-0.562341325190349\\
1	-0.517981477428076\\
0.749894209332456	-0.46305430554932\\
0.562341325190349	-0.433131605824239\\
0.463330137451893	-0.421696503428582\\
0.421696503428582	-0.417407798369011\\
0.316227766016838	-0.409627222820266\\
0.237137370566166	-0.40436832023966\\
0.177827941003892	-0.402342868480761\\
0.133352143216332	-0.400829273614248\\
0.1	-0.399632493364124\\
0.0749894209332456	-0.399077180496084\\
0.0562341325190349	-0.398948046736594\\
0.0421696503428582	-0.398968071020184\\
0.0316227766016838	-0.399013322626451\\
0.0237137370566166	-0.399049974806549\\
0.0177827941003892	-0.399074161633888\\
0.0133352143216332	-0.399088894160597\\
0.01	-0.399097536166299\\
0	-0.399109017149877\\
-0.01	-0.399097536166299\\
-0.0133352143216332	-0.399088894160597\\
-0.0177827941003892	-0.399074161633888\\
-0.0237137370566166	-0.399049974806549\\
-0.0316227766016838	-0.399013322626451\\
-0.0421696503428582	-0.398968071020184\\
-0.0562341325190349	-0.398948046736594\\
-0.0749894209332456	-0.399077180496084\\
-0.1	-0.399632493364124\\
-0.133352143216332	-0.400829273614248\\
-0.177827941003892	-0.402342868480761\\
-0.237137370566166	-0.40436832023966\\
-0.316227766016838	-0.409627222820266\\
-0.421696503428582	-0.417407798369011\\
-0.463330137451892	-0.421696503428582\\
-0.562341325190349	-0.433131605824239\\
-0.749894209332456	-0.46305430554932\\
-1	-0.517981477428076\\
-1.15512260987383	-0.562341325190349\\
-1.33352143216332	-0.630505484889372\\
-1.59247599276513	-0.749894209332456\\
-1.77827941003892	-0.882376153733817\\
-1.95126762354065	-1\\
-2.24087469728086	-1.33352143216332\\
-2.37137370566166	-1.62357084014223\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	-1.02128289212803\\
-2.06439572757008	-1.33352143216332\\
-2.26140606553505	-1.77827941003892\\
-2.34163607879039	-2.37137370566166\\
-2.20056402010027	-3.16227766016838\\
-1.77827941003892	-3.88777904523217\\
-1.39892036316387	-4.21696503428582\\
-1.33352143216332	-4.27878253577016\\
-1	-4.51192687979842\\
-0.749894209332456	-4.63143413002098\\
-0.562341325190349	-4.69519629704352\\
-0.421696503428582	-4.7299965193447\\
-0.316227766016838	-4.74923425377123\\
-0.237137370566166	-4.75996234129881\\
-0.177827941003892	-4.76595092890594\\
-0.133352143216332	-4.76931346292366\\
-0.1	-4.77120588034386\\
-0.0749894209332456	-4.77226751433351\\
-0.0562341325190349	-4.77286165798536\\
-0.0421696503428582	-4.77319441069236\\
-0.0316227766016838	-4.7733810549301\\
-0.0237137370566166	-4.77348586088868\\
-0.0177827941003892	-4.77354475023754\\
-0.0133352143216332	-4.77357785136956\\
-0.01	-4.77359646087301\\
0	-4.7736203670975\\
0.01	-4.77359646087301\\
0.0133352143216332	-4.77357785136956\\
0.0177827941003892	-4.77354475023754\\
0.0237137370566166	-4.77348586088868\\
0.0316227766016838	-4.7733810549301\\
0.0421696503428582	-4.77319441069236\\
0.0562341325190349	-4.77286165798536\\
0.0749894209332456	-4.77226751433351\\
0.1	-4.77120588034386\\
0.133352143216332	-4.76931346292366\\
0.177827941003892	-4.76595092890594\\
0.237137370566166	-4.75996234129881\\
0.316227766016838	-4.74923425377123\\
0.421696503428582	-4.7299965193447\\
0.562341325190349	-4.69519629704352\\
0.749894209332456	-4.63143413002098\\
1	-4.51192687979842\\
1.33352143216332	-4.27878253577016\\
1.39892036316387	-4.21696503428582\\
1.77827941003892	-3.88777904523217\\
2.20056402010027	-3.16227766016838\\
2.34163607879039	-2.37137370566166\\
2.26140606553505	-1.77827941003892\\
2.06439572757008	-1.33352143216332\\
1.77827941003892	-1.02128289212803\\
1.76087528605973	-1\\
1.40701595479744	-0.749894209332456\\
1.33352143216332	-0.716010205550292\\
1	-0.584948767057903\\
0.924284988067798	-0.562341325190349\\
0.749894209332456	-0.521230093805396\\
0.562341325190349	-0.488120837072143\\
0.421696503428582	-0.470339733400641\\
0.316227766016838	-0.461041840852473\\
0.237137370566166	-0.454632588139398\\
0.177827941003892	-0.452272480513376\\
0.133352143216332	-0.450442560103557\\
0.1	-0.448943680358582\\
0.0749894209332456	-0.448257907706053\\
0.0562341325190349	-0.448123338466841\\
0.0421696503428582	-0.448173487682925\\
0.0316227766016838	-0.448247047968499\\
0.0237137370566166	-0.448303133876253\\
0.0177827941003892	-0.448339318899739\\
0.0133352143216332	-0.448361126679146\\
0.01	-0.448373849101392\\
0	-0.44839067881954\\
-0.01	-0.448373849101391\\
-0.0133352143216332	-0.448361126679146\\
-0.0177827941003892	-0.448339318899739\\
-0.0237137370566166	-0.448303133876253\\
-0.0316227766016838	-0.448247047968499\\
-0.0421696503428582	-0.448173487682925\\
-0.0562341325190349	-0.448123338466841\\
-0.0749894209332456	-0.448257907706053\\
-0.1	-0.448943680358582\\
-0.133352143216332	-0.450442560103557\\
-0.177827941003892	-0.452272480513376\\
-0.237137370566166	-0.454632588139398\\
-0.316227766016838	-0.461041840852473\\
-0.421696503428582	-0.470339733400641\\
-0.562341325190349	-0.488120837072143\\
-0.749894209332456	-0.521230093805396\\
-0.924284988067798	-0.562341325190349\\
-1	-0.584948767057903\\
-1.33352143216332	-0.716010205550292\\
-1.40701595479744	-0.749894209332456\\
-1.76087528605973	-1\\
-1.77827941003892	-1.02128289212803\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	-1.21387427008546\\
-1.88791675785929	-1.33352143216332\\
-2.0798160812226	-1.77827941003892\\
-2.11875588184194	-2.37137370566166\\
-1.86580764889629	-3.16227766016838\\
-1.77827941003892	-3.31265457898148\\
-1.33352143216332	-3.83269699271042\\
-1	-4.04382217381202\\
-0.749894209332456	-4.14214606240132\\
-0.562341325190349	-4.19173552874838\\
-0.427031491004133	-4.21696503428582\\
-0.421696503428582	-4.21860432591317\\
-0.316227766016838	-4.24292906188003\\
-0.237137370566166	-4.25650557663261\\
-0.177827941003892	-4.264082834057\\
-0.133352143216332	-4.26833977209516\\
-0.1	-4.27073732189773\\
-0.0749894209332456	-4.27208192031628\\
-0.0562341325190349	-4.27283363494987\\
-0.0421696503428582	-4.27325423729662\\
-0.0316227766016838	-4.27349001537617\\
-0.0237137370566166	-4.27362236596628\\
-0.0177827941003892	-4.27369671817365\\
-0.0133352143216332	-4.27373850640558\\
-0.01	-4.27376199842368\\
0	-4.27379217539339\\
0.01	-4.27376199842368\\
0.0133352143216332	-4.27373850640558\\
0.0177827941003892	-4.27369671817365\\
0.0237137370566166	-4.27362236596628\\
0.0316227766016838	-4.27349001537617\\
0.0421696503428582	-4.27325423729663\\
0.0562341325190349	-4.27283363494987\\
0.0749894209332456	-4.27208192031628\\
0.1	-4.27073732189773\\
0.133352143216332	-4.26833977209516\\
0.177827941003892	-4.264082834057\\
0.237137370566166	-4.25650557663261\\
0.316227766016838	-4.24292906188003\\
0.421696503428582	-4.21860432591317\\
0.427031491004131	-4.21696503428582\\
0.562341325190349	-4.19173552874838\\
0.749894209332456	-4.14214606240132\\
1	-4.04382217381202\\
1.33352143216332	-3.83269699271042\\
1.77827941003892	-3.31265457898148\\
1.86580764889629	-3.16227766016838\\
2.11875588184194	-2.37137370566166\\
2.0798160812226	-1.77827941003892\\
1.88791675785929	-1.33352143216332\\
1.77827941003892	-1.21387427008546\\
1.60338333434888	-1\\
1.33352143216332	-0.815055773967589\\
1.22422489180199	-0.749894209332456\\
1	-0.658633028693247\\
0.749894209332456	-0.582122321380427\\
0.664342585628597	-0.562341325190349\\
0.562341325190349	-0.543110068320046\\
0.421696503428582	-0.523644022535784\\
0.316227766016838	-0.513500001490526\\
0.237137370566166	-0.506425075982186\\
0.177827941003892	-0.503889650033643\\
0.133352143216332	-0.501880573175453\\
0.1	-0.500204435022714\\
0.0749894209332456	-0.499443270648956\\
0.0562341325190349	-0.499308597811702\\
0.0421696503428582	-0.499378966827335\\
0.0316227766016838	-0.499470662661271\\
0.0237137370566166	-0.499538992477395\\
0.0177827941003892	-0.499582676003905\\
0.0133352143216332	-0.499608886840675\\
0.01	-0.499624142709595\\
0	-0.499644287149763\\
-0.01	-0.499624142709595\\
-0.0133352143216332	-0.499608886840675\\
-0.0177827941003892	-0.499582676003905\\
-0.0237137370566166	-0.499538992477395\\
-0.0316227766016838	-0.499470662661271\\
-0.0421696503428582	-0.499378966827335\\
-0.0562341325190349	-0.499308597811702\\
-0.0749894209332456	-0.499443270648956\\
-0.1	-0.500204435022714\\
-0.133352143216332	-0.501880573175453\\
-0.177827941003892	-0.503889650033643\\
-0.237137370566166	-0.506425075982186\\
-0.316227766016838	-0.513500001490526\\
-0.421696503428582	-0.523644022535784\\
-0.562341325190349	-0.543110068320046\\
-0.664342585628597	-0.562341325190349\\
-0.749894209332456	-0.582122321380427\\
-1	-0.658633028693247\\
-1.22422489180199	-0.749894209332456\\
-1.33352143216332	-0.815055773967589\\
-1.60338333434888	-1\\
-1.77827941003892	-1.21387427008546\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	-1.4956062241412\\
-1.89822609691015	-1.77827941003892\\
-1.89587568489348	-2.37137370566166\\
-1.77827941003892	-2.7009529097472\\
-1.52774057999366	-3.16227766016838\\
-1.33352143216332	-3.40636096334288\\
-1	-3.68359564501379\\
-0.749894209332456	-3.8146554680527\\
-0.562341325190349	-3.88141488829228\\
-0.421696503428582	-3.91687740355763\\
-0.316227766016838	-3.93616268580491\\
-0.237137370566166	-3.94687691510496\\
-0.177827941003892	-3.95277867629266\\
-0.133352143216332	-3.95610433732559\\
-0.1	-3.95799191474391\\
-0.0749894209332456	-3.95904327579425\\
-0.0562341325190349	-3.95962185128005\\
-0.0421696503428582	-3.95994071921893\\
-0.0316227766016838	-3.96011753427551\\
-0.0237137370566166	-3.96021610519784\\
-0.0177827941003892	-3.96027125311917\\
-0.0133352143216332	-3.96030217399196\\
-0.01	-3.96031953298897\\
0	-3.96034180638151\\
0.01	-3.96031953298897\\
0.0133352143216332	-3.96030217399196\\
0.0177827941003892	-3.96027125311917\\
0.0237137370566166	-3.96021610519784\\
0.0316227766016838	-3.96011753427551\\
0.0421696503428582	-3.95994071921893\\
0.0562341325190349	-3.95962185128005\\
0.0749894209332456	-3.95904327579425\\
0.1	-3.95799191474391\\
0.133352143216332	-3.95610433732559\\
0.177827941003892	-3.95277867629266\\
0.237137370566166	-3.94687691510496\\
0.316227766016838	-3.93616268580491\\
0.421696503428582	-3.91687740355763\\
0.562341325190349	-3.88141488829228\\
0.749894209332456	-3.8146554680527\\
1	-3.68359564501379\\
1.33352143216332	-3.40636096334288\\
1.52774057999366	-3.16227766016838\\
1.77827941003892	-2.70095290974719\\
1.89587568489348	-2.37137370566166\\
1.89822609691015	-1.77827941003892\\
1.77827941003892	-1.4956062241412\\
1.72290175619785	-1.33352143216332\\
1.44589138263804	-1\\
1.33352143216332	-0.922989598192501\\
1.04318575252094	-0.749894209332456\\
1	-0.73231729032859\\
0.749894209332456	-0.649558883287031\\
0.562341325190349	-0.604011884586775\\
0.421696503428582	-0.579388670526312\\
0.316227766016838	-0.566556770231679\\
0.279523666034909	-0.562341325190349\\
0.237137370566166	-0.558217563824975\\
0.177827941003892	-0.55550681955391\\
0.133352143216332	-0.553318586247349\\
0.1	-0.551465189686847\\
0.0749894209332456	-0.550628633591859\\
0.0562341325190349	-0.550493857156564\\
0.0421696503428582	-0.550584445971745\\
0.0316227766016838	-0.550694277354044\\
0.0237137370566166	-0.550774851078536\\
0.0177827941003892	-0.550826033108071\\
0.0133352143216332	-0.550856647002205\\
0.01	-0.550874436317798\\
0	-0.550897895479986\\
-0.01	-0.550874436317798\\
-0.0133352143216332	-0.550856647002205\\
-0.0177827941003892	-0.550826033108071\\
-0.0237137370566166	-0.550774851078536\\
-0.0316227766016838	-0.550694277354044\\
-0.0421696503428582	-0.550584445971745\\
-0.0562341325190349	-0.550493857156564\\
-0.0749894209332456	-0.550628633591859\\
-0.1	-0.551465189686847\\
-0.133352143216332	-0.553318586247349\\
-0.177827941003892	-0.55550681955391\\
-0.237137370566166	-0.558217563824975\\
-0.279523666034909	-0.562341325190349\\
-0.316227766016838	-0.566556770231679\\
-0.421696503428582	-0.579388670526312\\
-0.562341325190349	-0.604011884586775\\
-0.749894209332456	-0.649558883287031\\
-1	-0.73231729032859\\
-1.04318575252094	-0.749894209332456\\
-1.33352143216332	-0.922989598192501\\
-1.44589138263804	-1\\
-1.72290175619785	-1.33352143216332\\
-1.77827941003892	-1.4956062241412\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	-1.04901164080152\\
-1.57669059287667	-1.33352143216332\\
-1.72505516901561	-1.77827941003892\\
-1.68109645983206	-2.37137370566166\\
-1.33352143216332	-3.00256658637481\\
-1.17051825623284	-3.16227766016838\\
-1	-3.32336911621557\\
-0.749894209332456	-3.48716487370409\\
-0.562341325190349	-3.57109424783618\\
-0.421696503428582	-3.61582473439849\\
-0.316227766016838	-3.64018204225711\\
-0.237137370566166	-3.6537686250397\\
-0.177827941003892	-3.66121931809931\\
-0.133352143216332	-3.66543563075792\\
-0.1	-3.66784419631457\\
-0.0749894209332456	-3.66918073172856\\
-0.0562341325190349	-3.66990875152636\\
-0.0421696503428582	-3.67030587286669\\
-0.0316227766016838	-3.67052440612329\\
-0.0237137370566166	-3.67064563516481\\
-0.0177827941003892	-3.67071325805235\\
-0.0133352143216332	-3.67075110759563\\
-0.01	-3.67077233513404\\
0	-3.67079954958561\\
0.01	-3.67077233513404\\
0.0133352143216332	-3.67075110759563\\
0.0177827941003892	-3.67071325805235\\
0.0237137370566166	-3.67064563516481\\
0.0316227766016838	-3.67052440612329\\
0.0421696503428582	-3.67030587286669\\
0.0562341325190349	-3.66990875152636\\
0.0749894209332456	-3.66918073172856\\
0.1	-3.66784419631457\\
0.133352143216332	-3.66543563075792\\
0.177827941003892	-3.66121931809931\\
0.237137370566166	-3.6537686250397\\
0.316227766016838	-3.64018204225711\\
0.421696503428582	-3.61582473439849\\
0.562341325190349	-3.57109424783618\\
0.749894209332456	-3.48716487370409\\
1	-3.32336911621557\\
1.17051825623284	-3.16227766016838\\
1.33352143216332	-3.00256658637481\\
1.68109645983206	-2.37137370566166\\
1.72505516901561	-1.77827941003892\\
1.57669059287667	-1.33352143216332\\
1.33352143216332	-1.04901164080152\\
1.28915919047466	-1\\
1	-0.822336203579074\\
0.84755940632718	-0.749894209332456\\
0.749894209332456	-0.716995445193635\\
0.562341325190349	-0.668093591304337\\
0.421696503428582	-0.641598396398454\\
0.316227766016838	-0.627697069591487\\
0.237137370566166	-0.618133221512391\\
0.177827941003892	-0.614611505205088\\
0.133352143216332	-0.611874981471418\\
0.1	-0.609612981865649\\
0.0749894209332456	-0.608577864194603\\
0.0562341325190349	-0.608385032246267\\
0.0421696503428582	-0.608470712412401\\
0.0316227766016838	-0.608588053422682\\
0.0237137370566166	-0.608676254627456\\
0.0177827941003892	-0.608732816646528\\
0.0133352143216332	-0.608766801922614\\
0.01	-0.608786596562352\\
0	-0.608812747966847\\
-0.01	-0.608786596562352\\
-0.0133352143216332	-0.608766801922614\\
-0.0177827941003892	-0.608732816646528\\
-0.0237137370566166	-0.608676254627456\\
-0.0316227766016838	-0.608588053422682\\
-0.0421696503428582	-0.608470712412401\\
-0.0562341325190349	-0.608385032246267\\
-0.0749894209332456	-0.608577864194603\\
-0.1	-0.609612981865649\\
-0.133352143216332	-0.611874981471418\\
-0.177827941003892	-0.614611505205088\\
-0.237137370566166	-0.618133221512391\\
-0.316227766016838	-0.627697069591487\\
-0.421696503428582	-0.641598396398454\\
-0.562341325190349	-0.668093591304337\\
-0.749894209332456	-0.716995445193635\\
-0.847559406327179	-0.749894209332456\\
-1	-0.822336203579074\\
-1.28915919047466	-1\\
-1.33352143216332	-1.04901164080152\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	-1.22007982826923\\
-1.43047942955548	-1.33352143216332\\
-1.56826619935218	-1.77827941003892\\
-1.47536556900505	-2.37137370566166\\
-1.33352143216332	-2.62896128307164\\
-1	-3.00457846403904\\
-0.749894209332456	-3.16032247700455\\
-0.74531161157723	-3.16227766016838\\
-0.562341325190349	-3.26077360738008\\
-0.421696503428582	-3.31477206523936\\
-0.316227766016838	-3.3442013987093\\
-0.237137370566166	-3.36066033497444\\
-0.177827941003892	-3.36965995990597\\
-0.133352143216332	-3.37476692419025\\
-0.1	-3.37769647788524\\
-0.0749894209332456	-3.37931818766288\\
-0.0562341325190349	-3.38019565177266\\
-0.0421696503428582	-3.38067102651445\\
-0.0316227766016838	-3.38093127797108\\
-0.0237137370566166	-3.38107516513178\\
-0.0177827941003892	-3.38115526298553\\
-0.0133352143216332	-3.3812000411993\\
-0.01	-3.3812251372791\\
0	-3.3812572927897\\
0.01	-3.3812251372791\\
0.0133352143216332	-3.3812000411993\\
0.0177827941003892	-3.38115526298553\\
0.0237137370566166	-3.38107516513178\\
0.0316227766016838	-3.38093127797108\\
0.0421696503428582	-3.38067102651445\\
0.0562341325190349	-3.38019565177266\\
0.0749894209332456	-3.37931818766288\\
0.1	-3.37769647788524\\
0.133352143216332	-3.37476692419025\\
0.177827941003892	-3.36965995990597\\
0.237137370566166	-3.36066033497444\\
0.316227766016838	-3.3442013987093\\
0.421696503428582	-3.31477206523936\\
0.562341325190349	-3.26077360738008\\
0.74531161157723	-3.16227766016838\\
0.749894209332456	-3.16032247700455\\
1	-3.00457846403904\\
1.33352143216332	-2.62896128307164\\
1.47536556900505	-2.37137370566166\\
1.56826619935218	-1.77827941003892\\
1.43047942955548	-1.33352143216332\\
1.33352143216332	-1.22007982826923\\
1.13431907180943	-1\\
1	-0.917472323151046\\
0.749894209332456	-0.795085374723647\\
0.628097771015492	-0.749894209332456\\
0.562341325190349	-0.732175298021899\\
0.421696503428582	-0.703808122270595\\
0.316227766016838	-0.688837368951294\\
0.237137370566166	-0.678751604370901\\
0.177827941003892	-0.674858898028229\\
0.133352143216332	-0.671945626106216\\
0.1	-0.669615548331892\\
0.0749894209332456	-0.668534131392907\\
0.0562341325190349	-0.668295845952588\\
0.0421696503428582	-0.668348056089635\\
0.0316227766016838	-0.668444801390887\\
0.0237137370566166	-0.668521143160377\\
0.0177827941003892	-0.668571013195345\\
0.0133352143216332	-0.668601240776027\\
0.01	-0.668618926408034\\
0	-0.668642374060175\\
-0.01	-0.668618926408034\\
-0.0133352143216332	-0.668601240776027\\
-0.0177827941003892	-0.668571013195345\\
-0.0237137370566166	-0.668521143160377\\
-0.0316227766016838	-0.668444801390887\\
-0.0421696503428582	-0.668348056089635\\
-0.0562341325190349	-0.668295845952588\\
-0.0749894209332456	-0.668534131392907\\
-0.1	-0.669615548331892\\
-0.133352143216332	-0.671945626106216\\
-0.177827941003892	-0.674858898028229\\
-0.237137370566166	-0.678751604370901\\
-0.316227766016838	-0.688837368951294\\
-0.421696503428582	-0.703808122270595\\
-0.562341325190349	-0.732175298021899\\
-0.628097771015491	-0.749894209332456\\
-0.749894209332456	-0.795085374723647\\
-1	-0.917472323151047\\
-1.13431907180943	-1\\
-1.33352143216332	-1.22007982826923\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	-1.51315079007879\\
-1.41147722968875	-1.77827941003892\\
-1.33352143216332	-2.14335799817342\\
-1.26583717023794	-2.37137370566166\\
-1	-2.7193076012465\\
-0.749894209332456	-2.91437148389282\\
-0.562341325190349	-3.00774067122123\\
-0.421696503428582	-3.05559541825796\\
-0.316227766016838	-3.08105760788846\\
-0.237137370566166	-3.09519475410484\\
-0.177827941003892	-3.1028008082923\\
-0.133352143216332	-3.10712798584341\\
-0.1	-3.10962662610595\\
-0.0749894209332456	-3.11099981309595\\
-0.0562341325190349	-3.11173124770201\\
-0.0421696503428582	-3.1121213948788\\
-0.0316227766016838	-3.11233251510426\\
-0.0237137370566166	-3.11244835418991\\
-0.0177827941003892	-3.1125125401908\\
-0.0133352143216332	-3.11254832534966\\
-0.01	-3.11256834978723\\
0	-3.1125939733837\\
0.01	-3.11256834978723\\
0.0133352143216332	-3.11254832534966\\
0.0177827941003892	-3.1125125401908\\
0.0237137370566166	-3.11244835418991\\
0.0316227766016838	-3.11233251510426\\
0.0421696503428582	-3.1121213948788\\
0.0562341325190349	-3.11173124770201\\
0.0749894209332456	-3.11099981309595\\
0.1	-3.10962662610595\\
0.133352143216332	-3.10712798584341\\
0.177827941003892	-3.1028008082923\\
0.237137370566166	-3.09519475410484\\
0.316227766016838	-3.08105760788846\\
0.421696503428582	-3.05559541825796\\
0.562341325190349	-3.00774067122123\\
0.749894209332456	-2.91437148389282\\
1	-2.7193076012465\\
1.26583717023794	-2.37137370566166\\
1.33352143216332	-2.14335799817342\\
1.41147722968875	-1.77827941003892\\
1.33352143216332	-1.51315079007879\\
1.28446468971791	-1.33352143216332\\
1	-1.02119079842432\\
0.977216163896167	-1\\
0.749894209332456	-0.883323103226921\\
0.562341325190349	-0.810981271859112\\
0.421696503428582	-0.771240582390774\\
0.316227766016838	-0.750005124891029\\
0.315610770067143	-0.749894209332456\\
0.237137370566166	-0.73936998722941\\
0.177827941003892	-0.73510629085137\\
0.133352143216332	-0.732016270741014\\
0.1	-0.729618114798136\\
0.0749894209332456	-0.72849039859121\\
0.0562341325190349	-0.728206659658908\\
0.0421696503428582	-0.728225399766869\\
0.0316227766016838	-0.728301549359092\\
0.0237137370566166	-0.728366031693298\\
0.0177827941003892	-0.728409209744161\\
0.0133352143216332	-0.72843567962944\\
0.01	-0.728451256253715\\
0	-0.728472000153502\\
-0.01	-0.728451256253715\\
-0.0133352143216332	-0.72843567962944\\
-0.0177827941003892	-0.728409209744161\\
-0.0237137370566166	-0.728366031693298\\
-0.0316227766016838	-0.728301549359092\\
-0.0421696503428582	-0.728225399766869\\
-0.0562341325190349	-0.728206659658908\\
-0.0749894209332456	-0.72849039859121\\
-0.1	-0.729618114798136\\
-0.133352143216332	-0.732016270741014\\
-0.177827941003892	-0.73510629085137\\
-0.237137370566166	-0.73936998722941\\
-0.315610770067143	-0.749894209332456\\
-0.316227766016838	-0.750005124891029\\
-0.421696503428582	-0.771240582390774\\
-0.562341325190349	-0.810981271859112\\
-0.749894209332456	-0.883323103226921\\
-0.977216163896167	-1\\
-1	-1.02119079842432\\
-1.28446468971791	-1.33352143216332\\
-1.33352143216332	-1.51315079007879\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	-1.1810844805395\\
-1.13883662203129	-1.33352143216332\\
-1.2532438273689	-1.77827941003892\\
-1.04787737994895	-2.37137370566166\\
-1	-2.43403673845396\\
-0.749894209332456	-2.66842049078109\\
-0.562341325190349	-2.78134583193349\\
-0.421696503428582	-2.83940432396815\\
-0.316227766016838	-2.87028945368204\\
-0.237137370566166	-2.88762095439828\\
-0.177827941003892	-2.89679417087263\\
-0.133352143216332	-2.9020832326236\\
-0.1	-2.90519999517052\\
-0.0749894209332456	-2.90689221066371\\
-0.0562341325190349	-2.90776250645316\\
-0.0421696503428582	-2.90820926125252\\
-0.0316227766016838	-2.90844372698222\\
-0.0237137370566166	-2.90856971862041\\
-0.0177827941003892	-2.90863862401239\\
-0.0133352143216332	-2.90867674182176\\
-0.01	-2.90869797499766\\
0	-2.90872504183741\\
0.01	-2.90869797499766\\
0.0133352143216332	-2.90867674182176\\
0.0177827941003892	-2.90863862401239\\
0.0237137370566166	-2.90856971862041\\
0.0316227766016838	-2.90844372698222\\
0.0421696503428582	-2.90820926125252\\
0.0562341325190349	-2.90776250645316\\
0.0749894209332456	-2.90689221066371\\
0.1	-2.90519999517052\\
0.133352143216332	-2.9020832326236\\
0.177827941003892	-2.89679417087263\\
0.237137370566166	-2.88762095439828\\
0.316227766016838	-2.87028945368204\\
0.421696503428582	-2.83940432396815\\
0.562341325190349	-2.78134583193349\\
0.749894209332456	-2.66842049078109\\
1	-2.43403673845396\\
1.04787737994895	-2.37137370566166\\
1.2532438273689	-1.77827941003892\\
1.13883662203129	-1.33352143216332\\
1	-1.1810844805395\\
0.805302327786545	-1\\
0.749894209332456	-0.971560831730195\\
0.562341325190349	-0.895414559168598\\
0.421696503428582	-0.853601148262281\\
0.316227766016838	-0.831259539513457\\
0.237137370566166	-0.816442161927197\\
0.177827941003892	-0.810432110335497\\
0.133352143216332	-0.806098197456697\\
0.1	-0.80276611552845\\
0.0749894209332456	-0.80119362992187\\
0.0562341325190349	-0.800781205123249\\
0.0421696503428582	-0.800789918921239\\
0.0316227766016838	-0.800883873339027\\
0.0237137370566166	-0.800966246864161\\
0.0177827941003892	-0.801022031142473\\
0.0133352143216332	-0.801056401126042\\
0.01	-0.801076677541306\\
0	-0.801103732335761\\
-0.01	-0.801076677541306\\
-0.0133352143216332	-0.801056401126042\\
-0.0177827941003892	-0.801022031142473\\
-0.0237137370566166	-0.800966246864161\\
-0.0316227766016838	-0.800883873339027\\
-0.0421696503428582	-0.800789918921239\\
-0.0562341325190349	-0.800781205123249\\
-0.0749894209332456	-0.80119362992187\\
-0.1	-0.80276611552845\\
-0.133352143216332	-0.806098197456697\\
-0.177827941003892	-0.810432110335497\\
-0.237137370566166	-0.816442161927197\\
-0.316227766016838	-0.831259539513457\\
-0.421696503428582	-0.853601148262281\\
-0.562341325190349	-0.895414559168598\\
-0.749894209332456	-0.971560831730195\\
-0.805302327786545	-1\\
-1	-1.1810844805395\\
};
\addplot[fill=mycolor6, draw=none, forget plot, opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	-1.36630076560118\\
-1.09358206822096	-1.77827941003892\\
-1	-2.03267923738345\\
-0.80247963690902	-2.37137370566166\\
-0.749894209332456	-2.42246949766935\\
-0.562341325190349	-2.55495099264576\\
-0.421696503428582	-2.62321322967834\\
-0.316227766016838	-2.65952129947563\\
-0.237137370566166	-2.68004715469173\\
-0.177827941003892	-2.69078753345295\\
-0.133352143216332	-2.69703847940379\\
-0.1	-2.70077336423509\\
-0.0749894209332456	-2.70278460823146\\
-0.0562341325190349	-2.7037937652043\\
-0.0421696503428582	-2.70429712762625\\
-0.0316227766016838	-2.70455493886017\\
-0.0237137370566166	-2.70469108305091\\
-0.0177827941003892	-2.70476470783398\\
-0.0133352143216332	-2.70480515829386\\
-0.01	-2.70482760020808\\
0	-2.70485611029112\\
0.01	-2.70482760020808\\
0.0133352143216332	-2.70480515829386\\
0.0177827941003892	-2.70476470783398\\
0.0237137370566166	-2.70469108305091\\
0.0316227766016838	-2.70455493886017\\
0.0421696503428582	-2.70429712762625\\
0.0562341325190349	-2.7037937652043\\
0.0749894209332456	-2.70278460823146\\
0.1	-2.70077336423509\\
0.133352143216332	-2.69703847940379\\
0.177827941003892	-2.69078753345295\\
0.237137370566166	-2.68004715469173\\
0.316227766016838	-2.65952129947563\\
0.421696503428582	-2.62321322967834\\
0.562341325190349	-2.55495099264576\\
0.749894209332456	-2.42246949766935\\
0.80247963690902	-2.37137370566166\\
1	-2.03267923738345\\
1.09358206822096	-1.77827941003892\\
1	-1.36630076560118\\
0.992404798501595	-1.33352143216332\\
0.749894209332456	-1.10431630356921\\
0.611190683034644	-1\\
0.562341325190349	-0.979847846478084\\
0.421696503428582	-0.935961714133788\\
0.316227766016838	-0.912513954135885\\
0.237137370566166	-0.896971094002338\\
0.177827941003892	-0.890662925918081\\
0.133352143216332	-0.886116999621232\\
0.1	-0.882623447716381\\
0.0749894209332456	-0.880973806093083\\
0.0562341325190349	-0.880541042542749\\
0.0421696503428582	-0.880549584283938\\
0.0316227766016838	-0.880647318056076\\
0.0237137370566166	-0.880733020210343\\
0.0177827941003892	-0.880791043716049\\
0.0133352143216332	-0.880826785834913\\
0.01	-0.880847868899255\\
0	-0.880875996649604\\
-0.01	-0.880847868899255\\
-0.0133352143216332	-0.880826785834913\\
-0.0177827941003892	-0.880791043716048\\
-0.0237137370566166	-0.880733020210343\\
-0.0316227766016838	-0.880647318056076\\
-0.0421696503428582	-0.880549584283938\\
-0.0562341325190349	-0.880541042542749\\
-0.0749894209332456	-0.880973806093083\\
-0.1	-0.882623447716381\\
-0.133352143216332	-0.886116999621231\\
-0.177827941003892	-0.890662925918081\\
-0.237137370566166	-0.896971094002338\\
-0.316227766016838	-0.912513954135885\\
-0.421696503428582	-0.935961714133788\\
-0.562341325190349	-0.979847846478084\\
-0.611190683034644	-1\\
-0.749894209332456	-1.10431630356921\\
-0.992404798501595	-1.33352143216332\\
-1	-1.36630076560118\\
};
\addplot[fill=mycolor6, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.749894209332456	-1.25824364959338\\
-0.829541900962908	-1.33352143216332\\
-0.925060219925767	-1.77827941003892\\
-0.749894209332456	-2.10434299776045\\
-0.562341325190349	-2.31564719824411\\
-0.487204968462467	-2.37137370566166\\
-0.421696503428582	-2.40702213538853\\
-0.316227766016838	-2.44875314526921\\
-0.237137370566166	-2.47247335498517\\
-0.177827941003892	-2.48478089603328\\
-0.133352143216332	-2.49199372618399\\
-0.1	-2.49634673329966\\
-0.0749894209332456	-2.49867700579922\\
-0.0562341325190349	-2.49982502395545\\
-0.0421696503428582	-2.50038499399997\\
-0.0316227766016838	-2.50066615073812\\
-0.0237137370566166	-2.50081244748141\\
-0.0177827941003892	-2.50089079165557\\
-0.0133352143216332	-2.50093357476596\\
-0.01	-2.5009572254185\\
0	-2.50098717874482\\
0.01	-2.5009572254185\\
0.0133352143216332	-2.50093357476596\\
0.0177827941003892	-2.50089079165557\\
0.0237137370566166	-2.50081244748141\\
0.0316227766016838	-2.50066615073812\\
0.0421696503428582	-2.50038499399997\\
0.0562341325190349	-2.49982502395545\\
0.0749894209332456	-2.49867700579922\\
0.1	-2.49634673329966\\
0.133352143216332	-2.49199372618399\\
0.177827941003892	-2.48478089603328\\
0.237137370566166	-2.47247335498518\\
0.316227766016838	-2.44875314526921\\
0.421696503428582	-2.40702213538853\\
0.487204968462467	-2.37137370566166\\
0.562341325190349	-2.31564719824411\\
0.749894209332456	-2.10434299776045\\
0.925060219925767	-1.77827941003892\\
0.829541900962908	-1.33352143216332\\
0.749894209332456	-1.25824364959338\\
0.562341325190349	-1.11467873488098\\
0.421696503428582	-1.03311757873789\\
0.343266058644914	-1\\
0.316227766016838	-0.993768368758314\\
0.237137370566166	-0.977500026077479\\
0.177827941003892	-0.970893741500665\\
0.133352143216332	-0.966135801785766\\
0.1	-0.962480779904311\\
0.0749894209332456	-0.960753982264296\\
0.0562341325190349	-0.960300879962249\\
0.0421696503428582	-0.960309249646638\\
0.0316227766016838	-0.960410762773125\\
0.0237137370566166	-0.960499793556525\\
0.0177827941003892	-0.960560056289624\\
0.0133352143216332	-0.960597170543784\\
0.01	-0.960619060257203\\
0	-0.960648260963447\\
-0.01	-0.960619060257203\\
-0.0133352143216332	-0.960597170543783\\
-0.0177827941003892	-0.960560056289624\\
-0.0237137370566166	-0.960499793556525\\
-0.0316227766016838	-0.960410762773124\\
-0.0421696503428582	-0.960309249646638\\
-0.0562341325190349	-0.960300879962249\\
-0.0749894209332456	-0.960753982264296\\
-0.1	-0.962480779904312\\
-0.133352143216332	-0.966135801785766\\
-0.177827941003892	-0.970893741500665\\
-0.237137370566166	-0.977500026077479\\
-0.316227766016838	-0.993768368758314\\
-0.343266058644915	-1\\
-0.421696503428582	-1.03311757873789\\
-0.562341325190349	-1.11467873488098\\
-0.749894209332456	-1.25824364959338\\
};
\addplot[fill=mycolor6, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.562341325190349	-1.26530928540133\\
-0.650463871161943	-1.33352143216332\\
-0.742753602521695	-1.77827941003892\\
-0.562341325190349	-2.02099715376241\\
-0.421696503428582	-2.14240837879988\\
-0.316227766016838	-2.20429990478441\\
-0.237137370566166	-2.2393617889056\\
-0.177827941003892	-2.25682842420516\\
-0.133352143216332	-2.26721907037707\\
-0.1	-2.27362502434056\\
-0.0749894209332456	-2.27699124087587\\
-0.0562341325190349	-2.27856849432053\\
-0.0421696503428582	-2.27929198422144\\
-0.0316227766016838	-2.2796354177327\\
-0.0237137370566166	-2.27980659355784\\
-0.0177827941003892	-2.27989560895438\\
-0.0133352143216332	-2.27994332598793\\
-0.01	-2.27996941100578\\
0	-2.28000213086227\\
0.01	-2.27996941100578\\
0.0133352143216332	-2.27994332598793\\
0.0177827941003892	-2.27989560895438\\
0.0237137370566166	-2.27980659355784\\
0.0316227766016838	-2.2796354177327\\
0.0421696503428582	-2.27929198422143\\
0.0562341325190349	-2.27856849432053\\
0.0749894209332456	-2.27699124087587\\
0.1	-2.27362502434056\\
0.133352143216332	-2.26721907037707\\
0.177827941003892	-2.25682842420516\\
0.237137370566166	-2.2393617889056\\
0.316227766016838	-2.20429990478441\\
0.421696503428582	-2.14240837879988\\
0.562341325190349	-2.02099715376241\\
0.742753602521695	-1.77827941003892\\
0.650463871161943	-1.33352143216332\\
0.562341325190349	-1.26530928540133\\
0.421696503428582	-1.18198456059598\\
0.316227766016838	-1.13660160989653\\
0.237137370566166	-1.10613241713902\\
0.177827941003892	-1.0937173851006\\
0.133352143216332	-1.08472578361566\\
0.1	-1.07778841054145\\
0.0749894209332456	-1.07450645789758\\
0.0562341325190349	-1.07365358305574\\
0.0421696503428582	-1.07367624109235\\
0.0316227766016838	-1.07387225834309\\
0.0237137370566166	-1.07404254490554\\
0.0177827941003892	-1.07415738158247\\
0.0133352143216332	-1.07422797615463\\
0.01	-1.07426957126895\\
0	-1.07432501495839\\
-0.01	-1.07426957126895\\
-0.0133352143216332	-1.07422797615463\\
-0.0177827941003892	-1.07415738158247\\
-0.0237137370566166	-1.07404254490554\\
-0.0316227766016838	-1.07387225834309\\
-0.0421696503428582	-1.07367624109235\\
-0.0562341325190349	-1.07365358305574\\
-0.0749894209332456	-1.07450645789758\\
-0.1	-1.07778841054145\\
-0.133352143216332	-1.08472578361566\\
-0.177827941003892	-1.0937173851006\\
-0.237137370566166	-1.10613241713902\\
-0.316227766016838	-1.13660160989653\\
-0.421696503428582	-1.18198456059598\\
-0.562341325190349	-1.26530928540133\\
};
\addplot[fill=mycolor6, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.421696503428582	-1.33085154245406\\
-0.426160260263416	-1.33352143216332\\
-0.513190527025365	-1.77827941003892\\
-0.421696503428582	-1.86823349227928\\
-0.316227766016838	-1.94030578254515\\
-0.237137370566166	-1.98200152757436\\
-0.177827941003892	-2.00199873550414\\
-0.133352143216332	-2.01425574071924\\
-0.1	-2.02212688238655\\
-0.0749894209332456	-2.0261696329253\\
-0.0562341325190349	-2.02790631070964\\
-0.0421696503428582	-2.02860615798451\\
-0.0316227766016838	-2.02889379171495\\
-0.0237137370566166	-2.02901932159415\\
-0.0177827941003892	-2.0290780610037\\
-0.0133352143216332	-2.02910728444021\\
-0.01	-2.02912250409796\\
0	-2.0291407704506\\
0.01	-2.02912250409796\\
0.0133352143216332	-2.02910728444021\\
0.0177827941003892	-2.0290780610037\\
0.0237137370566166	-2.02901932159415\\
0.0316227766016838	-2.02889379171495\\
0.0421696503428582	-2.02860615798451\\
0.0562341325190349	-2.02790631070964\\
0.0749894209332456	-2.0261696329253\\
0.1	-2.02212688238655\\
0.133352143216332	-2.01425574071924\\
0.177827941003892	-2.00199873550414\\
0.237137370566166	-1.98200152757436\\
0.316227766016838	-1.94030578254515\\
0.421696503428582	-1.86823349227928\\
0.513190527025365	-1.77827941003892\\
0.426160260263416	-1.33352143216332\\
0.421696503428582	-1.33085154245406\\
0.316227766016838	-1.28454978441697\\
0.237137370566166	-1.25341629889131\\
0.177827941003892	-1.24078999892579\\
0.133352143216332	-1.23161591238108\\
0.1	-1.22451141338687\\
0.0749894209332456	-1.22115162252876\\
0.0562341325190349	-1.22029593481167\\
0.0421696503428582	-1.22033337751189\\
0.0316227766016838	-1.22054113279231\\
0.0237137370566166	-1.22071844383988\\
0.0177827941003892	-1.22083721502819\\
0.0133352143216332	-1.22090998790777\\
0.01	-1.22095279172072\\
0	-1.22100976726473\\
-0.01	-1.22095279172072\\
-0.0133352143216332	-1.22090998790777\\
-0.0177827941003892	-1.22083721502819\\
-0.0237137370566166	-1.22071844383988\\
-0.0316227766016838	-1.22054113279231\\
-0.0421696503428582	-1.22033337751189\\
-0.0562341325190349	-1.22029593481167\\
-0.0749894209332456	-1.22115162252876\\
-0.1	-1.22451141338687\\
-0.133352143216332	-1.23161591238108\\
-0.177827941003892	-1.24078999892579\\
-0.237137370566166	-1.25341629889131\\
-0.316227766016838	-1.28454978441697\\
-0.421696503428582	-1.33085154245406\\
};

\addplot[fill=mycolor7, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-10	6.16223015809582\\
-10.710034637708	7.49894209332456\\
-11.1289378863508	10\\
-10.6022331854647	13.3352143216332\\
-10	14.6714037036571\\
-7.78867658104807	17.7827941003892\\
-7.49894209332456	18.1078689917242\\
-5.62341325190349	19.6752398641443\\
-4.21696503428582	20.4359530995286\\
-3.16227766016838	20.8287406607648\\
-2.37137370566166	21.0390703953811\\
-1.77827941003892	21.1540980803164\\
-1.33352143216332	21.2177704080638\\
-1	21.2532584482831\\
-0.749894209332456	21.2731148895546\\
-0.562341325190349	21.2842494622783\\
-0.421696503428582	21.2905009382427\\
-0.316227766016838	21.294013256249\\
-0.237137370566166	21.2959873836491\\
-0.177827941003892	21.2970972027677\\
-0.133352143216332	21.2977212005457\\
-0.1	21.2980720688603\\
-0.0749894209332456	21.2982693666771\\
-0.0562341325190349	21.2983803122507\\
-0.0421696503428582	21.298442700538\\
-0.0316227766016838	21.298477783736\\
-0.0237137370566166	21.2984975123687\\
-0.0177827941003892	21.2985086065627\\
-0.0133352143216332	21.2985148452766\\
-0.01	21.29851835356\\
0	21.2985228612996\\
0.01	21.29851835356\\
0.0133352143216332	21.2985148452766\\
0.0177827941003892	21.2985086065627\\
0.0237137370566166	21.2984975123687\\
0.0316227766016838	21.298477783736\\
0.0421696503428582	21.298442700538\\
0.0562341325190349	21.2983803122507\\
0.0749894209332456	21.2982693666771\\
0.1	21.2980720688603\\
0.133352143216332	21.2977212005457\\
0.177827941003892	21.2970972027677\\
0.237137370566166	21.2959873836491\\
0.316227766016838	21.294013256249\\
0.421696503428582	21.2905009382427\\
0.562341325190349	21.2842494622783\\
0.749894209332456	21.2731148895546\\
1	21.2532584482831\\
1.33352143216332	21.2177704080638\\
1.77827941003892	21.1540980803164\\
2.37137370566166	21.0390703953811\\
3.16227766016838	20.8287406607648\\
4.21696503428582	20.4359530995286\\
5.62341325190349	19.6752398641443\\
7.49894209332456	18.1078689917242\\
7.78867658104807	17.7827941003892\\
10	14.6714037036571\\
10.6022331854647	13.3352143216332\\
11.1289378863508	10\\
10.710034637708	7.49894209332456\\
10	6.16223015809582\\
9.83951915866737	5.62341325190349\\
9.06816523773739	4.21696503428582\\
8.07262311830716	3.16227766016838\\
7.49894209332456	2.78683594419098\\
7.14218252239324	2.37137370566166\\
6.34452194901704	1.77827941003892\\
5.62341325190349	1.45089507574173\\
5.47804000242039	1.33352143216332\\
4.87051119793409	1\\
4.21696503428582	0.786396242014235\\
4.15341476858433	0.749894209332456\\
3.69062638546134	0.562341325190349\\
3.16227766016838	0.436765594775415\\
3.12228104603189	0.421696503428582\\
2.73110243962178	0.316227766016838\\
2.37137370566166	0.257059486433699\\
2.27425567484404	0.237137370566166\\
1.85315847780285	0.177827941003892\\
1.77827941003892	0.170281929134004\\
1.39466195288237	0.133352143216332\\
1.33352143216332	0.128897893436393\\
1	0.108422663367552\\
0.805990348521641	0.1\\
0.749894209332456	0.0978098640882617\\
0.562341325190349	0.0920991597972096\\
0.421696503428582	0.089042488936038\\
0.316227766016838	0.0874536434745238\\
0.237137370566166	0.0863506344716999\\
0.177827941003892	0.0859561921818528\\
0.133352143216332	0.0856431674227213\\
0.1	0.0853801437280644\\
0.0749894209332456	0.0852608224316633\\
0.0562341325190349	0.0852406485226835\\
0.0421696503428582	0.0852526496489329\\
0.0316227766016838	0.0852676915228152\\
0.0237137370566166	0.085278807491105\\
0.0177827941003892	0.085285889864524\\
0.0133352143216332	0.0852901323689138\\
0.01	0.0852925995523415\\
0	0.0852958550899475\\
-0.01	0.0852925995523415\\
-0.0133352143216332	0.0852901323689138\\
-0.0177827941003892	0.085285889864524\\
-0.0237137370566166	0.085278807491105\\
-0.0316227766016838	0.0852676915228152\\
-0.0421696503428582	0.0852526496489329\\
-0.0562341325190349	0.0852406485226835\\
-0.0749894209332456	0.0852608224316633\\
-0.1	0.0853801437280644\\
-0.133352143216332	0.0856431674227213\\
-0.177827941003892	0.0859561921818528\\
-0.237137370566166	0.0863506344716999\\
-0.316227766016838	0.0874536434745238\\
-0.421696503428582	0.089042488936038\\
-0.562341325190349	0.0920991597972096\\
-0.749894209332456	0.0978098640882617\\
-0.805990348521641	0.1\\
-1	0.108422663367552\\
-1.33352143216332	0.128897893436393\\
-1.39466195288237	0.133352143216332\\
-1.77827941003892	0.170281929134004\\
-1.85315847780285	0.177827941003892\\
-2.27425567484404	0.237137370566166\\
-2.37137370566166	0.257059486433699\\
-2.73110243962178	0.316227766016838\\
-3.12228104603189	0.421696503428582\\
-3.16227766016838	0.436765594775415\\
-3.69062638546134	0.562341325190349\\
-4.15341476858433	0.749894209332456\\
-4.21696503428582	0.786396242014235\\
-4.87051119793409	1\\
-5.47804000242039	1.33352143216332\\
-5.62341325190349	1.45089507574173\\
-6.34452194901704	1.77827941003892\\
-7.14218252239324	2.37137370566166\\
-7.49894209332456	2.78683594419098\\
-8.07262311830716	3.16227766016838\\
-9.06816523773739	4.21696503428582\\
-9.83951915866737	5.62341325190349\\
-10	6.16223015809582\\
};
\addplot[fill=mycolor7, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-7.49894209332456	6.79347405199889\\
-7.6065530586105	7.49894209332456\\
-7.49894209332456	8.09664068952077\\
-7.09774955957915	10\\
-5.62341325190349	12.378176830669\\
-4.43859606273337	13.3352143216332\\
-4.21696503428582	13.5324788589799\\
-3.16227766016838	14.2303307029736\\
-2.37137370566166	14.5909096053398\\
-1.77827941003892	14.7841183657963\\
-1.33352143216332	14.8898308702364\\
-1	14.9483635676743\\
-0.749894209332456	14.9809925495077\\
-0.562341325190349	14.9992510732915\\
-0.421696503428582	15.0094901842778\\
-0.316227766016838	15.0152390893812\\
-0.237137370566166	15.0184691022382\\
-0.177827941003892	15.0202845761938\\
-0.133352143216332	15.0213052090418\\
-0.1	15.0218790635344\\
-0.0749894209332456	15.0222017373191\\
-0.0562341325190349	15.0223831811705\\
-0.0421696503428582	15.0224852117154\\
-0.0316227766016838	15.0225425868121\\
-0.0237137370566166	15.0225748509169\\
-0.0177827941003892	15.0225929942669\\
-0.0133352143216332	15.022603196994\\
-0.01	15.0226089344001\\
0	15.0226163063012\\
0.01	15.0226089344001\\
0.0133352143216332	15.022603196994\\
0.0177827941003892	15.0225929942669\\
0.0237137370566166	15.0225748509169\\
0.0316227766016838	15.0225425868121\\
0.0421696503428582	15.0224852117154\\
0.0562341325190349	15.0223831811705\\
0.0749894209332456	15.0222017373191\\
0.1	15.0218790635344\\
0.133352143216332	15.0213052090418\\
0.177827941003892	15.0202845761938\\
0.237137370566166	15.0184691022382\\
0.316227766016838	15.0152390893812\\
0.421696503428582	15.0094901842778\\
0.562341325190349	14.9992510732915\\
0.749894209332456	14.9809925495077\\
1	14.9483635676743\\
1.33352143216332	14.8898308702364\\
1.77827941003892	14.7841183657963\\
2.37137370566166	14.5909096053398\\
3.16227766016838	14.2303307029736\\
4.21696503428582	13.5324788589799\\
4.43859606273337	13.3352143216332\\
5.62341325190349	12.378176830669\\
7.09774955957915	10\\
7.49894209332456	8.09664068952077\\
7.6065530586105	7.49894209332456\\
7.49894209332456	6.79347405199889\\
7.39872553209908	5.62341325190349\\
6.9733329131865	4.21696503428582\\
6.37814592928539	3.16227766016838\\
5.62341325190349	2.41794451535358\\
5.59686502650452	2.37137370566166\\
5.07894286966932	1.77827941003892\\
4.42141582130791	1.33352143216332\\
4.21696503428582	1.24119103495333\\
3.9136968339037	1\\
3.40143588581374	0.749894209332456\\
3.16227766016838	0.67262861143657\\
2.94825645050665	0.562341325190349\\
2.51187537785265	0.421696503428582\\
2.37137370566166	0.390607839657557\\
2.10284734053607	0.316227766016838\\
1.77827941003892	0.257278340760942\\
1.66342169105248	0.237137370566166\\
1.33352143216332	0.194167263833408\\
1.1724656052641	0.177827941003892\\
1	0.163227935885558\\
0.749894209332456	0.147265618687191\\
0.562341325190349	0.13868882499264\\
0.421696503428582	0.134057602922838\\
0.392107686974164	0.133352143216332\\
0.316227766016838	0.131582900551715\\
0.237137370566166	0.130033953265373\\
0.177827941003892	0.129342489061489\\
0.133352143216332	0.128881808185865\\
0.1	0.128554277936254\\
0.0749894209332456	0.128393820958647\\
0.0562341325190349	0.128339290190537\\
0.0421696503428582	0.128327315494495\\
0.0316227766016838	0.128327787105806\\
0.0237137370566166	0.128330528204533\\
0.0177827941003892	0.128332882510426\\
0.0133352143216332	0.128334468202711\\
0.01	0.12833544345538\\
0	0.128336785362577\\
-0.01	0.12833544345538\\
-0.0133352143216332	0.128334468202711\\
-0.0177827941003892	0.128332882510426\\
-0.0237137370566166	0.128330528204533\\
-0.0316227766016838	0.128327787105806\\
-0.0421696503428582	0.128327315494495\\
-0.0562341325190349	0.128339290190537\\
-0.0749894209332456	0.128393820958647\\
-0.1	0.128554277936254\\
-0.133352143216332	0.128881808185865\\
-0.177827941003892	0.129342489061489\\
-0.237137370566166	0.130033953265373\\
-0.316227766016838	0.131582900551715\\
-0.392107686974164	0.133352143216332\\
-0.421696503428582	0.134057602922838\\
-0.562341325190349	0.13868882499264\\
-0.749894209332456	0.147265618687191\\
-1	0.163227935885558\\
-1.1724656052641	0.177827941003892\\
-1.33352143216332	0.194167263833408\\
-1.66342169105248	0.237137370566166\\
-1.77827941003892	0.257278340760942\\
-2.10284734053607	0.316227766016838\\
-2.37137370566166	0.390607839657557\\
-2.51187537785265	0.421696503428582\\
-2.94825645050665	0.562341325190349\\
-3.16227766016838	0.67262861143657\\
-3.40143588581374	0.749894209332456\\
-3.9136968339037	1\\
-4.21696503428582	1.24119103495333\\
-4.42141582130791	1.33352143216332\\
-5.07894286966932	1.77827941003892\\
-5.59686502650452	2.37137370566166\\
-5.62341325190349	2.41794451535358\\
-6.37814592928539	3.16227766016838\\
-6.9733329131865	4.21696503428582\\
-7.39872553209908	5.62341325190349\\
-7.49894209332456	6.79347405199889\\
};
\addplot[fill=mycolor7, draw=none, forget plot, opacity=.4] table[row sep=crcr] {%
%
x	y\\
-5.62341325190349	4.57502322908385\\
-5.79988733898148	5.62341325190349\\
-5.62341325190349	6.69379049057985\\
-5.46803916385788	7.49894209332456\\
-4.21696503428582	9.57255179883498\\
-3.70273109976475	10\\
-3.16227766016838	10.4934214424442\\
-2.37137370566166	10.9976963472684\\
-1.77827941003892	11.2570293586113\\
-1.33352143216332	11.3956176268078\\
-1	11.471330713976\\
-0.749894209332456	11.513217127531\\
-0.562341325190349	11.5365554456109\\
-0.421696503428582	11.5496115675372\\
-0.316227766016838	11.5569321333741\\
-0.237137370566166	11.5610420246159\\
-0.177827941003892	11.5633510489467\\
-0.133352143216332	11.5646488332246\\
-0.1	11.565378417401\\
-0.0749894209332456	11.5657886252134\\
-0.0562341325190349	11.5660192806686\\
-0.0421696503428582	11.5661489810119\\
-0.0316227766016838	11.56622191474\\
-0.0237137370566166	11.5662629277143\\
-0.0177827941003892	11.5662859907911\\
-0.0133352143216332	11.5662989600448\\
-0.01	11.5663062531708\\
0	11.5663156239807\\
0.01	11.5663062531708\\
0.0133352143216332	11.5662989600448\\
0.0177827941003892	11.5662859907911\\
0.0237137370566166	11.5662629277143\\
0.0316227766016838	11.56622191474\\
0.0421696503428582	11.5661489810119\\
0.0562341325190349	11.5660192806686\\
0.0749894209332456	11.5657886252134\\
0.1	11.565378417401\\
0.133352143216332	11.5646488332246\\
0.177827941003892	11.5633510489467\\
0.237137370566166	11.5610420246159\\
0.316227766016838	11.5569321333741\\
0.421696503428582	11.5496115675372\\
0.562341325190349	11.5365554456109\\
0.749894209332456	11.513217127531\\
1	11.471330713976\\
1.33352143216332	11.3956176268078\\
1.77827941003892	11.2570293586113\\
2.37137370566166	10.9976963472684\\
3.16227766016838	10.4934214424442\\
3.70273109976475	10\\
4.21696503428582	9.57255179883498\\
5.46803916385788	7.49894209332456\\
5.62341325190349	6.69379049057985\\
5.79988733898147	5.62341325190349\\
5.62341325190349	4.57502322908385\\
5.58953733857998	4.21696503428582\\
5.25690569732779	3.16227766016838\\
4.80409861738707	2.37137370566166\\
4.21696503428582	1.79718731662959\\
4.20605285207951	1.77827941003892\\
3.81350742941364	1.33352143216332\\
3.31370937092999	1\\
3.16227766016838	0.932440344134238\\
2.90827755768176	0.749894209332456\\
2.47680404538077	0.562341325190349\\
2.37137370566166	0.53068176142435\\
2.08422861163204	0.421696503428582\\
1.77827941003892	0.346770847298859\\
1.64957449415784	0.316227766016838\\
1.33352143216332	0.260622173430562\\
1.16375455786012	0.237137370566166\\
1	0.218570566046562\\
0.749894209332456	0.197067410944656\\
0.562341325190349	0.185481709499121\\
0.421696503428582	0.179254432839885\\
0.376709718891387	0.177827941003892\\
0.316227766016838	0.175964686122073\\
0.237137370566166	0.173858619605784\\
0.177827941003892	0.172962007283821\\
0.133352143216332	0.172342546525602\\
0.1	0.171887651891551\\
0.0749894209332456	0.171669398379062\\
0.0562341325190349	0.171601709605762\\
0.0421696503428582	0.171592554444398\\
0.0316227766016838	0.171598647414645\\
0.0237137370566166	0.171605961458907\\
0.0177827941003892	0.171611355665835\\
0.0133352143216332	0.171614802488808\\
0.01	0.171616872888882\\
0	0.171619673655702\\
-0.01	0.171616872888882\\
-0.0133352143216332	0.171614802488808\\
-0.0177827941003892	0.171611355665835\\
-0.0237137370566166	0.171605961458907\\
-0.0316227766016838	0.171598647414645\\
-0.0421696503428582	0.171592554444398\\
-0.0562341325190349	0.171601709605762\\
-0.0749894209332456	0.171669398379062\\
-0.1	0.171887651891551\\
-0.133352143216332	0.172342546525602\\
-0.177827941003892	0.172962007283821\\
-0.237137370566166	0.173858619605784\\
-0.316227766016838	0.175964686122073\\
-0.376709718891387	0.177827941003892\\
-0.421696503428582	0.179254432839885\\
-0.562341325190349	0.185481709499121\\
-0.749894209332456	0.197067410944656\\
-1	0.218570566046562\\
-1.16375455786012	0.237137370566166\\
-1.33352143216332	0.260622173430562\\
-1.64957449415784	0.316227766016838\\
-1.77827941003892	0.346770847298859\\
-2.08422861163204	0.421696503428582\\
-2.37137370566166	0.53068176142435\\
-2.47680404538077	0.562341325190349\\
-2.90827755768176	0.749894209332456\\
-3.16227766016838	0.932440344134238\\
-3.31370937092999	1\\
-3.81350742941364	1.33352143216332\\
-4.20605285207951	1.77827941003892\\
-4.21696503428582	1.79718731662959\\
-4.80409861738707	2.37137370566166\\
-5.25690569732779	3.16227766016838\\
-5.58953733857998	4.21696503428582\\
-5.62341325190349	4.57502322908385\\
};
\addplot[fill=mycolor7, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-4.21696503428582	2.72622522731072\\
-4.46832029514623	3.16227766016838\\
-4.6909012724478	4.21696503428582\\
-4.55713020638365	5.62341325190349\\
-4.21696503428582	6.48853511441445\\
-3.59348661353772	7.49894209332456\\
-3.16227766016838	8.02767653287123\\
-2.37137370566166	8.68004612528849\\
-1.77827941003892	8.98955553839506\\
-1.33352143216332	9.14735096694891\\
-1	9.23124274763541\\
-0.749894209332456	9.27693656497056\\
-0.562341325190349	9.30217193782984\\
-0.421696503428582	9.31621880086921\\
-0.316227766016838	9.32407264678805\\
-0.237137370566166	9.32847491438626\\
-0.177827941003892	9.33094598554259\\
-0.133352143216332	9.33233414754857\\
-0.1	9.33311431854212\\
-0.0749894209332456	9.33355289871735\\
-0.0562341325190349	9.33379948551003\\
-0.0421696503428582	9.3339381372363\\
-0.0316227766016838	9.33401610233607\\
-0.0237137370566166	9.33405994391198\\
-0.0177827941003892	9.33408459739232\\
-0.0133352143216332	9.33409846092097\\
-0.01	9.33410625691109\\
0	9.33411627381896\\
0.01	9.33410625691109\\
0.0133352143216332	9.33409846092097\\
0.0177827941003892	9.33408459739232\\
0.0237137370566166	9.33405994391198\\
0.0316227766016838	9.33401610233607\\
0.0421696503428582	9.3339381372363\\
0.0562341325190349	9.33379948551003\\
0.0749894209332456	9.33355289871735\\
0.1	9.33311431854212\\
0.133352143216332	9.33233414754857\\
0.177827941003892	9.33094598554259\\
0.237137370566166	9.32847491438626\\
0.316227766016838	9.32407264678805\\
0.421696503428582	9.31621880086921\\
0.562341325190349	9.30217193782984\\
0.749894209332456	9.27693656497056\\
1	9.23124274763541\\
1.33352143216332	9.14735096694891\\
1.77827941003892	8.98955553839506\\
2.37137370566166	8.68004612528849\\
3.16227766016838	8.02767653287123\\
3.59348661353772	7.49894209332456\\
4.21696503428582	6.48853511441445\\
4.55713020638365	5.62341325190349\\
4.6909012724478	4.21696503428582\\
4.46832029514623	3.16227766016838\\
4.21696503428582	2.72622522731072\\
4.10181099136105	2.37137370566166\\
3.7586184505114	1.77827941003892\\
3.31325353235705	1.33352143216332\\
3.16227766016838	1.23760415482834\\
2.93375720117187	1\\
2.53582237157006	0.749894209332456\\
2.37137370566166	0.681900391050667\\
2.14621311300913	0.562341325190349\\
1.77827941003892	0.439151945884032\\
1.72530183003801	0.421696503428582\\
1.33352143216332	0.328738683587002\\
1.26684253538528	0.316227766016838\\
1	0.275236520922443\\
0.749894209332456	0.247557562689678\\
0.622186102067313	0.237137370566166\\
0.562341325190349	0.232689135614166\\
0.421696503428582	0.22494463905546\\
0.316227766016838	0.220919870527638\\
0.237137370566166	0.218112688938912\\
0.177827941003892	0.217105673843021\\
0.133352143216332	0.216309524849621\\
0.1	0.215649306154638\\
0.0749894209332456	0.215349563958115\\
0.0562341325190349	0.21529453178823\\
0.0421696503428582	0.215320370352559\\
0.0316227766016838	0.215355365858851\\
0.0237137370566166	0.215381691900049\\
0.0177827941003892	0.215398595873018\\
0.0133352143216332	0.215408761847062\\
0.01	0.215414686333013\\
0	0.215422517241837\\
-0.01	0.215414686333013\\
-0.0133352143216332	0.215408761847062\\
-0.0177827941003892	0.215398595873018\\
-0.0237137370566166	0.215381691900049\\
-0.0316227766016838	0.215355365858851\\
-0.0421696503428582	0.215320370352559\\
-0.0562341325190349	0.21529453178823\\
-0.0749894209332456	0.215349563958115\\
-0.1	0.215649306154638\\
-0.133352143216332	0.216309524849621\\
-0.177827941003892	0.217105673843021\\
-0.237137370566166	0.218112688938912\\
-0.316227766016838	0.220919870527638\\
-0.421696503428582	0.22494463905546\\
-0.562341325190349	0.232689135614166\\
-0.622186102067313	0.237137370566166\\
-0.749894209332456	0.247557562689678\\
-1	0.275236520922443\\
-1.26684253538528	0.316227766016838\\
-1.33352143216332	0.328738683587002\\
-1.72530183003801	0.421696503428582\\
-1.77827941003892	0.439151945884032\\
-2.14621311300913	0.562341325190349\\
-2.37137370566166	0.681900391050667\\
-2.53582237157006	0.749894209332456\\
-2.93375720117187	1\\
-3.16227766016838	1.23760415482834\\
-3.31325353235705	1.33352143216332\\
-3.7586184505114	1.77827941003892\\
-4.10181099136105	2.37137370566166\\
-4.21696503428582	2.72622522731072\\
};
\addplot[fill=mycolor8, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	1.63471453446508\\
-3.3111840489433	1.77827941003892\\
-3.65786311166973	2.37137370566166\\
-3.87270030217828	3.16227766016838\\
-3.89851721990587	4.21696503428582\\
-3.46371936148595	5.62341325190349\\
-3.16227766016838	6.13180201066045\\
-2.37137370566166	6.98226520946121\\
-1.77827941003892	7.32544191501596\\
-1.33352143216332	7.48399398797397\\
-1.27353774588653	7.49894209332456\\
-1	7.60910797944192\\
-0.749894209332456	7.68300484723535\\
-0.562341325190349	7.72391805094962\\
-0.421696503428582	7.74672426379316\\
-0.316227766016838	7.75948594978788\\
-0.237137370566166	7.76664245494842\\
-0.177827941003892	7.77066056621013\\
-0.133352143216332	7.77291813001032\\
-0.1	7.77418702369266\\
-0.0749894209332456	7.77490037660344\\
-0.0562341325190349	7.77530146168241\\
-0.0421696503428582	7.77552698855842\\
-0.0316227766016838	7.77565380536752\\
-0.0237137370566166	7.7757251177163\\
-0.0177827941003892	7.77576521896972\\
-0.0133352143216332	7.77578776936335\\
-0.01	7.77580045031885\\
0	7.77581674382959\\
0.01	7.77580045031885\\
0.0133352143216332	7.77578776936335\\
0.0177827941003892	7.77576521896972\\
0.0237137370566166	7.7757251177163\\
0.0316227766016838	7.77565380536752\\
0.0421696503428582	7.77552698855842\\
0.0562341325190349	7.77530146168241\\
0.0749894209332456	7.77490037660344\\
0.1	7.77418702369266\\
0.133352143216332	7.77291813001032\\
0.177827941003892	7.77066056621013\\
0.237137370566166	7.76664245494842\\
0.316227766016838	7.75948594978788\\
0.421696503428582	7.74672426379316\\
0.562341325190349	7.72391805094962\\
0.749894209332456	7.68300484723535\\
1	7.60910797944192\\
1.27353774588653	7.49894209332456\\
1.33352143216332	7.48399398797397\\
1.77827941003892	7.32544191501596\\
2.37137370566166	6.98226520946121\\
3.16227766016838	6.13180201066045\\
3.46371936148595	5.62341325190349\\
3.89851721990587	4.21696503428582\\
3.87270030217828	3.16227766016838\\
3.65786311166973	2.37137370566166\\
3.3111840489433	1.77827941003892\\
3.16227766016838	1.63471453446508\\
2.97564081013641	1.33352143216332\\
2.62808859753734	1\\
2.37137370566166	0.849783693807984\\
2.24181694785952	0.749894209332456\\
1.85619643648	0.562341325190349\\
1.77827941003892	0.536253608715386\\
1.43059654691508	0.421696503428582\\
1.33352143216332	0.39866346993036\\
1	0.333059966249658\\
0.883397381086652	0.316227766016838\\
0.749894209332456	0.299378601420829\\
0.562341325190349	0.281493654906108\\
0.421696503428582	0.271854905250561\\
0.316227766016838	0.266798877623596\\
0.237137370566166	0.263392130797623\\
0.177827941003892	0.262094511119485\\
0.133352143216332	0.261114468125249\\
0.1	0.260321103210959\\
0.0749894209332456	0.259954500780219\\
0.0562341325190349	0.259878630799239\\
0.0421696503428582	0.259901313815824\\
0.0316227766016838	0.259937560237821\\
0.0237137370566166	0.259965555503001\\
0.0177827941003892	0.259983700576168\\
0.0133352143216332	0.259994659196142\\
0.01	0.260001059180168\\
0	0.260009532345218\\
-0.01	0.260001059180168\\
-0.0133352143216332	0.259994659196142\\
-0.0177827941003892	0.259983700576168\\
-0.0237137370566166	0.259965555503001\\
-0.0316227766016838	0.259937560237821\\
-0.0421696503428582	0.259901313815824\\
-0.0562341325190349	0.259878630799239\\
-0.0749894209332456	0.259954500780219\\
-0.1	0.260321103210959\\
-0.133352143216332	0.261114468125249\\
-0.177827941003892	0.262094511119485\\
-0.237137370566166	0.263392130797623\\
-0.316227766016838	0.266798877623596\\
-0.421696503428582	0.271854905250561\\
-0.562341325190349	0.281493654906108\\
-0.749894209332456	0.299378601420829\\
-0.883397381086652	0.316227766016838\\
-1	0.333059966249658\\
-1.33352143216332	0.39866346993036\\
-1.43059654691508	0.421696503428582\\
-1.77827941003892	0.536253608715386\\
-1.85619643648	0.562341325190349\\
-2.24181694785952	0.749894209332456\\
-2.37137370566166	0.849783693807984\\
-2.62808859753734	1\\
-2.97564081013641	1.33352143216332\\
-3.16227766016838	1.63471453446508\\
};
\addplot[fill=mycolor8, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	2.28332746611465\\
-3.21391523197842	2.37137370566166\\
-3.36736353615408	3.16227766016838\\
-3.22470321684754	4.21696503428582\\
-3.16227766016838	4.37862186010486\\
-2.40803451814129	5.62341325190349\\
-2.37137370566166	5.66895229002068\\
-1.77827941003892	6.21882217171041\\
-1.33352143216332	6.48027980050343\\
-1	6.61382388392707\\
-0.749894209332456	6.68491156826709\\
-0.562341325190349	6.72366146807293\\
-0.421696503428582	6.74507181030228\\
-0.316227766016838	6.75699272416927\\
-0.237137370566166	6.76365893573991\\
-0.177827941003892	6.76739583087042\\
-0.133352143216332	6.76949351970709\\
-0.1	6.77067196114959\\
-0.0749894209332456	6.77133427590933\\
-0.0562341325190349	6.77170660540955\\
-0.0421696503428582	6.77191594453709\\
-0.0316227766016838	6.77203365283696\\
-0.0237137370566166	6.7720998413652\\
-0.0177827941003892	6.77213706073574\\
-0.0133352143216332	6.77215799035461\\
-0.01	6.7721697598268\\
0	6.77218488212797\\
0.01	6.7721697598268\\
0.0133352143216332	6.77215799035461\\
0.0177827941003892	6.77213706073574\\
0.0237137370566166	6.7720998413652\\
0.0316227766016838	6.77203365283696\\
0.0421696503428582	6.77191594453709\\
0.0562341325190349	6.77170660540955\\
0.0749894209332456	6.77133427590933\\
0.1	6.77067196114959\\
0.133352143216332	6.76949351970709\\
0.177827941003892	6.76739583087042\\
0.237137370566166	6.76365893573991\\
0.316227766016838	6.75699272416927\\
0.421696503428582	6.74507181030228\\
0.562341325190349	6.72366146807293\\
0.749894209332456	6.68491156826709\\
1	6.61382388392707\\
1.33352143216332	6.48027980050343\\
1.77827941003892	6.21882217171041\\
2.37137370566166	5.66895229002068\\
2.40803451814129	5.62341325190349\\
3.16227766016838	4.37862186010487\\
3.22470321684754	4.21696503428582\\
3.36736353615408	3.16227766016838\\
3.21391523197842	2.37137370566166\\
3.16227766016838	2.28332746611465\\
2.98992081227718	1.77827941003892\\
2.70832994339018	1.33352143216332\\
2.37137370566166	1.03759742535162\\
2.34022720423383	1\\
2.00983342016981	0.749894209332456\\
1.77827941003892	0.641650611454624\\
1.61010760963943	0.562341325190349\\
1.33352143216332	0.472041621609611\\
1.14170535079195	0.421696503428582\\
1	0.392332283844202\\
0.749894209332456	0.35246930402035\\
0.562341325190349	0.330949280620229\\
0.421696503428582	0.319315769706805\\
0.370044779396473	0.316227766016838\\
0.316227766016838	0.313184813445863\\
0.237137370566166	0.309411732471492\\
0.177827941003892	0.307730938438352\\
0.133352143216332	0.306608126901128\\
0.1	0.305804551102032\\
0.0749894209332456	0.305411868068153\\
0.0562341325190349	0.30528076166903\\
0.0421696503428582	0.305254204670079\\
0.0316227766016838	0.305257530101924\\
0.0237137370566166	0.305265696751981\\
0.0177827941003892	0.305272361842207\\
0.0133352143216332	0.305276778469099\\
0.01	0.305279475734576\\
0	0.305283168655734\\
-0.01	0.305279475734576\\
-0.0133352143216332	0.305276778469099\\
-0.0177827941003892	0.305272361842207\\
-0.0237137370566166	0.305265696751981\\
-0.0316227766016838	0.305257530101924\\
-0.0421696503428582	0.305254204670079\\
-0.0562341325190349	0.30528076166903\\
-0.0749894209332456	0.305411868068153\\
-0.1	0.305804551102032\\
-0.133352143216332	0.306608126901128\\
-0.177827941003892	0.307730938438352\\
-0.237137370566166	0.309411732471492\\
-0.316227766016838	0.313184813445863\\
-0.370044779396473	0.316227766016838\\
-0.421696503428582	0.319315769706805\\
-0.562341325190349	0.330949280620229\\
-0.749894209332456	0.35246930402035\\
-1	0.392332283844202\\
-1.14170535079195	0.421696503428582\\
-1.33352143216332	0.472041621609611\\
-1.61010760963943	0.562341325190349\\
-1.77827941003892	0.641650611454624\\
-2.00983342016981	0.749894209332456\\
-2.34022720423383	1\\
-2.37137370566166	1.03759742535162\\
-2.70832994339018	1.33352143216332\\
-2.98992081227718	1.77827941003892\\
-3.16227766016838	2.28332746611465\\
};
\addplot[fill=mycolor8, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	1.2723569991322\\
-2.44101907664394	1.33352143216332\\
-2.73159201301038	1.77827941003892\\
-2.9081525782636	2.37137370566166\\
-2.93677672351707	3.16227766016838\\
-2.62571811936857	4.21696503428582\\
-2.37137370566166	4.65047091639723\\
-1.77827941003892	5.2795709851765\\
-1.33352143216332	5.53175561632145\\
-1.07571158825673	5.62341325190349\\
-1	5.66421371770902\\
-0.749894209332456	5.76460684039073\\
-0.562341325190349	5.81949416158343\\
-0.421696503428582	5.84987303577279\\
-0.316227766016838	5.86680409175428\\
-0.237137370566166	5.8762772655584\\
-0.177827941003892	5.88158933861037\\
-0.133352143216332	5.88457177570227\\
-0.1	5.88624741931217\\
-0.0749894209332456	5.88718922762873\\
-0.0562341325190349	5.8877186951023\\
-0.0421696503428582	5.88801638903448\\
-0.0316227766016838	5.88818377961285\\
-0.0237137370566166	5.88827790550244\\
-0.0177827941003892	5.88833083487787\\
-0.0133352143216332	5.88836059877801\\
-0.01	5.88837733609885\\
0	5.88839884148253\\
0.01	5.88837733609885\\
0.0133352143216332	5.88836059877801\\
0.0177827941003892	5.88833083487787\\
0.0237137370566166	5.88827790550244\\
0.0316227766016838	5.88818377961285\\
0.0421696503428582	5.88801638903448\\
0.0562341325190349	5.8877186951023\\
0.0749894209332456	5.88718922762873\\
0.1	5.88624741931217\\
0.133352143216332	5.88457177570227\\
0.177827941003892	5.88158933861037\\
0.237137370566166	5.8762772655584\\
0.316227766016838	5.86680409175428\\
0.421696503428582	5.84987303577279\\
0.562341325190349	5.81949416158343\\
0.749894209332456	5.76460684039073\\
1	5.66421371770902\\
1.07571158825673	5.62341325190349\\
1.33352143216332	5.53175561632145\\
1.77827941003892	5.2795709851765\\
2.37137370566166	4.65047091639723\\
2.62571811936857	4.21696503428582\\
2.93677672351707	3.16227766016838\\
2.9081525782636	2.37137370566166\\
2.73159201301038	1.77827941003892\\
2.44101907664394	1.33352143216332\\
2.37137370566166	1.2723569991322\\
2.14574741388724	1\\
1.77827941003892	0.750139046369406\\
1.77793603073281	0.749894209332456\\
1.38015613816114	0.562341325190349\\
1.33352143216332	0.547116051944216\\
1	0.453987230263129\\
0.840992794531852	0.421696503428582\\
0.749894209332456	0.406171720347799\\
0.562341325190349	0.381588106158977\\
0.421696503428582	0.368361784037908\\
0.316227766016838	0.361343779156282\\
0.237137370566166	0.356773362130809\\
0.177827941003892	0.354865528068679\\
0.133352143216332	0.353527541617722\\
0.1	0.35253339720514\\
0.0749894209332456	0.352058816407944\\
0.0562341325190349	0.351918169509543\\
0.0421696503428582	0.351904136201373\\
0.0316227766016838	0.351920905419489\\
0.0237137370566166	0.351938699899556\\
0.0177827941003892	0.351951429280606\\
0.0133352143216332	0.351959459793151\\
0.01	0.351964253237476\\
0	0.351970706678462\\
-0.01	0.351964253237476\\
-0.0133352143216332	0.351959459793151\\
-0.0177827941003892	0.351951429280606\\
-0.0237137370566166	0.351938699899556\\
-0.0316227766016838	0.351920905419489\\
-0.0421696503428582	0.351904136201373\\
-0.0562341325190349	0.351918169509543\\
-0.0749894209332456	0.352058816407944\\
-0.1	0.35253339720514\\
-0.133352143216332	0.353527541617722\\
-0.177827941003892	0.354865528068679\\
-0.237137370566166	0.356773362130809\\
-0.316227766016838	0.361343779156282\\
-0.421696503428582	0.368361784037908\\
-0.562341325190349	0.381588106158977\\
-0.749894209332456	0.406171720347799\\
-0.840992794531852	0.421696503428582\\
-1	0.453987230263129\\
-1.33352143216332	0.547116051944216\\
-1.38015613816114	0.562341325190349\\
-1.77793603073281	0.749894209332456\\
-1.77827941003892	0.750139046369405\\
-2.14574741388724	1\\
-2.37137370566166	1.2723569991322\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	1.62357084014223\\
-2.47326321374359	1.77827941003892\\
-2.62057845894643	2.37137370566166\\
-2.55724774344248	3.16227766016838\\
-2.37137370566166	3.64973911676258\\
-2.03253418598202	4.21696503428582\\
-1.77827941003892	4.53525450467063\\
-1.33352143216332	4.90526907604581\\
-1	5.0798710658867\\
-0.749894209332456	5.16863228934621\\
-0.562341325190349	5.21574924860213\\
-0.421696503428582	5.24138871277624\\
-0.316227766016838	5.25553944566243\\
-0.237137370566166	5.263419105965\\
-0.177827941003892	5.26781902375488\\
-0.133352143216332	5.27028715375216\\
-0.1	5.27167443878999\\
-0.0749894209332456	5.27245310835073\\
-0.0562341325190349	5.27288968102084\\
-0.0421696503428582	5.2731345840881\\
-0.0316227766016838	5.27327209448403\\
-0.0237137370566166	5.27334935581108\\
-0.0177827941003892	5.27339278230142\\
-0.0133352143216332	5.27341719633354\\
-0.01	5.27343092332234\\
0	5.27344855880161\\
0.01	5.27343092332234\\
0.0133352143216332	5.27341719633354\\
0.0177827941003892	5.27339278230142\\
0.0237137370566166	5.27334935581108\\
0.0316227766016838	5.27327209448403\\
0.0421696503428582	5.2731345840881\\
0.0562341325190349	5.27288968102084\\
0.0749894209332456	5.27245310835073\\
0.1	5.27167443878999\\
0.133352143216332	5.27028715375216\\
0.177827941003892	5.26781902375488\\
0.237137370566166	5.263419105965\\
0.316227766016838	5.25553944566243\\
0.421696503428582	5.24138871277624\\
0.562341325190349	5.21574924860213\\
0.749894209332456	5.16863228934621\\
1	5.0798710658867\\
1.33352143216332	4.90526907604581\\
1.77827941003892	4.53525450467063\\
2.03253418598201	4.21696503428582\\
2.37137370566166	3.64973911676257\\
2.55724774344248	3.16227766016838\\
2.62057845894643	2.37137370566166\\
2.47326321374359	1.77827941003892\\
2.37137370566166	1.62357084014223\\
2.24087469728086	1.33352143216332\\
1.95126762354065	1\\
1.77827941003892	0.882376153733817\\
1.59247599276513	0.749894209332456\\
1.33352143216332	0.630505484889373\\
1.15512260987383	0.562341325190349\\
1	0.517981477428076\\
0.749894209332456	0.46305430554932\\
0.562341325190349	0.433131605824239\\
0.463330137451891	0.421696503428582\\
0.421696503428582	0.417407798369012\\
0.316227766016838	0.409627222820266\\
0.237137370566166	0.40436832023966\\
0.177827941003892	0.402342868480761\\
0.133352143216332	0.400829273614248\\
0.1	0.399632493364124\\
0.0749894209332456	0.399077180496084\\
0.0562341325190349	0.398948046736594\\
0.0421696503428582	0.398968071020184\\
0.0316227766016838	0.399013322626451\\
0.0237137370566166	0.399049974806549\\
0.0177827941003892	0.399074161633888\\
0.0133352143216332	0.399088894160597\\
0.01	0.399097536166299\\
0	0.399109017149877\\
-0.01	0.399097536166299\\
-0.0133352143216332	0.399088894160597\\
-0.0177827941003892	0.399074161633888\\
-0.0237137370566166	0.399049974806549\\
-0.0316227766016838	0.399013322626451\\
-0.0421696503428582	0.398968071020184\\
-0.0562341325190349	0.398948046736594\\
-0.0749894209332456	0.399077180496084\\
-0.1	0.399632493364124\\
-0.133352143216332	0.400829273614248\\
-0.177827941003892	0.402342868480761\\
-0.237137370566166	0.40436832023966\\
-0.316227766016838	0.409627222820266\\
-0.421696503428582	0.417407798369012\\
-0.463330137451891	0.421696503428582\\
-0.562341325190349	0.433131605824239\\
-0.749894209332456	0.46305430554932\\
-1	0.517981477428076\\
-1.15512260987383	0.562341325190349\\
-1.33352143216332	0.630505484889373\\
-1.59247599276513	0.749894209332456\\
-1.77827941003892	0.882376153733817\\
-1.95126762354065	1\\
-2.24087469728086	1.33352143216332\\
-2.37137370566166	1.62357084014223\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	1.02128289212803\\
-2.06439572757008	1.33352143216332\\
-2.26140606553505	1.77827941003892\\
-2.34163607879039	2.37137370566166\\
-2.20056402010027	3.16227766016838\\
-1.77827941003892	3.88777904523218\\
-1.39892036316387	4.21696503428582\\
-1.33352143216332	4.27878253577016\\
-1	4.51192687979842\\
-0.749894209332456	4.63143413002098\\
-0.562341325190349	4.69519629704352\\
-0.421696503428582	4.7299965193447\\
-0.316227766016838	4.74923425377123\\
-0.237137370566166	4.75996234129881\\
-0.177827941003892	4.76595092890594\\
-0.133352143216332	4.76931346292366\\
-0.1	4.77120588034386\\
-0.0749894209332456	4.77226751433351\\
-0.0562341325190349	4.77286165798536\\
-0.0421696503428582	4.77319441069236\\
-0.0316227766016838	4.7733810549301\\
-0.0237137370566166	4.77348586088868\\
-0.0177827941003892	4.77354475023754\\
-0.0133352143216332	4.77357785136956\\
-0.01	4.77359646087301\\
0	4.7736203670975\\
0.01	4.77359646087301\\
0.0133352143216332	4.77357785136956\\
0.0177827941003892	4.77354475023754\\
0.0237137370566166	4.77348586088868\\
0.0316227766016838	4.7733810549301\\
0.0421696503428582	4.77319441069236\\
0.0562341325190349	4.77286165798536\\
0.0749894209332456	4.77226751433351\\
0.1	4.77120588034386\\
0.133352143216332	4.76931346292366\\
0.177827941003892	4.76595092890594\\
0.237137370566166	4.75996234129881\\
0.316227766016838	4.74923425377123\\
0.421696503428582	4.7299965193447\\
0.562341325190349	4.69519629704352\\
0.749894209332456	4.63143413002098\\
1	4.51192687979842\\
1.33352143216332	4.27878253577016\\
1.39892036316387	4.21696503428582\\
1.77827941003892	3.88777904523218\\
2.20056402010027	3.16227766016838\\
2.34163607879039	2.37137370566166\\
2.26140606553505	1.77827941003892\\
2.06439572757008	1.33352143216332\\
1.77827941003892	1.02128289212803\\
1.76087528605973	1\\
1.40701595479744	0.749894209332456\\
1.33352143216332	0.716010205550292\\
1	0.584948767057903\\
0.924284988067799	0.562341325190349\\
0.749894209332456	0.521230093805395\\
0.562341325190349	0.488120837072143\\
0.421696503428582	0.470339733400641\\
0.316227766016838	0.461041840852473\\
0.237137370566166	0.454632588139398\\
0.177827941003892	0.452272480513376\\
0.133352143216332	0.450442560103557\\
0.1	0.448943680358582\\
0.0749894209332456	0.448257907706052\\
0.0562341325190349	0.448123338466841\\
0.0421696503428582	0.448173487682925\\
0.0316227766016838	0.448247047968499\\
0.0237137370566166	0.448303133876253\\
0.0177827941003892	0.448339318899739\\
0.0133352143216332	0.448361126679146\\
0.01	0.448373849101391\\
0	0.448390678819539\\
-0.01	0.448373849101391\\
-0.0133352143216332	0.448361126679146\\
-0.0177827941003892	0.448339318899739\\
-0.0237137370566166	0.448303133876253\\
-0.0316227766016838	0.448247047968499\\
-0.0421696503428582	0.448173487682925\\
-0.0562341325190349	0.448123338466841\\
-0.0749894209332456	0.448257907706052\\
-0.1	0.448943680358582\\
-0.133352143216332	0.450442560103557\\
-0.177827941003892	0.452272480513376\\
-0.237137370566166	0.454632588139398\\
-0.316227766016838	0.461041840852473\\
-0.421696503428582	0.470339733400641\\
-0.562341325190349	0.488120837072143\\
-0.749894209332456	0.521230093805395\\
-0.924284988067799	0.562341325190349\\
-1	0.584948767057903\\
-1.33352143216332	0.716010205550292\\
-1.40701595479744	0.749894209332456\\
-1.76087528605973	1\\
-1.77827941003892	1.02128289212803\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	1.21387427008546\\
-1.88791675785929	1.33352143216332\\
-2.0798160812226	1.77827941003892\\
-2.11875588184194	2.37137370566166\\
-1.86580764889629	3.16227766016838\\
-1.77827941003892	3.31265457898148\\
-1.33352143216332	3.83269699271042\\
-1	4.04382217381201\\
-0.749894209332456	4.14214606240132\\
-0.562341325190349	4.19173552874838\\
-0.427031491004131	4.21696503428582\\
-0.421696503428582	4.21860432591317\\
-0.316227766016838	4.24292906188003\\
-0.237137370566166	4.25650557663261\\
-0.177827941003892	4.264082834057\\
-0.133352143216332	4.26833977209516\\
-0.1	4.27073732189773\\
-0.0749894209332456	4.27208192031628\\
-0.0562341325190349	4.27283363494987\\
-0.0421696503428582	4.27325423729662\\
-0.0316227766016838	4.27349001537617\\
-0.0237137370566166	4.27362236596628\\
-0.0177827941003892	4.27369671817365\\
-0.0133352143216332	4.27373850640558\\
-0.01	4.27376199842368\\
0	4.27379217539339\\
0.01	4.27376199842368\\
0.0133352143216332	4.27373850640558\\
0.0177827941003892	4.27369671817365\\
0.0237137370566166	4.27362236596628\\
0.0316227766016838	4.27349001537617\\
0.0421696503428582	4.27325423729662\\
0.0562341325190349	4.27283363494988\\
0.0749894209332456	4.27208192031628\\
0.1	4.27073732189773\\
0.133352143216332	4.26833977209516\\
0.177827941003892	4.264082834057\\
0.237137370566166	4.25650557663261\\
0.316227766016838	4.24292906188003\\
0.421696503428582	4.21860432591317\\
0.427031491004131	4.21696503428582\\
0.562341325190349	4.19173552874838\\
0.749894209332456	4.14214606240132\\
1	4.04382217381201\\
1.33352143216332	3.83269699271042\\
1.77827941003892	3.31265457898147\\
1.86580764889629	3.16227766016838\\
2.11875588184194	2.37137370566166\\
2.0798160812226	1.77827941003892\\
1.88791675785929	1.33352143216332\\
1.77827941003892	1.21387427008546\\
1.60338333434888	1\\
1.33352143216332	0.815055773967589\\
1.22422489180199	0.749894209332456\\
1	0.658633028693246\\
0.749894209332456	0.582122321380427\\
0.664342585628597	0.562341325190349\\
0.562341325190349	0.543110068320046\\
0.421696503428582	0.523644022535784\\
0.316227766016838	0.513500001490526\\
0.237137370566166	0.506425075982187\\
0.177827941003892	0.503889650033643\\
0.133352143216332	0.501880573175453\\
0.1	0.500204435022714\\
0.0749894209332456	0.499443270648956\\
0.0562341325190349	0.499308597811703\\
0.0421696503428582	0.499378966827335\\
0.0316227766016838	0.499470662661271\\
0.0237137370566166	0.499538992477395\\
0.0177827941003892	0.499582676003905\\
0.0133352143216332	0.499608886840675\\
0.01	0.499624142709595\\
0	0.499644287149763\\
-0.01	0.499624142709595\\
-0.0133352143216332	0.499608886840675\\
-0.0177827941003892	0.499582676003905\\
-0.0237137370566166	0.499538992477395\\
-0.0316227766016838	0.499470662661272\\
-0.0421696503428582	0.499378966827335\\
-0.0562341325190349	0.499308597811703\\
-0.0749894209332456	0.499443270648956\\
-0.1	0.500204435022714\\
-0.133352143216332	0.501880573175453\\
-0.177827941003892	0.503889650033643\\
-0.237137370566166	0.506425075982187\\
-0.316227766016838	0.513500001490526\\
-0.421696503428582	0.523644022535784\\
-0.562341325190349	0.543110068320046\\
-0.664342585628597	0.562341325190349\\
-0.749894209332456	0.582122321380427\\
-1	0.658633028693247\\
-1.22422489180199	0.749894209332456\\
-1.33352143216332	0.815055773967589\\
-1.60338333434888	1\\
-1.77827941003892	1.21387427008546\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	1.4956062241412\\
-1.89822609691015	1.77827941003892\\
-1.89587568489348	2.37137370566166\\
-1.77827941003892	2.7009529097472\\
-1.52774057999366	3.16227766016838\\
-1.33352143216332	3.40636096334288\\
-1	3.68359564501379\\
-0.749894209332456	3.8146554680527\\
-0.562341325190349	3.88141488829228\\
-0.421696503428582	3.91687740355763\\
-0.316227766016838	3.93616268580491\\
-0.237137370566166	3.94687691510496\\
-0.177827941003892	3.95277867629266\\
-0.133352143216332	3.95610433732559\\
-0.1	3.95799191474391\\
-0.0749894209332456	3.95904327579425\\
-0.0562341325190349	3.95962185128005\\
-0.0421696503428582	3.95994071921893\\
-0.0316227766016838	3.96011753427551\\
-0.0237137370566166	3.96021610519784\\
-0.0177827941003892	3.96027125311917\\
-0.0133352143216332	3.96030217399196\\
-0.01	3.96031953298897\\
0	3.96034180638151\\
0.01	3.96031953298897\\
0.0133352143216332	3.96030217399196\\
0.0177827941003892	3.96027125311917\\
0.0237137370566166	3.96021610519784\\
0.0316227766016838	3.96011753427551\\
0.0421696503428582	3.95994071921893\\
0.0562341325190349	3.95962185128005\\
0.0749894209332456	3.95904327579425\\
0.1	3.95799191474391\\
0.133352143216332	3.95610433732559\\
0.177827941003892	3.95277867629266\\
0.237137370566166	3.94687691510496\\
0.316227766016838	3.93616268580491\\
0.421696503428582	3.91687740355763\\
0.562341325190349	3.88141488829228\\
0.749894209332456	3.8146554680527\\
1	3.68359564501379\\
1.33352143216332	3.40636096334288\\
1.52774057999366	3.16227766016838\\
1.77827941003892	2.70095290974719\\
1.89587568489348	2.37137370566166\\
1.89822609691015	1.77827941003892\\
1.77827941003892	1.4956062241412\\
1.72290175619785	1.33352143216332\\
1.44589138263804	1\\
1.33352143216332	0.922989598192501\\
1.04318575252095	0.749894209332456\\
1	0.73231729032859\\
0.749894209332456	0.649558883287031\\
0.562341325190349	0.604011884586774\\
0.421696503428582	0.579388670526312\\
0.316227766016838	0.566556770231679\\
0.279523666034909	0.562341325190349\\
0.237137370566166	0.558217563824976\\
0.177827941003892	0.55550681955391\\
0.133352143216332	0.553318586247349\\
0.1	0.551465189686847\\
0.0749894209332456	0.550628633591859\\
0.0562341325190349	0.550493857156564\\
0.0421696503428582	0.550584445971745\\
0.0316227766016838	0.550694277354044\\
0.0237137370566166	0.550774851078537\\
0.0177827941003892	0.550826033108071\\
0.0133352143216332	0.550856647002205\\
0.01	0.550874436317798\\
0	0.550897895479986\\
-0.01	0.550874436317798\\
-0.0133352143216332	0.550856647002205\\
-0.0177827941003892	0.550826033108071\\
-0.0237137370566166	0.550774851078537\\
-0.0316227766016838	0.550694277354044\\
-0.0421696503428582	0.550584445971745\\
-0.0562341325190349	0.550493857156564\\
-0.0749894209332456	0.550628633591859\\
-0.1	0.551465189686847\\
-0.133352143216332	0.553318586247349\\
-0.177827941003892	0.55550681955391\\
-0.237137370566166	0.558217563824976\\
-0.279523666034909	0.562341325190349\\
-0.316227766016838	0.566556770231679\\
-0.421696503428582	0.579388670526312\\
-0.562341325190349	0.604011884586774\\
-0.749894209332456	0.649558883287031\\
-1	0.73231729032859\\
-1.04318575252094	0.749894209332456\\
-1.33352143216332	0.922989598192501\\
-1.44589138263804	1\\
-1.72290175619785	1.33352143216332\\
-1.77827941003892	1.4956062241412\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	1.04901164080152\\
-1.57669059287667	1.33352143216332\\
-1.72505516901561	1.77827941003892\\
-1.68109645983206	2.37137370566166\\
-1.33352143216332	3.00256658637481\\
-1.17051825623284	3.16227766016838\\
-1	3.32336911621557\\
-0.749894209332456	3.48716487370409\\
-0.562341325190349	3.57109424783618\\
-0.421696503428582	3.6158247343985\\
-0.316227766016838	3.64018204225711\\
-0.237137370566166	3.6537686250397\\
-0.177827941003892	3.66121931809931\\
-0.133352143216332	3.66543563075792\\
-0.1	3.66784419631458\\
-0.0749894209332456	3.66918073172857\\
-0.0562341325190349	3.66990875152636\\
-0.0421696503428582	3.67030587286669\\
-0.0316227766016838	3.67052440612329\\
-0.0237137370566166	3.67064563516481\\
-0.0177827941003892	3.67071325805235\\
-0.0133352143216332	3.67075110759563\\
-0.01	3.67077233513404\\
0	3.67079954958561\\
0.01	3.67077233513404\\
0.0133352143216332	3.67075110759563\\
0.0177827941003892	3.67071325805235\\
0.0237137370566166	3.67064563516481\\
0.0316227766016838	3.67052440612329\\
0.0421696503428582	3.67030587286669\\
0.0562341325190349	3.66990875152636\\
0.0749894209332456	3.66918073172857\\
0.1	3.66784419631458\\
0.133352143216332	3.66543563075792\\
0.177827941003892	3.66121931809931\\
0.237137370566166	3.6537686250397\\
0.316227766016838	3.64018204225711\\
0.421696503428582	3.6158247343985\\
0.562341325190349	3.57109424783618\\
0.749894209332456	3.48716487370409\\
1	3.32336911621557\\
1.17051825623284	3.16227766016838\\
1.33352143216332	3.00256658637481\\
1.68109645983206	2.37137370566166\\
1.72505516901561	1.77827941003892\\
1.57669059287667	1.33352143216332\\
1.33352143216332	1.04901164080152\\
1.28915919047466	1\\
1	0.822336203579074\\
0.84755940632718	0.749894209332456\\
0.749894209332456	0.716995445193635\\
0.562341325190349	0.668093591304336\\
0.421696503428582	0.641598396398453\\
0.316227766016838	0.627697069591486\\
0.237137370566166	0.618133221512391\\
0.177827941003892	0.614611505205088\\
0.133352143216332	0.611874981471418\\
0.1	0.609612981865649\\
0.0749894209332456	0.608577864194603\\
0.0562341325190349	0.608385032246267\\
0.0421696503428582	0.608470712412401\\
0.0316227766016838	0.608588053422681\\
0.0237137370566166	0.608676254627456\\
0.0177827941003892	0.608732816646528\\
0.0133352143216332	0.608766801922613\\
0.01	0.608786596562352\\
0	0.608812747966847\\
-0.01	0.608786596562352\\
-0.0133352143216332	0.608766801922613\\
-0.0177827941003892	0.608732816646528\\
-0.0237137370566166	0.608676254627456\\
-0.0316227766016838	0.608588053422682\\
-0.0421696503428582	0.608470712412401\\
-0.0562341325190349	0.608385032246267\\
-0.0749894209332456	0.608577864194603\\
-0.1	0.609612981865649\\
-0.133352143216332	0.611874981471418\\
-0.177827941003892	0.614611505205088\\
-0.237137370566166	0.618133221512391\\
-0.316227766016838	0.627697069591486\\
-0.421696503428582	0.641598396398453\\
-0.562341325190349	0.668093591304336\\
-0.749894209332456	0.716995445193635\\
-0.84755940632718	0.749894209332456\\
-1	0.822336203579074\\
-1.28915919047466	1\\
-1.33352143216332	1.04901164080152\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	1.22007982826923\\
-1.43047942955548	1.33352143216332\\
-1.56826619935218	1.77827941003892\\
-1.47536556900505	2.37137370566166\\
-1.33352143216332	2.62896128307164\\
-1	3.00457846403904\\
-0.749894209332456	3.16032247700455\\
-0.745311611577232	3.16227766016838\\
-0.562341325190349	3.26077360738009\\
-0.421696503428582	3.31477206523936\\
-0.316227766016838	3.3442013987093\\
-0.237137370566166	3.36066033497444\\
-0.177827941003892	3.36965995990597\\
-0.133352143216332	3.37476692419025\\
-0.1	3.37769647788524\\
-0.0749894209332456	3.37931818766288\\
-0.0562341325190349	3.38019565177266\\
-0.0421696503428582	3.38067102651446\\
-0.0316227766016838	3.38093127797108\\
-0.0237137370566166	3.38107516513178\\
-0.0177827941003892	3.38115526298553\\
-0.0133352143216332	3.3812000411993\\
-0.01	3.3812251372791\\
0	3.3812572927897\\
0.01	3.3812251372791\\
0.0133352143216332	3.3812000411993\\
0.0177827941003892	3.38115526298553\\
0.0237137370566166	3.38107516513178\\
0.0316227766016838	3.38093127797108\\
0.0421696503428582	3.38067102651445\\
0.0562341325190349	3.38019565177266\\
0.0749894209332456	3.37931818766288\\
0.1	3.37769647788524\\
0.133352143216332	3.37476692419025\\
0.177827941003892	3.36965995990597\\
0.237137370566166	3.36066033497444\\
0.316227766016838	3.3442013987093\\
0.421696503428582	3.31477206523936\\
0.562341325190349	3.26077360738009\\
0.745311611577232	3.16227766016838\\
0.749894209332456	3.16032247700455\\
1	3.00457846403904\\
1.33352143216332	2.62896128307164\\
1.47536556900505	2.37137370566166\\
1.56826619935218	1.77827941003892\\
1.43047942955548	1.33352143216332\\
1.33352143216332	1.22007982826923\\
1.13431907180943	1\\
1	0.917472323151046\\
0.749894209332456	0.795085374723647\\
0.628097771015493	0.749894209332456\\
0.562341325190349	0.732175298021899\\
0.421696503428582	0.703808122270595\\
0.316227766016838	0.688837368951294\\
0.237137370566166	0.678751604370901\\
0.177827941003892	0.674858898028229\\
0.133352143216332	0.671945626106216\\
0.1	0.669615548331892\\
0.0749894209332456	0.668534131392906\\
0.0562341325190349	0.668295845952588\\
0.0421696503428582	0.668348056089635\\
0.0316227766016838	0.668444801390886\\
0.0237137370566166	0.668521143160377\\
0.0177827941003892	0.668571013195345\\
0.0133352143216332	0.668601240776027\\
0.01	0.668618926408034\\
0	0.668642374060174\\
-0.01	0.668618926408033\\
-0.0133352143216332	0.668601240776027\\
-0.0177827941003892	0.668571013195345\\
-0.0237137370566166	0.668521143160377\\
-0.0316227766016838	0.668444801390886\\
-0.0421696503428582	0.668348056089635\\
-0.0562341325190349	0.668295845952588\\
-0.0749894209332456	0.668534131392906\\
-0.1	0.669615548331892\\
-0.133352143216332	0.671945626106216\\
-0.177827941003892	0.674858898028229\\
-0.237137370566166	0.678751604370901\\
-0.316227766016838	0.688837368951294\\
-0.421696503428582	0.703808122270595\\
-0.562341325190349	0.732175298021899\\
-0.628097771015492	0.749894209332456\\
-0.749894209332456	0.795085374723647\\
-1	0.917472323151046\\
-1.13431907180943	1\\
-1.33352143216332	1.22007982826923\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	1.51315079007879\\
-1.41147722968875	1.77827941003892\\
-1.33352143216332	2.14335799817342\\
-1.26583717023794	2.37137370566166\\
-1	2.7193076012465\\
-0.749894209332456	2.91437148389282\\
-0.562341325190349	3.00774067122123\\
-0.421696503428582	3.05559541825796\\
-0.316227766016838	3.08105760788846\\
-0.237137370566166	3.09519475410484\\
-0.177827941003892	3.1028008082923\\
-0.133352143216332	3.10712798584341\\
-0.1	3.10962662610595\\
-0.0749894209332456	3.11099981309595\\
-0.0562341325190349	3.11173124770201\\
-0.0421696503428582	3.1121213948788\\
-0.0316227766016838	3.11233251510426\\
-0.0237137370566166	3.11244835418991\\
-0.0177827941003892	3.1125125401908\\
-0.0133352143216332	3.11254832534966\\
-0.01	3.11256834978723\\
0	3.1125939733837\\
0.01	3.11256834978723\\
0.0133352143216332	3.11254832534966\\
0.0177827941003892	3.1125125401908\\
0.0237137370566166	3.11244835418991\\
0.0316227766016838	3.11233251510426\\
0.0421696503428582	3.1121213948788\\
0.0562341325190349	3.11173124770201\\
0.0749894209332456	3.11099981309595\\
0.1	3.10962662610595\\
0.133352143216332	3.10712798584341\\
0.177827941003892	3.1028008082923\\
0.237137370566166	3.09519475410484\\
0.316227766016838	3.08105760788846\\
0.421696503428582	3.05559541825796\\
0.562341325190349	3.00774067122123\\
0.749894209332456	2.91437148389282\\
1	2.7193076012465\\
1.26583717023794	2.37137370566166\\
1.33352143216332	2.14335799817342\\
1.41147722968875	1.77827941003892\\
1.33352143216332	1.51315079007879\\
1.28446468971791	1.33352143216332\\
1	1.02119079842432\\
0.977216163896167	1\\
0.749894209332456	0.883323103226921\\
0.562341325190349	0.810981271859112\\
0.421696503428582	0.771240582390774\\
0.316227766016838	0.750005124891028\\
0.315610770067144	0.749894209332456\\
0.237137370566166	0.73936998722941\\
0.177827941003892	0.73510629085137\\
0.133352143216332	0.732016270741014\\
0.1	0.729618114798136\\
0.0749894209332456	0.72849039859121\\
0.0562341325190349	0.728206659658908\\
0.0421696503428582	0.728225399766869\\
0.0316227766016838	0.728301549359091\\
0.0237137370566166	0.728366031693298\\
0.0177827941003892	0.728409209744161\\
0.0133352143216332	0.72843567962944\\
0.01	0.728451256253715\\
0	0.728472000153502\\
-0.01	0.728451256253715\\
-0.0133352143216332	0.72843567962944\\
-0.0177827941003892	0.728409209744161\\
-0.0237137370566166	0.728366031693298\\
-0.0316227766016838	0.728301549359091\\
-0.0421696503428582	0.728225399766869\\
-0.0562341325190349	0.728206659658908\\
-0.0749894209332456	0.72849039859121\\
-0.1	0.729618114798136\\
-0.133352143216332	0.732016270741014\\
-0.177827941003892	0.73510629085137\\
-0.237137370566166	0.73936998722941\\
-0.315610770067143	0.749894209332456\\
-0.316227766016838	0.750005124891029\\
-0.421696503428582	0.771240582390774\\
-0.562341325190349	0.810981271859112\\
-0.749894209332456	0.883323103226921\\
-0.977216163896167	1\\
-1	1.02119079842432\\
-1.28446468971791	1.33352143216332\\
-1.33352143216332	1.51315079007879\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	1.1810844805395\\
-1.13883662203129	1.33352143216332\\
-1.2532438273689	1.77827941003892\\
-1.04787737994895	2.37137370566166\\
-1	2.43403673845396\\
-0.749894209332456	2.66842049078109\\
-0.562341325190349	2.78134583193349\\
-0.421696503428582	2.83940432396815\\
-0.316227766016838	2.87028945368204\\
-0.237137370566166	2.88762095439828\\
-0.177827941003892	2.89679417087263\\
-0.133352143216332	2.9020832326236\\
-0.1	2.90519999517052\\
-0.0749894209332456	2.90689221066371\\
-0.0562341325190349	2.90776250645316\\
-0.0421696503428582	2.90820926125252\\
-0.0316227766016838	2.90844372698222\\
-0.0237137370566166	2.90856971862041\\
-0.0177827941003892	2.90863862401239\\
-0.0133352143216332	2.90867674182176\\
-0.01	2.90869797499766\\
0	2.90872504183741\\
0.01	2.90869797499766\\
0.0133352143216332	2.90867674182176\\
0.0177827941003892	2.90863862401239\\
0.0237137370566166	2.90856971862041\\
0.0316227766016838	2.90844372698222\\
0.0421696503428582	2.90820926125252\\
0.0562341325190349	2.90776250645316\\
0.0749894209332456	2.90689221066371\\
0.1	2.90519999517052\\
0.133352143216332	2.9020832326236\\
0.177827941003892	2.89679417087263\\
0.237137370566166	2.88762095439828\\
0.316227766016838	2.87028945368204\\
0.421696503428582	2.83940432396815\\
0.562341325190349	2.78134583193349\\
0.749894209332456	2.66842049078109\\
1	2.43403673845396\\
1.04787737994895	2.37137370566166\\
1.2532438273689	1.77827941003892\\
1.13883662203129	1.33352143216332\\
1	1.1810844805395\\
0.805302327786545	1\\
0.749894209332456	0.971560831730195\\
0.562341325190349	0.895414559168598\\
0.421696503428582	0.853601148262281\\
0.316227766016838	0.831259539513457\\
0.237137370566166	0.816442161927197\\
0.177827941003892	0.810432110335497\\
0.133352143216332	0.806098197456697\\
0.1	0.80276611552845\\
0.0749894209332456	0.80119362992187\\
0.0562341325190349	0.800781205123249\\
0.0421696503428582	0.800789918921239\\
0.0316227766016838	0.800883873339027\\
0.0237137370566166	0.800966246864161\\
0.0177827941003892	0.801022031142473\\
0.0133352143216332	0.801056401126042\\
0.01	0.801076677541307\\
0	0.801103732335761\\
-0.01	0.801076677541306\\
-0.0133352143216332	0.801056401126042\\
-0.0177827941003892	0.801022031142473\\
-0.0237137370566166	0.800966246864161\\
-0.0316227766016838	0.800883873339027\\
-0.0421696503428582	0.800789918921239\\
-0.0562341325190349	0.800781205123249\\
-0.0749894209332456	0.80119362992187\\
-0.1	0.80276611552845\\
-0.133352143216332	0.806098197456697\\
-0.177827941003892	0.810432110335498\\
-0.237137370566166	0.816442161927197\\
-0.316227766016838	0.831259539513457\\
-0.421696503428582	0.853601148262281\\
-0.562341325190349	0.895414559168598\\
-0.749894209332456	0.971560831730195\\
-0.805302327786545	1\\
-1	1.1810844805395\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	1.36630076560118\\
-1.09358206822096	1.77827941003892\\
-1	2.03267923738345\\
-0.802479636909021	2.37137370566166\\
-0.749894209332456	2.42246949766935\\
-0.562341325190349	2.55495099264576\\
-0.421696503428582	2.62321322967834\\
-0.316227766016838	2.65952129947563\\
-0.237137370566166	2.68004715469173\\
-0.177827941003892	2.69078753345295\\
-0.133352143216332	2.69703847940379\\
-0.1	2.70077336423509\\
-0.0749894209332456	2.70278460823146\\
-0.0562341325190349	2.7037937652043\\
-0.0421696503428582	2.70429712762625\\
-0.0316227766016838	2.70455493886017\\
-0.0237137370566166	2.70469108305091\\
-0.0177827941003892	2.70476470783398\\
-0.0133352143216332	2.70480515829386\\
-0.01	2.70482760020808\\
0	2.70485611029112\\
0.01	2.70482760020808\\
0.0133352143216332	2.70480515829386\\
0.0177827941003892	2.70476470783398\\
0.0237137370566166	2.70469108305091\\
0.0316227766016838	2.70455493886017\\
0.0421696503428582	2.70429712762625\\
0.0562341325190349	2.7037937652043\\
0.0749894209332456	2.70278460823146\\
0.1	2.70077336423509\\
0.133352143216332	2.69703847940379\\
0.177827941003892	2.69078753345295\\
0.237137370566166	2.68004715469173\\
0.316227766016838	2.65952129947563\\
0.421696503428582	2.62321322967834\\
0.562341325190349	2.55495099264576\\
0.749894209332456	2.42246949766935\\
0.80247963690902	2.37137370566166\\
1	2.03267923738345\\
1.09358206822096	1.77827941003892\\
1	1.36630076560118\\
0.992404798501595	1.33352143216332\\
0.749894209332456	1.10431630356921\\
0.611190683034644	1\\
0.562341325190349	0.979847846478084\\
0.421696503428582	0.935961714133788\\
0.316227766016838	0.912513954135886\\
0.237137370566166	0.896971094002338\\
0.177827941003892	0.890662925918081\\
0.133352143216332	0.886116999621231\\
0.1	0.882623447716381\\
0.0749894209332456	0.880973806093083\\
0.0562341325190349	0.880541042542749\\
0.0421696503428582	0.880549584283938\\
0.0316227766016838	0.880647318056076\\
0.0237137370566166	0.880733020210343\\
0.0177827941003892	0.880791043716048\\
0.0133352143216332	0.880826785834913\\
0.01	0.880847868899255\\
0	0.880875996649604\\
-0.01	0.880847868899255\\
-0.0133352143216332	0.880826785834913\\
-0.0177827941003892	0.880791043716048\\
-0.0237137370566166	0.880733020210343\\
-0.0316227766016838	0.880647318056076\\
-0.0421696503428582	0.880549584283939\\
-0.0562341325190349	0.880541042542749\\
-0.0749894209332456	0.880973806093083\\
-0.1	0.882623447716381\\
-0.133352143216332	0.886116999621231\\
-0.177827941003892	0.890662925918081\\
-0.237137370566166	0.896971094002338\\
-0.316227766016838	0.912513954135885\\
-0.421696503428582	0.935961714133788\\
-0.562341325190349	0.979847846478083\\
-0.611190683034644	1\\
-0.749894209332456	1.10431630356921\\
-0.992404798501595	1.33352143216332\\
-1	1.36630076560118\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.749894209332456	1.25824364959338\\
-0.829541900962908	1.33352143216332\\
-0.925060219925767	1.77827941003892\\
-0.749894209332456	2.10434299776045\\
-0.562341325190349	2.31564719824411\\
-0.487204968462467	2.37137370566166\\
-0.421696503428582	2.40702213538853\\
-0.316227766016838	2.44875314526921\\
-0.237137370566166	2.47247335498518\\
-0.177827941003892	2.48478089603328\\
-0.133352143216332	2.49199372618399\\
-0.1	2.49634673329967\\
-0.0749894209332456	2.49867700579922\\
-0.0562341325190349	2.49982502395545\\
-0.0421696503428582	2.50038499399997\\
-0.0316227766016838	2.50066615073812\\
-0.0237137370566166	2.50081244748141\\
-0.0177827941003892	2.50089079165557\\
-0.0133352143216332	2.50093357476596\\
-0.01	2.5009572254185\\
0	2.50098717874482\\
0.01	2.5009572254185\\
0.0133352143216332	2.50093357476596\\
0.0177827941003892	2.50089079165557\\
0.0237137370566166	2.50081244748141\\
0.0316227766016838	2.50066615073812\\
0.0421696503428582	2.50038499399997\\
0.0562341325190349	2.49982502395545\\
0.0749894209332456	2.49867700579922\\
0.1	2.49634673329967\\
0.133352143216332	2.49199372618399\\
0.177827941003892	2.48478089603328\\
0.237137370566166	2.47247335498518\\
0.316227766016838	2.44875314526921\\
0.421696503428582	2.40702213538853\\
0.487204968462468	2.37137370566166\\
0.562341325190349	2.31564719824411\\
0.749894209332456	2.10434299776045\\
0.925060219925767	1.77827941003892\\
0.829541900962908	1.33352143216332\\
0.749894209332456	1.25824364959338\\
0.562341325190349	1.11467873488098\\
0.421696503428582	1.03311757873789\\
0.343266058644914	1\\
0.316227766016838	0.993768368758314\\
0.237137370566166	0.977500026077479\\
0.177827941003892	0.970893741500665\\
0.133352143216332	0.966135801785766\\
0.1	0.962480779904311\\
0.0749894209332456	0.960753982264295\\
0.0562341325190349	0.960300879962249\\
0.0421696503428582	0.960309249646638\\
0.0316227766016838	0.960410762773124\\
0.0237137370566166	0.960499793556525\\
0.0177827941003892	0.960560056289624\\
0.0133352143216332	0.960597170543783\\
0.01	0.960619060257204\\
0	0.960648260963446\\
-0.01	0.960619060257203\\
-0.0133352143216332	0.960597170543783\\
-0.0177827941003892	0.960560056289624\\
-0.0237137370566166	0.960499793556525\\
-0.0316227766016838	0.960410762773124\\
-0.0421696503428582	0.960309249646638\\
-0.0562341325190349	0.960300879962249\\
-0.0749894209332456	0.960753982264296\\
-0.1	0.962480779904311\\
-0.133352143216332	0.966135801785766\\
-0.177827941003892	0.970893741500665\\
-0.237137370566166	0.977500026077479\\
-0.316227766016838	0.993768368758313\\
-0.343266058644916	1\\
-0.421696503428582	1.03311757873789\\
-0.562341325190349	1.11467873488098\\
-0.749894209332456	1.25824364959338\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.562341325190349	1.26530928540133\\
-0.650463871161942	1.33352143216332\\
-0.742753602521695	1.77827941003892\\
-0.562341325190349	2.02099715376241\\
-0.421696503428582	2.14240837879988\\
-0.316227766016838	2.20429990478441\\
-0.237137370566166	2.2393617889056\\
-0.177827941003892	2.25682842420516\\
-0.133352143216332	2.26721907037707\\
-0.1	2.27362502434056\\
-0.0749894209332456	2.27699124087587\\
-0.0562341325190349	2.27856849432053\\
-0.0421696503428582	2.27929198422144\\
-0.0316227766016838	2.2796354177327\\
-0.0237137370566166	2.27980659355784\\
-0.0177827941003892	2.27989560895438\\
-0.0133352143216332	2.27994332598793\\
-0.01	2.27996941100578\\
0	2.28000213086227\\
0.01	2.27996941100578\\
0.0133352143216332	2.27994332598793\\
0.0177827941003892	2.27989560895438\\
0.0237137370566166	2.27980659355784\\
0.0316227766016838	2.2796354177327\\
0.0421696503428582	2.27929198422144\\
0.0562341325190349	2.27856849432053\\
0.0749894209332456	2.27699124087587\\
0.1	2.27362502434056\\
0.133352143216332	2.26721907037707\\
0.177827941003892	2.25682842420516\\
0.237137370566166	2.2393617889056\\
0.316227766016838	2.20429990478441\\
0.421696503428582	2.14240837879988\\
0.562341325190349	2.02099715376241\\
0.742753602521694	1.77827941003892\\
0.650463871161942	1.33352143216332\\
0.562341325190349	1.26530928540133\\
0.421696503428582	1.18198456059598\\
0.316227766016838	1.13660160989653\\
0.237137370566166	1.10613241713902\\
0.177827941003892	1.0937173851006\\
0.133352143216332	1.08472578361566\\
0.1	1.07778841054145\\
0.0749894209332456	1.07450645789758\\
0.0562341325190349	1.07365358305574\\
0.0421696503428582	1.07367624109235\\
0.0316227766016838	1.07387225834309\\
0.0237137370566166	1.07404254490554\\
0.0177827941003892	1.07415738158247\\
0.0133352143216332	1.07422797615463\\
0.01	1.07426957126895\\
0	1.07432501495839\\
-0.01	1.07426957126895\\
-0.0133352143216332	1.07422797615463\\
-0.0177827941003892	1.07415738158247\\
-0.0237137370566166	1.07404254490554\\
-0.0316227766016838	1.07387225834309\\
-0.0421696503428582	1.07367624109235\\
-0.0562341325190349	1.07365358305574\\
-0.0749894209332456	1.07450645789758\\
-0.1	1.07778841054145\\
-0.133352143216332	1.08472578361566\\
-0.177827941003892	1.0937173851006\\
-0.237137370566166	1.10613241713902\\
-0.316227766016838	1.13660160989653\\
-0.421696503428582	1.18198456059598\\
-0.562341325190349	1.26530928540133\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.421696503428582	1.33085154245406\\
-0.426160260263416	1.33352143216332\\
-0.513190527025365	1.77827941003892\\
-0.421696503428582	1.86823349227928\\
-0.316227766016838	1.94030578254515\\
-0.237137370566166	1.98200152757436\\
-0.177827941003892	2.00199873550414\\
-0.133352143216332	2.01425574071924\\
-0.1	2.02212688238655\\
-0.0749894209332456	2.0261696329253\\
-0.0562341325190349	2.02790631070964\\
-0.0421696503428582	2.02860615798451\\
-0.0316227766016838	2.02889379171495\\
-0.0237137370566166	2.02901932159415\\
-0.0177827941003892	2.0290780610037\\
-0.0133352143216332	2.02910728444021\\
-0.01	2.02912250409796\\
0	2.0291407704506\\
0.01	2.02912250409796\\
0.0133352143216332	2.02910728444021\\
0.0177827941003892	2.0290780610037\\
0.0237137370566166	2.02901932159415\\
0.0316227766016838	2.02889379171495\\
0.0421696503428582	2.02860615798451\\
0.0562341325190349	2.02790631070964\\
0.0749894209332456	2.0261696329253\\
0.1	2.02212688238655\\
0.133352143216332	2.01425574071924\\
0.177827941003892	2.00199873550414\\
0.237137370566166	1.98200152757436\\
0.316227766016838	1.94030578254515\\
0.421696503428582	1.86823349227928\\
0.513190527025365	1.77827941003892\\
0.426160260263416	1.33352143216332\\
0.421696503428582	1.33085154245406\\
0.316227766016838	1.28454978441697\\
0.237137370566166	1.25341629889131\\
0.177827941003892	1.24078999892579\\
0.133352143216332	1.23161591238108\\
0.1	1.22451141338687\\
0.0749894209332456	1.22115162252876\\
0.0562341325190349	1.22029593481167\\
0.0421696503428582	1.22033337751189\\
0.0316227766016838	1.22054113279231\\
0.0237137370566166	1.22071844383988\\
0.0177827941003892	1.22083721502819\\
0.0133352143216332	1.22090998790777\\
0.01	1.22095279172072\\
0	1.22100976726473\\
-0.01	1.22095279172072\\
-0.0133352143216332	1.22090998790777\\
-0.0177827941003892	1.22083721502819\\
-0.0237137370566166	1.22071844383988\\
-0.0316227766016838	1.22054113279231\\
-0.0421696503428582	1.22033337751189\\
-0.0562341325190349	1.22029593481167\\
-0.0749894209332456	1.22115162252876\\
-0.1	1.22451141338687\\
-0.133352143216332	1.23161591238108\\
-0.177827941003892	1.24078999892579\\
-0.237137370566166	1.25341629889131\\
-0.316227766016838	1.28454978441697\\
-0.421696503428582	1.33085154245406\\
};
\draw[->,line width = 1pt](axis cs:-7,4)--(axis cs:-7,8);
      \node[anchor=west] at (axis cs:-7,6){$B_y$};
\draw(axis cs:0,0) circle[black, radius=0.5];
\node[anchor = north east] at (axis cs: 10,10) {(b)};
\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,2in)},
scale only axis,
point meta min=-1,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x/\varsigma_0$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}, yshift = -10pt},
ylabel={$y/\varsigma_0$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
point meta min=-1,
point meta max=0,%colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627);},
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627)},
colorbar,
colorbar horizontal,
colorbar style={at={(0,1.05)},anchor=south west, xlabel style={at={(0.5,0)}, yshift =18pt, anchor = south, font=\color{white!15!black}}, xlabel={$w/W$},
colorbar/width=2mm, xticklabel pos=upper, xtick = {-1,-0.5,0}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={black!5}
]
\addplot[fill=mycolor1, draw=none, opacity=.01,forget plot] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11	-11\\
};

\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-2.2229964825262	-1.02508814335696\\
-2.24171332065324	-1\\
-2.36692371988361	-0.794328234724281\\
-2.43483157676533	-0.630957344480193\\
-2.47378445483957	-0.501187233627272\\
-2.49692985019464	-0.398107170553497\\
-2.5109911706997	-0.316227766016838\\
-2.51965399618578	-0.251188643150958\\
-2.52503819253003	-0.199526231496888\\
-2.52840327820794	-0.158489319246111\\
-2.53051381982702	-0.125892541179417\\
-2.53184045704465	-0.1\\
-2.53267551450635	-0.0794328234724281\\
-2.53320160787442	-0.0630957344480193\\
-2.53353323533377	-0.0501187233627272\\
-2.53374235280382	-0.0398107170553497\\
-2.53387424714496	-0.0316227766016838\\
-2.53395744700382	-0.0251188643150958\\
-2.5340099346672	-0.0199526231496888\\
-2.5340430489998	-0.0158489319246111\\
-2.53406394147956	-0.0125892541179417\\
-2.53407712324487	-0.01\\
-2.53409965939882	0\\
-2.53407712324487	0.01\\
-2.53406394147956	0.0125892541179417\\
-2.5340430489998	0.0158489319246111\\
-2.5340099346672	0.0199526231496888\\
-2.53395744700382	0.0251188643150958\\
-2.53387424714496	0.0316227766016838\\
-2.53374235280382	0.0398107170553497\\
-2.53353323533377	0.0501187233627272\\
-2.53320160787442	0.0630957344480193\\
-2.53267551450635	0.0794328234724281\\
-2.53184045704465	0.1\\
-2.53051381982702	0.125892541179417\\
-2.52840327820794	0.158489319246111\\
-2.52503819253003	0.199526231496888\\
-2.51965399618578	0.251188643150958\\
-2.5109911706997	0.316227766016838\\
-2.49692985019464	0.398107170553497\\
-2.47378445483957	0.501187233627272\\
-2.43483157676533	0.630957344480193\\
-2.36692371988361	0.794328234724281\\
-2.24171332065324	1\\
-2.2229964825262	1.02508814335696\\
-2.12938407688815	1.25892541179417\\
-1.89427142252243	1.58489319246111\\
-1.75751062485479	1.72486492142298\\
-1.42219966099305	1.99526231496888\\
-1.38949549437314	2.0246024850108\\
-1.09854114198756	2.24378311295905\\
-0.868511373751352	2.3455376504068\\
-0.6866488450043	2.39839109555406\\
-0.542867543932386	2.4278265031062\\
-0.429193426012878	2.4449468001066\\
-0.339322177189533	2.45517737211956\\
-0.268269579527973	2.46139491805447\\
-0.212095088792019	2.46521361529265\\
-0.167683293681101	2.46757447694809\\
-0.132571136559011	2.46904006597063\\
-0.104811313415469	2.4699522241382\\
-0.0828642772854684	2.47052084884441\\
-0.0655128556859551	2.47087567637679\\
-0.0517947467923121	2.47109723130283\\
-0.0409491506238043	2.47123562484963\\
-0.0323745754281764	2.47132209311202\\
-0.0255954792269954	2.47137612674491\\
-0.0202358964772516	2.47140989535592\\
-0.0159985871960606	2.47143100049531\\
-0.012648552168553	2.47144419154943\\
-0.01	2.47145243636484\\
0	2.47146618041055\\
0.01	2.47145243636484\\
0.012648552168553	2.47144419154943\\
0.0159985871960606	2.47143100049531\\
0.0202358964772516	2.47140989535592\\
0.0255954792269954	2.47137612674491\\
0.0323745754281764	2.47132209311202\\
0.0409491506238043	2.47123562484963\\
0.0517947467923121	2.47109723130283\\
0.0655128556859551	2.47087567637679\\
0.0828642772854684	2.47052084884441\\
0.104811313415469	2.4699522241382\\
0.132571136559011	2.46904006597063\\
0.167683293681101	2.46757447694809\\
0.212095088792019	2.46521361529265\\
0.268269579527973	2.46139491805447\\
0.339322177189533	2.45517737211956\\
0.429193426012878	2.4449468001066\\
0.542867543932386	2.4278265031062\\
0.6866488450043	2.39839109555406\\
0.868511373751352	2.3455376504068\\
1.09854114198756	2.24378311295905\\
1.38949549437314	2.0246024850108\\
1.42219966099305	1.99526231496888\\
1.75751062485479	1.72486492142298\\
1.89427142252243	1.58489319246111\\
2.12938407688815	1.25892541179417\\
2.2229964825262	1.02508814335696\\
2.24171332065324	1\\
2.36692371988361	0.794328234724281\\
2.43483157676533	0.630957344480193\\
2.47378445483957	0.501187233627272\\
2.49692985019464	0.398107170553497\\
2.5109911706997	0.316227766016838\\
2.51965399618578	0.251188643150958\\
2.52503819253003	0.199526231496888\\
2.52840327820794	0.158489319246111\\
2.53051381982702	0.125892541179417\\
2.53184045704465	0.1\\
2.53267551450635	0.0794328234724281\\
2.53320160787442	0.0630957344480193\\
2.53353323533377	0.0501187233627272\\
2.53374235280382	0.0398107170553497\\
2.53387424714496	0.0316227766016838\\
2.53395744700382	0.0251188643150958\\
2.5340099346672	0.0199526231496888\\
2.5340430489998	0.0158489319246111\\
2.53406394147956	0.0125892541179417\\
2.53407712324487	0.01\\
2.53409965939882	0\\
2.53407712324487	-0.01\\
2.53406394147956	-0.0125892541179417\\
2.5340430489998	-0.0158489319246111\\
2.5340099346672	-0.0199526231496888\\
2.53395744700382	-0.0251188643150958\\
2.53387424714496	-0.0316227766016838\\
2.53374235280382	-0.0398107170553497\\
2.53353323533377	-0.0501187233627272\\
2.53320160787442	-0.0630957344480193\\
2.53267551450635	-0.0794328234724281\\
2.53184045704465	-0.1\\
2.53051381982702	-0.125892541179417\\
2.52840327820794	-0.158489319246111\\
2.52503819253003	-0.199526231496888\\
2.51965399618578	-0.251188643150958\\
2.5109911706997	-0.316227766016838\\
2.49692985019464	-0.398107170553497\\
2.47378445483957	-0.501187233627272\\
2.43483157676533	-0.630957344480193\\
2.36692371988361	-0.794328234724281\\
2.24171332065324	-1\\
2.2229964825262	-1.02508814335696\\
2.12938407688815	-1.25892541179417\\
1.89427142252243	-1.58489319246111\\
1.75751062485479	-1.72486492142298\\
1.42219966099305	-1.99526231496888\\
1.38949549437314	-2.0246024850108\\
1.09854114198756	-2.24378311295905\\
0.868511373751352	-2.3455376504068\\
0.6866488450043	-2.39839109555406\\
0.542867543932386	-2.4278265031062\\
0.429193426012878	-2.4449468001066\\
0.339322177189533	-2.45517737211956\\
0.268269579527973	-2.46139491805447\\
0.212095088792019	-2.46521361529265\\
0.167683293681101	-2.46757447694809\\
0.132571136559011	-2.46904006597063\\
0.104811313415469	-2.4699522241382\\
0.0828642772854684	-2.47052084884441\\
0.0655128556859551	-2.47087567637679\\
0.0517947467923121	-2.47109723130283\\
0.0409491506238043	-2.47123562484963\\
0.0323745754281764	-2.47132209311202\\
0.0255954792269954	-2.47137612674491\\
0.0202358964772516	-2.47140989535592\\
0.0159985871960606	-2.47143100049531\\
0.012648552168553	-2.47144419154943\\
0.01	-2.47145243636484\\
0	-2.47146618041055\\
-0.01	-2.47145243636484\\
-0.012648552168553	-2.47144419154943\\
-0.0159985871960606	-2.47143100049531\\
-0.0202358964772516	-2.47140989535592\\
-0.0255954792269954	-2.47137612674491\\
-0.0323745754281764	-2.47132209311202\\
-0.0409491506238043	-2.47123562484963\\
-0.0517947467923121	-2.47109723130283\\
-0.0655128556859551	-2.47087567637679\\
-0.0828642772854684	-2.47052084884441\\
-0.104811313415469	-2.4699522241382\\
-0.132571136559011	-2.46904006597063\\
-0.167683293681101	-2.46757447694809\\
-0.212095088792019	-2.46521361529265\\
-0.268269579527973	-2.46139491805447\\
-0.339322177189533	-2.45517737211956\\
-0.429193426012878	-2.4449468001066\\
-0.542867543932386	-2.4278265031062\\
-0.6866488450043	-2.39839109555406\\
-0.868511373751352	-2.3455376504068\\
-1.09854114198756	-2.24378311295905\\
-1.38949549437314	-2.0246024850108\\
-1.42219966099305	-1.99526231496888\\
-1.75751062485479	-1.72486492142298\\
-1.89427142252243	-1.58489319246111\\
-2.12938407688815	-1.25892541179417\\
-2.2229964825262	-1.02508814335696\\
};
\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-1.23234106226563\\
-1.93285153702927	-1\\
-2.03315551748295	-0.794328234724281\\
-2.08755537876591	-0.630957344480193\\
-2.11875988530042	-0.501187233627272\\
-2.13730127880733	-0.398107170553497\\
-2.14856557015822	-0.316227766016838\\
-2.15550521641421	-0.251188643150958\\
-2.15981840707723	-0.199526231496888\\
-2.16251412157168	-0.158489319246111\\
-2.16420484156466	-0.125892541179417\\
-2.16526758870358	-0.1\\
-2.16593653942837	-0.0794328234724281\\
-2.16635798412651	-0.0630957344480193\\
-2.1666236454007	-0.0501187233627272\\
-2.16679116594817	-0.0398107170553497\\
-2.16689682432396	-0.0316227766016838\\
-2.16696347435518	-0.0251188643150958\\
-2.16700552135442	-0.0199526231496888\\
-2.16703204869871	-0.0158489319246111\\
-2.1670487853188	-0.0125892541179417\\
-2.16705934501302	-0.01\\
-2.16707739835331	0\\
-2.16705934501302	0.01\\
-2.1670487853188	0.0125892541179417\\
-2.16703204869871	0.0158489319246111\\
-2.16700552135442	0.0199526231496888\\
-2.16696347435518	0.0251188643150958\\
-2.16689682432396	0.0316227766016838\\
-2.16679116594817	0.0398107170553497\\
-2.1666236454007	0.0501187233627272\\
-2.16635798412651	0.0630957344480193\\
-2.16593653942837	0.0794328234724281\\
-2.16526758870358	0.1\\
-2.16420484156466	0.125892541179417\\
-2.16251412157168	0.158489319246111\\
-2.15981840707723	0.199526231496888\\
-2.15550521641421	0.251188643150958\\
-2.14856557015822	0.316227766016838\\
-2.13730127880733	0.398107170553497\\
-2.11875988530042	0.501187233627272\\
-2.08755537876591	0.630957344480193\\
-2.03315551748295	0.794328234724281\\
-1.93285153702927	1\\
-1.75751062485479	1.23234106226563\\
-1.74114676698935	1.25892541179417\\
-1.45486055870153	1.58489319246111\\
-1.38949549437314	1.64647349082569\\
-1.09854114198756	1.86729388965588\\
-0.868511373751352	1.96980969021876\\
-0.787968664313699	1.99526231496888\\
-0.6866488450043	2.05044196860217\\
-0.542867543932386	2.10931278370644\\
-0.429193426012878	2.14355337770724\\
-0.339322177189533	2.16401452173315\\
-0.268269579527973	2.17644961360297\\
-0.212095088792019	2.18408700807935\\
-0.167683293681101	2.18880873139023\\
-0.132571136559011	2.1917399094353\\
-0.104811313415469	2.19356422577043\\
-0.0828642772854684	2.19470147518286\\
-0.0655128556859551	2.19541113024763\\
-0.0517947467923121	2.1958542400997\\
-0.0409491506238043	2.1961310271933\\
-0.0323745754281764	2.19630396371807\\
-0.0255954792269954	2.19641203098386\\
-0.0202358964772516	2.19647956820588\\
-0.0159985871960606	2.19652177848465\\
-0.012648552168553	2.1965481605929\\
-0.01	2.19656465022373\\
0	2.19659213831513\\
0.01	2.19656465022373\\
0.012648552168553	2.1965481605929\\
0.0159985871960606	2.19652177848465\\
0.0202358964772516	2.19647956820588\\
0.0255954792269954	2.19641203098386\\
0.0323745754281764	2.19630396371807\\
0.0409491506238043	2.1961310271933\\
0.0517947467923121	2.1958542400997\\
0.0655128556859551	2.19541113024763\\
0.0828642772854684	2.19470147518286\\
0.104811313415469	2.19356422577043\\
0.132571136559011	2.1917399094353\\
0.167683293681101	2.18880873139023\\
0.212095088792019	2.18408700807935\\
0.268269579527973	2.17644961360297\\
0.339322177189533	2.16401452173315\\
0.429193426012878	2.14355337770724\\
0.542867543932386	2.10931278370644\\
0.6866488450043	2.05044196860217\\
0.787968664313699	1.99526231496888\\
0.868511373751352	1.96980969021876\\
1.09854114198756	1.86729388965588\\
1.38949549437314	1.64647349082569\\
1.45486055870153	1.58489319246111\\
1.74114676698935	1.25892541179417\\
1.75751062485479	1.23234106226563\\
1.93285153702927	1\\
2.03315551748295	0.794328234724281\\
2.08755537876591	0.630957344480193\\
2.11875988530042	0.501187233627272\\
2.13730127880733	0.398107170553497\\
2.14856557015822	0.316227766016838\\
2.15550521641421	0.251188643150958\\
2.15981840707723	0.199526231496888\\
2.16251412157168	0.158489319246111\\
2.16420484156466	0.125892541179417\\
2.16526758870358	0.1\\
2.16593653942837	0.0794328234724281\\
2.16635798412651	0.0630957344480193\\
2.1666236454007	0.0501187233627272\\
2.16679116594817	0.0398107170553497\\
2.16689682432396	0.0316227766016838\\
2.16696347435518	0.0251188643150958\\
2.16700552135442	0.0199526231496888\\
2.16703204869871	0.0158489319246111\\
2.1670487853188	0.0125892541179417\\
2.16705934501302	0.01\\
2.16707739835331	0\\
2.16705934501302	-0.01\\
2.1670487853188	-0.0125892541179417\\
2.16703204869871	-0.0158489319246111\\
2.16700552135442	-0.0199526231496888\\
2.16696347435518	-0.0251188643150958\\
2.16689682432396	-0.0316227766016838\\
2.16679116594817	-0.0398107170553497\\
2.1666236454007	-0.0501187233627272\\
2.16635798412651	-0.0630957344480193\\
2.16593653942837	-0.0794328234724281\\
2.16526758870358	-0.1\\
2.16420484156466	-0.125892541179417\\
2.16251412157168	-0.158489319246111\\
2.15981840707723	-0.199526231496888\\
2.15550521641421	-0.251188643150958\\
2.14856557015822	-0.316227766016838\\
2.13730127880733	-0.398107170553497\\
2.11875988530042	-0.501187233627272\\
2.08755537876591	-0.630957344480193\\
2.03315551748295	-0.794328234724281\\
1.93285153702927	-1\\
1.75751062485479	-1.23234106226563\\
1.74114676698935	-1.25892541179417\\
1.45486055870153	-1.58489319246111\\
1.38949549437314	-1.64647349082569\\
1.09854114198756	-1.86729388965588\\
0.868511373751352	-1.96980969021876\\
0.787968664313699	-1.99526231496888\\
0.6866488450043	-2.05044196860217\\
0.542867543932386	-2.10931278370644\\
0.429193426012878	-2.14355337770724\\
0.339322177189533	-2.16401452173315\\
0.268269579527973	-2.17644961360297\\
0.212095088792019	-2.18408700807935\\
0.167683293681101	-2.18880873139023\\
0.132571136559011	-2.1917399094353\\
0.104811313415469	-2.19356422577043\\
0.0828642772854684	-2.19470147518286\\
0.0655128556859551	-2.19541113024763\\
0.0517947467923121	-2.1958542400997\\
0.0409491506238043	-2.1961310271933\\
0.0323745754281764	-2.19630396371807\\
0.0255954792269954	-2.19641203098386\\
0.0202358964772516	-2.19647956820588\\
0.0159985871960606	-2.19652177848465\\
0.012648552168553	-2.1965481605929\\
0.01	-2.19656465022373\\
0	-2.19659213831513\\
-0.01	-2.19656465022373\\
-0.012648552168553	-2.1965481605929\\
-0.0159985871960606	-2.19652177848465\\
-0.0202358964772516	-2.19647956820588\\
-0.0255954792269954	-2.19641203098386\\
-0.0323745754281764	-2.19630396371807\\
-0.0409491506238043	-2.1961310271933\\
-0.0517947467923121	-2.1958542400997\\
-0.0655128556859551	-2.19541113024763\\
-0.0828642772854684	-2.19470147518286\\
-0.104811313415469	-2.19356422577043\\
-0.132571136559011	-2.1917399094353\\
-0.167683293681101	-2.18880873139023\\
-0.212095088792019	-2.18408700807935\\
-0.268269579527973	-2.17644961360297\\
-0.339322177189533	-2.16401452173315\\
-0.429193426012878	-2.14355337770724\\
-0.542867543932386	-2.10931278370644\\
-0.6866488450043	-2.05044196860217\\
-0.787968664313699	-1.99526231496888\\
-0.868511373751352	-1.96980969021876\\
-1.09854114198756	-1.86729388965588\\
-1.38949549437314	-1.64647349082569\\
-1.45486055870153	-1.58489319246111\\
-1.74114676698935	-1.25892541179417\\
-1.75751062485479	-1.23234106226563\\
};
\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-0.838924050274229\\
-1.78566568744372	-0.794328234724281\\
-1.86726547936815	-0.630957344480193\\
-1.91407223916992	-0.501187233627272\\
-1.94188432943029	-0.398107170553497\\
-1.95878076645662	-0.316227766016838\\
-1.96919023584061	-0.251188643150958\\
-1.97566002183513	-0.199526231496888\\
-1.97970359357681	-0.158489319246111\\
-1.98223967356628	-0.125892541179417\\
-1.98383379427467	-0.1\\
-1.98483722036185	-0.0794328234724281\\
-1.98546938740906	-0.0630957344480193\\
-1.98586787932034	-0.0501187233627272\\
-1.98611916014154	-0.0398107170553497\\
-1.98627764770524	-0.0316227766016838\\
-1.98637762275206	-0.0251188643150958\\
-1.98644069325092	-0.0199526231496888\\
-1.98648048426736	-0.0158489319246111\\
-1.98650558919749	-0.0125892541179417\\
-1.98652142873883	-0.01\\
-1.98654850874926	0\\
-1.98652142873883	0.01\\
-1.98650558919749	0.0125892541179417\\
-1.98648048426736	0.0158489319246111\\
-1.98644069325092	0.0199526231496888\\
-1.98637762275206	0.0251188643150958\\
-1.98627764770524	0.0316227766016838\\
-1.98611916014154	0.0398107170553497\\
-1.98586787932034	0.0501187233627272\\
-1.98546938740906	0.0630957344480193\\
-1.98483722036185	0.0794328234724281\\
-1.98383379427467	0.1\\
-1.98223967356628	0.125892541179417\\
-1.97970359357681	0.158489319246111\\
-1.97566002183513	0.199526231496888\\
-1.96919023584061	0.251188643150958\\
-1.95878076645662	0.316227766016838\\
-1.94188432943029	0.398107170553497\\
-1.91407223916992	0.501187233627272\\
-1.86726547936815	0.630957344480193\\
-1.78566568744372	0.794328234724281\\
-1.75751062485479	0.838924050274229\\
-1.68305044034843	1\\
-1.49837603869675	1.25892541179417\\
-1.38949549437314	1.37321835735861\\
-1.13406262804922	1.58489319246111\\
-1.09854114198756	1.61413542760582\\
-0.868511373751352	1.76790912845015\\
-0.6866488450043	1.84778242026126\\
-0.542867543932386	1.89226585725273\\
-0.429193426012878	1.91813842761017\\
-0.339322177189533	1.93359909363693\\
-0.268269579527973	1.94299518616078\\
-0.212095088792019	1.94876608563562\\
-0.167683293681101	1.95233387183017\\
-0.132571136559011	1.95454870227965\\
-0.104811313415469	1.95592717581705\\
-0.0828642772854684	1.95678649401218\\
-0.0655128556859551	1.95732271720364\\
-0.0517947467923121	1.95765753589352\\
-0.0409491506238043	1.95786667927325\\
-0.0323745754281764	1.95799735201813\\
-0.0255954792269954	1.95807900883569\\
-0.0202358964772516	1.9581300407053\\
-0.0159985871960606	1.95816193525734\\
-0.012648552168553	1.95818186986922\\
-0.01	1.95819432961608\\
0	1.95821509992103\\
0.01	1.95819432961608\\
0.012648552168553	1.95818186986922\\
0.0159985871960606	1.95816193525734\\
0.0202358964772516	1.9581300407053\\
0.0255954792269954	1.95807900883569\\
0.0323745754281764	1.95799735201813\\
0.0409491506238043	1.95786667927325\\
0.0517947467923121	1.95765753589352\\
0.0655128556859551	1.95732271720364\\
0.0828642772854684	1.95678649401218\\
0.104811313415469	1.95592717581705\\
0.132571136559011	1.95454870227965\\
0.167683293681101	1.95233387183017\\
0.212095088792019	1.94876608563562\\
0.268269579527973	1.94299518616078\\
0.339322177189533	1.93359909363693\\
0.429193426012878	1.91813842761017\\
0.542867543932386	1.89226585725273\\
0.6866488450043	1.84778242026126\\
0.868511373751352	1.76790912845015\\
1.09854114198756	1.61413542760582\\
1.13406262804922	1.58489319246111\\
1.38949549437314	1.37321835735861\\
1.49837603869675	1.25892541179417\\
1.68305044034843	1\\
1.75751062485479	0.838924050274229\\
1.78566568744372	0.794328234724281\\
1.86726547936815	0.630957344480193\\
1.91407223916992	0.501187233627272\\
1.94188432943029	0.398107170553497\\
1.95878076645662	0.316227766016838\\
1.96919023584061	0.251188643150958\\
1.97566002183513	0.199526231496888\\
1.97970359357681	0.158489319246111\\
1.98223967356628	0.125892541179417\\
1.98383379427467	0.1\\
1.98483722036185	0.0794328234724281\\
1.98546938740906	0.0630957344480193\\
1.98586787932034	0.0501187233627272\\
1.98611916014154	0.0398107170553497\\
1.98627764770524	0.0316227766016838\\
1.98637762275206	0.0251188643150958\\
1.98644069325092	0.0199526231496888\\
1.98648048426736	0.0158489319246111\\
1.98650558919749	0.0125892541179417\\
1.98652142873883	0.01\\
1.98654850874926	0\\
1.98652142873883	-0.01\\
1.98650558919749	-0.0125892541179417\\
1.98648048426736	-0.0158489319246111\\
1.98644069325092	-0.0199526231496888\\
1.98637762275206	-0.0251188643150958\\
1.98627764770524	-0.0316227766016838\\
1.98611916014154	-0.0398107170553497\\
1.98586787932034	-0.0501187233627272\\
1.98546938740906	-0.0630957344480193\\
1.98483722036185	-0.0794328234724281\\
1.98383379427467	-0.1\\
1.98223967356628	-0.125892541179417\\
1.97970359357681	-0.158489319246111\\
1.97566002183513	-0.199526231496888\\
1.96919023584061	-0.251188643150958\\
1.95878076645662	-0.316227766016838\\
1.94188432943029	-0.398107170553497\\
1.91407223916992	-0.501187233627272\\
1.86726547936815	-0.630957344480193\\
1.78566568744372	-0.794328234724281\\
1.75751062485479	-0.838924050274229\\
1.68305044034843	-1\\
1.49837603869675	-1.25892541179417\\
1.38949549437314	-1.37321835735861\\
1.13406262804922	-1.58489319246111\\
1.09854114198756	-1.61413542760582\\
0.868511373751352	-1.76790912845015\\
0.6866488450043	-1.84778242026126\\
0.542867543932386	-1.89226585725273\\
0.429193426012878	-1.91813842761017\\
0.339322177189533	-1.93359909363693\\
0.268269579527973	-1.94299518616078\\
0.212095088792019	-1.94876608563562\\
0.167683293681101	-1.95233387183017\\
0.132571136559011	-1.95454870227965\\
0.104811313415469	-1.95592717581705\\
0.0828642772854684	-1.95678649401218\\
0.0655128556859551	-1.95732271720364\\
0.0517947467923121	-1.95765753589352\\
0.0409491506238043	-1.95786667927325\\
0.0323745754281764	-1.95799735201813\\
0.0255954792269954	-1.95807900883569\\
0.0202358964772516	-1.9581300407053\\
0.0159985871960606	-1.95816193525734\\
0.012648552168553	-1.95818186986922\\
0.01	-1.95819432961608\\
0	-1.95821509992103\\
-0.01	-1.95819432961608\\
-0.012648552168553	-1.95818186986922\\
-0.0159985871960606	-1.95816193525734\\
-0.0202358964772516	-1.9581300407053\\
-0.0255954792269954	-1.95807900883569\\
-0.0323745754281764	-1.95799735201813\\
-0.0409491506238043	-1.95786667927325\\
-0.0517947467923121	-1.95765753589352\\
-0.0655128556859551	-1.95732271720364\\
-0.0828642772854684	-1.95678649401218\\
-0.104811313415469	-1.95592717581705\\
-0.132571136559011	-1.95454870227965\\
-0.167683293681101	-1.95233387183017\\
-0.212095088792019	-1.94876608563562\\
-0.268269579527973	-1.94299518616078\\
-0.339322177189533	-1.93359909363693\\
-0.429193426012878	-1.91813842761017\\
-0.542867543932386	-1.89226585725273\\
-0.6866488450043	-1.84778242026126\\
-0.868511373751352	-1.76790912845015\\
-1.09854114198756	-1.61413542760582\\
-1.13406262804922	-1.58489319246111\\
-1.38949549437314	-1.37321835735861\\
-1.49837603869675	-1.25892541179417\\
-1.68305044034843	-1\\
-1.75751062485479	-0.838924050274229\\
};
\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-0.358569043836146\\
-1.76899596275503	-0.316227766016838\\
-1.78287525526701	-0.251188643150958\\
-1.79150163659304	-0.199526231496888\\
-1.79689306558194	-0.158489319246111\\
-1.8002745055679	-0.125892541179417\\
-1.80239999984575	-0.1\\
-1.80373790129532	-0.0794328234724281\\
-1.80458079069161	-0.0630957344480193\\
-1.80511211323998	-0.0501187233627272\\
-1.80544715433492	-0.0398107170553497\\
-1.80565847108651	-0.0316227766016838\\
-1.80579177114894	-0.0251188643150958\\
-1.80587586514742	-0.0199526231496888\\
-1.80592891983601	-0.0158489319246111\\
-1.80596239307617	-0.0125892541179417\\
-1.80598351246463	-0.01\\
-1.80601961914521	0\\
-1.80598351246463	0.01\\
-1.80596239307617	0.0125892541179417\\
-1.80592891983601	0.0158489319246111\\
-1.80587586514742	0.0199526231496888\\
-1.80579177114894	0.0251188643150958\\
-1.80565847108651	0.0316227766016838\\
-1.80544715433492	0.0398107170553497\\
-1.80511211323998	0.0501187233627272\\
-1.80458079069161	0.0630957344480193\\
-1.80373790129532	0.0794328234724281\\
-1.80239999984575	0.1\\
-1.8002745055679	0.125892541179417\\
-1.79689306558194	0.158489319246111\\
-1.79150163659304	0.199526231496888\\
-1.78287525526701	0.251188643150958\\
-1.76899596275503	0.316227766016838\\
-1.75751062485479	0.358569043836146\\
-1.75078719116731	0.398107170553497\\
-1.72821016204999	0.501187233627272\\
-1.690213824161	0.630957344480193\\
-1.62397353581881	0.794328234724281\\
-1.50183784593973	1\\
-1.38949549437314	1.13702619976805\\
-1.28280360575449	1.25892541179417\\
-1.09854114198756	1.42794201089793\\
-0.868511373751352	1.5716562584057\\
-0.839845016106975	1.58489319246111\\
-0.6866488450043	1.67250628909635\\
-0.542867543932386	1.73181753841831\\
-0.429193426012878	1.7663142988949\\
-0.339322177189533	1.7869285202639\\
-0.268269579527973	1.79945664362905\\
-0.212095088792019	1.80715117626217\\
-0.167683293681101	1.81190822452156\\
-0.132571136559011	1.81486133178754\\
-0.104811313415469	1.81669929650407\\
-0.0828642772854684	1.81784505409758\\
-0.0655128556859551	1.81856001835286\\
-0.0517947467923121	1.81900644327269\\
-0.0409491506238043	1.81928530111234\\
-0.0323745754281764	1.81945953143884\\
-0.0255954792269954	1.81956840719559\\
-0.0202358964772516	1.8196364496884\\
-0.0159985871960606	1.81967897575779\\
-0.012648552168553	1.81970555524029\\
-0.01	1.81972216823611\\
0	1.81974986197604\\
0.01	1.81972216823611\\
0.012648552168553	1.81970555524029\\
0.0159985871960606	1.81967897575779\\
0.0202358964772516	1.8196364496884\\
0.0255954792269954	1.81956840719559\\
0.0323745754281764	1.81945953143884\\
0.0409491506238043	1.81928530111234\\
0.0517947467923121	1.81900644327269\\
0.0655128556859551	1.81856001835286\\
0.0828642772854684	1.81784505409758\\
0.104811313415469	1.81669929650407\\
0.132571136559011	1.81486133178754\\
0.167683293681101	1.81190822452156\\
0.212095088792019	1.80715117626217\\
0.268269579527973	1.79945664362905\\
0.339322177189533	1.7869285202639\\
0.429193426012878	1.7663142988949\\
0.542867543932386	1.73181753841831\\
0.6866488450043	1.67250628909635\\
0.839845016106975	1.58489319246111\\
0.868511373751352	1.5716562584057\\
1.09854114198756	1.42794201089793\\
1.28280360575449	1.25892541179417\\
1.38949549437314	1.13702619976805\\
1.50183784593973	1\\
1.62397353581881	0.794328234724281\\
1.690213824161	0.630957344480193\\
1.72821016204999	0.501187233627272\\
1.75078719116731	0.398107170553497\\
1.75751062485479	0.358569043836146\\
1.76899596275503	0.316227766016838\\
1.78287525526701	0.251188643150958\\
1.79150163659304	0.199526231496888\\
1.79689306558194	0.158489319246111\\
1.8002745055679	0.125892541179417\\
1.80239999984575	0.1\\
1.80373790129532	0.0794328234724281\\
1.80458079069161	0.0630957344480193\\
1.80511211323998	0.0501187233627272\\
1.80544715433492	0.0398107170553497\\
1.80565847108651	0.0316227766016838\\
1.80579177114894	0.0251188643150958\\
1.80587586514742	0.0199526231496888\\
1.80592891983601	0.0158489319246111\\
1.80596239307617	0.0125892541179417\\
1.80598351246463	0.01\\
1.80601961914521	0\\
1.80598351246463	-0.01\\
1.80596239307617	-0.0125892541179417\\
1.80592891983601	-0.0158489319246111\\
1.80587586514742	-0.0199526231496888\\
1.80579177114894	-0.0251188643150958\\
1.80565847108651	-0.0316227766016838\\
1.80544715433492	-0.0398107170553497\\
1.80511211323998	-0.0501187233627272\\
1.80458079069161	-0.0630957344480193\\
1.80373790129532	-0.0794328234724281\\
1.80239999984575	-0.1\\
1.8002745055679	-0.125892541179417\\
1.79689306558194	-0.158489319246111\\
1.79150163659304	-0.199526231496888\\
1.78287525526701	-0.251188643150958\\
1.76899596275503	-0.316227766016838\\
1.75751062485479	-0.358569043836146\\
1.75078719116731	-0.398107170553497\\
1.72821016204999	-0.501187233627272\\
1.690213824161	-0.630957344480193\\
1.62397353581881	-0.794328234724281\\
1.50183784593973	-1\\
1.38949549437314	-1.13702619976805\\
1.28280360575449	-1.25892541179417\\
1.09854114198756	-1.42794201089793\\
0.868511373751352	-1.5716562584057\\
0.839845016106975	-1.58489319246111\\
0.6866488450043	-1.67250628909635\\
0.542867543932386	-1.73181753841831\\
0.429193426012878	-1.7663142988949\\
0.339322177189533	-1.7869285202639\\
0.268269579527973	-1.79945664362905\\
0.212095088792019	-1.80715117626217\\
0.167683293681101	-1.81190822452156\\
0.132571136559011	-1.81486133178754\\
0.104811313415469	-1.81669929650407\\
0.0828642772854684	-1.81784505409758\\
0.0655128556859551	-1.81856001835286\\
0.0517947467923121	-1.81900644327269\\
0.0409491506238043	-1.81928530111234\\
0.0323745754281764	-1.81945953143884\\
0.0255954792269954	-1.81956840719559\\
0.0202358964772516	-1.8196364496884\\
0.0159985871960606	-1.81967897575779\\
0.012648552168553	-1.81970555524029\\
0.01	-1.81972216823611\\
0	-1.81974986197604\\
-0.01	-1.81972216823611\\
-0.012648552168553	-1.81970555524029\\
-0.0159985871960606	-1.81967897575779\\
-0.0202358964772516	-1.8196364496884\\
-0.0255954792269954	-1.81956840719559\\
-0.0323745754281764	-1.81945953143884\\
-0.0409491506238043	-1.81928530111234\\
-0.0517947467923121	-1.81900644327269\\
-0.0655128556859551	-1.81856001835286\\
-0.0828642772854684	-1.81784505409758\\
-0.104811313415469	-1.81669929650407\\
-0.132571136559011	-1.81486133178754\\
-0.167683293681101	-1.81190822452156\\
-0.212095088792019	-1.80715117626217\\
-0.268269579527973	-1.79945664362905\\
-0.339322177189533	-1.7869285202639\\
-0.429193426012878	-1.7663142988949\\
-0.542867543932386	-1.73181753841831\\
-0.6866488450043	-1.67250628909635\\
-0.839845016106975	-1.58489319246111\\
-0.868511373751352	-1.5716562584057\\
-1.09854114198756	-1.42794201089793\\
-1.28280360575449	-1.25892541179417\\
-1.38949549437314	-1.13702619976805\\
-1.50183784593973	-1\\
-1.62397353581881	-0.794328234724281\\
-1.690213824161	-0.630957344480193\\
-1.72821016204999	-0.501187233627272\\
-1.75078719116731	-0.398107170553497\\
-1.75751062485479	-0.358569043836146\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-0.916507007459976\\
-1.47329486387988	-0.794328234724281\\
-1.55609522430761	-0.630957344480193\\
-1.60359064666885	-0.501187233627272\\
-1.6318119330655	-0.398107170553497\\
-1.64895696545751	-0.316227766016838\\
-1.65951958818642	-0.251188643150958\\
-1.66608456341004	-0.199526231496888\\
-1.67018762776511	-0.158489319246111\\
-1.67276102081243	-0.125892541179417\\
-1.67437859563839	-0.1\\
-1.67539678502002	-0.0794328234724281\\
-1.67603825306946	-0.0630957344480193\\
-1.67644260794712	-0.0501187233627272\\
-1.67669758583461	-0.0398107170553497\\
-1.67685840520789	-0.0316227766016838\\
-1.67695985117626	-0.0251188643150958\\
-1.67702384962424	-0.0199526231496888\\
-1.6770642260814	-0.0158489319246111\\
-1.67708970037752	-0.0125892541179417\\
-1.67710577296424	-0.01\\
-1.6771332513998	0\\
-1.67710577296424	0.01\\
-1.67708970037752	0.0125892541179417\\
-1.6770642260814	0.0158489319246111\\
-1.67702384962424	0.0199526231496888\\
-1.67695985117626	0.0251188643150958\\
-1.67685840520789	0.0316227766016838\\
-1.67669758583461	0.0398107170553497\\
-1.67644260794712	0.0501187233627272\\
-1.67603825306946	0.0630957344480193\\
-1.67539678502002	0.0794328234724281\\
-1.67437859563839	0.1\\
-1.67276102081243	0.125892541179417\\
-1.67018762776511	0.158489319246111\\
-1.66608456341004	0.199526231496888\\
-1.65951958818642	0.251188643150958\\
-1.64895696545751	0.316227766016838\\
-1.6318119330655	0.398107170553497\\
-1.60359064666885	0.501187233627272\\
-1.55609522430761	0.630957344480193\\
-1.47329486387988	0.794328234724281\\
-1.38949549437314	0.916507007459976\\
-1.33461547209942	1\\
-1.09854114198756	1.25161249934849\\
-1.0898480650523	1.25892541179417\\
-0.868511373751352	1.43013667241675\\
-0.6866488450043	1.52344692284948\\
-0.542867543932386	1.57541373868573\\
-0.508553901943857	1.58489319246111\\
-0.429193426012878	1.61449017017963\\
-0.339322177189533	1.64025794689088\\
-0.268269579527973	1.65591810109731\\
-0.212095088792019	1.66553626688871\\
-0.167683293681101	1.67148257721295\\
-0.132571136559011	1.67517396129543\\
-0.104811313415469	1.67747141719109\\
-0.0828642772854684	1.67890361418297\\
-0.0655128556859551	1.67979731950208\\
-0.0517947467923121	1.68035535065187\\
-0.0409491506238043	1.68070392295142\\
-0.0323745754281764	1.68092171085956\\
-0.0255954792269954	1.68105780555549\\
-0.0202358964772516	1.6811428586715\\
-0.0159985871960606	1.68119601625824\\
-0.012648552168553	1.68122924061137\\
-0.01	1.68125000685614\\
0	1.68128462403105\\
0.01	1.68125000685614\\
0.012648552168553	1.68122924061137\\
0.0159985871960606	1.68119601625824\\
0.0202358964772516	1.6811428586715\\
0.0255954792269954	1.68105780555549\\
0.0323745754281764	1.68092171085956\\
0.0409491506238043	1.68070392295142\\
0.0517947467923121	1.68035535065187\\
0.0655128556859551	1.67979731950208\\
0.0828642772854684	1.67890361418297\\
0.104811313415469	1.67747141719109\\
0.132571136559011	1.67517396129543\\
0.167683293681101	1.67148257721295\\
0.212095088792019	1.66553626688871\\
0.268269579527973	1.65591810109731\\
0.339322177189533	1.64025794689088\\
0.429193426012878	1.61449017017963\\
0.508553901943857	1.58489319246111\\
0.542867543932386	1.57541373868573\\
0.6866488450043	1.52344692284948\\
0.868511373751352	1.43013667241675\\
1.0898480650523	1.25892541179417\\
1.09854114198756	1.25161249934849\\
1.33461547209942	1\\
1.38949549437314	0.916507007459976\\
1.47329486387988	0.794328234724281\\
1.55609522430761	0.630957344480193\\
1.60359064666885	0.501187233627272\\
1.6318119330655	0.398107170553497\\
1.64895696545751	0.316227766016838\\
1.65951958818642	0.251188643150958\\
1.66608456341004	0.199526231496888\\
1.67018762776511	0.158489319246111\\
1.67276102081243	0.125892541179417\\
1.67437859563839	0.1\\
1.67539678502002	0.0794328234724281\\
1.67603825306946	0.0630957344480193\\
1.67644260794712	0.0501187233627272\\
1.67669758583461	0.0398107170553497\\
1.67685840520789	0.0316227766016838\\
1.67695985117626	0.0251188643150958\\
1.67702384962424	0.0199526231496888\\
1.6770642260814	0.0158489319246111\\
1.67708970037752	0.0125892541179417\\
1.67710577296424	0.01\\
1.6771332513998	0\\
1.67710577296424	-0.01\\
1.67708970037752	-0.0125892541179417\\
1.6770642260814	-0.0158489319246111\\
1.67702384962424	-0.0199526231496888\\
1.67695985117626	-0.0251188643150958\\
1.67685840520789	-0.0316227766016838\\
1.67669758583461	-0.0398107170553497\\
1.67644260794712	-0.0501187233627272\\
1.67603825306946	-0.0630957344480193\\
1.67539678502002	-0.0794328234724281\\
1.67437859563839	-0.1\\
1.67276102081243	-0.125892541179417\\
1.67018762776511	-0.158489319246111\\
1.66608456341004	-0.199526231496888\\
1.65951958818642	-0.251188643150958\\
1.64895696545751	-0.316227766016838\\
1.6318119330655	-0.398107170553497\\
1.60359064666885	-0.501187233627272\\
1.55609522430761	-0.630957344480193\\
1.47329486387988	-0.794328234724281\\
1.38949549437314	-0.916507007459976\\
1.33461547209942	-1\\
1.09854114198756	-1.25161249934849\\
1.0898480650523	-1.25892541179417\\
0.868511373751352	-1.43013667241675\\
0.6866488450043	-1.52344692284948\\
0.542867543932386	-1.57541373868573\\
0.508553901943857	-1.58489319246111\\
0.429193426012878	-1.61449017017963\\
0.339322177189533	-1.64025794689088\\
0.268269579527973	-1.65591810109731\\
0.212095088792019	-1.66553626688871\\
0.167683293681101	-1.67148257721295\\
0.132571136559011	-1.67517396129543\\
0.104811313415469	-1.67747141719109\\
0.0828642772854684	-1.67890361418297\\
0.0655128556859551	-1.67979731950208\\
0.0517947467923121	-1.68035535065187\\
0.0409491506238043	-1.68070392295142\\
0.0323745754281764	-1.68092171085956\\
0.0255954792269954	-1.68105780555549\\
0.0202358964772516	-1.6811428586715\\
0.0159985871960606	-1.68119601625824\\
0.012648552168553	-1.68122924061137\\
0.01	-1.68125000685614\\
0	-1.68128462403105\\
-0.01	-1.68125000685614\\
-0.012648552168553	-1.68122924061137\\
-0.0159985871960606	-1.68119601625824\\
-0.0202358964772516	-1.6811428586715\\
-0.0255954792269954	-1.68105780555549\\
-0.0323745754281764	-1.68092171085956\\
-0.0409491506238043	-1.68070392295142\\
-0.0517947467923121	-1.68035535065187\\
-0.0655128556859551	-1.67979731950208\\
-0.0828642772854684	-1.67890361418297\\
-0.104811313415469	-1.67747141719109\\
-0.132571136559011	-1.67517396129543\\
-0.167683293681101	-1.67148257721295\\
-0.212095088792019	-1.66553626688871\\
-0.268269579527973	-1.65591810109731\\
-0.339322177189533	-1.64025794689088\\
-0.429193426012878	-1.61449017017963\\
-0.508553901943857	-1.58489319246111\\
-0.542867543932386	-1.57541373868573\\
-0.6866488450043	-1.52344692284948\\
-0.868511373751352	-1.43013667241675\\
-1.0898480650523	-1.25892541179417\\
-1.09854114198756	-1.25161249934849\\
-1.33461547209942	-1\\
-1.38949549437314	-0.916507007459976\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-0.688629996072805\\
-1.42197662445422	-0.630957344480193\\
-1.47897113128771	-0.501187233627272\\
-1.51283667496369	-0.398107170553497\\
-1.53341071383409	-0.316227766016838\\
-1.54608586110879	-0.251188643150958\\
-1.55396383137713	-0.199526231496888\\
-1.55888750860322	-0.158489319246111\\
-1.56197558026001	-0.125892541179417\\
-1.56391667005115	-0.1\\
-1.56513849730911	-0.0794328234724281\\
-1.56590825896843	-0.0630957344480193\\
-1.56639348482163	-0.0501187233627272\\
-1.56669945828662	-0.0398107170553497\\
-1.56689244153456	-0.0316227766016838\\
-1.5670141766966	-0.0251188643150958\\
-1.56709097483417	-0.0199526231496888\\
-1.56713942658277	-0.0158489319246111\\
-1.56716999573811	-0.0125892541179417\\
-1.56718928284217	-0.01\\
-1.56722225696485	0\\
-1.56718928284217	0.01\\
-1.56716999573811	0.0125892541179417\\
-1.56713942658277	0.0158489319246111\\
-1.56709097483417	0.0199526231496888\\
-1.5670141766966	0.0251188643150958\\
-1.56689244153456	0.0316227766016838\\
-1.56669945828662	0.0398107170553497\\
-1.56639348482163	0.0501187233627272\\
-1.56590825896843	0.0630957344480193\\
-1.56513849730911	0.0794328234724281\\
-1.56391667005115	0.1\\
-1.56197558026001	0.125892541179417\\
-1.55888750860322	0.158489319246111\\
-1.55396383137713	0.199526231496888\\
-1.54608586110879	0.251188643150958\\
-1.53341071383409	0.316227766016838\\
-1.51283667496369	0.398107170553497\\
-1.47897113128771	0.501187233627272\\
-1.42197662445422	0.630957344480193\\
-1.38949549437314	0.688629996072805\\
-1.33620197520342	0.794328234724281\\
-1.1902141921413	1\\
-1.09854114198756	1.09770687588589\\
-0.906895864343228	1.25892541179417\\
-0.868511373751352	1.28861708642779\\
-0.6866488450043	1.40058938694707\\
-0.542867543932386	1.46294956595057\\
-0.429193426012878	1.49921965270398\\
-0.339322177189533	1.52089356025583\\
-0.268269579527973	1.53406569917651\\
-0.212095088792019	1.54215577378858\\
-0.167683293681101	1.54715736091371\\
-0.132571136559011	1.55026227439688\\
-0.104811313415469	1.55219472077147\\
-0.0828642772854684	1.55339937670845\\
-0.0655128556859551	1.5541510941221\\
-0.0517947467923121	1.5546204677777\\
-0.0409491506238043	1.55491366046872\\
-0.0323745754281764	1.55509684720772\\
-0.0255954792269954	1.55521131978682\\
-0.0202358964772516	1.55528286004402\\
-0.0159985871960606	1.55532757219104\\
-0.012648552168553	1.55535551800749\\
-0.01	1.55537298500414\\
0	1.55540210235706\\
0.01	1.55537298500414\\
0.012648552168553	1.55535551800749\\
0.0159985871960606	1.55532757219104\\
0.0202358964772516	1.55528286004402\\
0.0255954792269954	1.55521131978682\\
0.0323745754281764	1.55509684720772\\
0.0409491506238043	1.55491366046872\\
0.0517947467923121	1.5546204677777\\
0.0655128556859551	1.5541510941221\\
0.0828642772854684	1.55339937670845\\
0.104811313415469	1.55219472077147\\
0.132571136559011	1.55026227439688\\
0.167683293681101	1.54715736091371\\
0.212095088792019	1.54215577378858\\
0.268269579527973	1.53406569917651\\
0.339322177189533	1.52089356025583\\
0.429193426012878	1.49921965270398\\
0.542867543932386	1.46294956595057\\
0.6866488450043	1.40058938694707\\
0.868511373751352	1.28861708642779\\
0.906895864343228	1.25892541179417\\
1.09854114198756	1.09770687588589\\
1.1902141921413	1\\
1.33620197520342	0.794328234724281\\
1.38949549437314	0.688629996072805\\
1.42197662445422	0.630957344480193\\
1.47897113128771	0.501187233627272\\
1.51283667496369	0.398107170553497\\
1.53341071383409	0.316227766016838\\
1.54608586110879	0.251188643150958\\
1.55396383137713	0.199526231496888\\
1.55888750860322	0.158489319246111\\
1.56197558026001	0.125892541179417\\
1.56391667005115	0.1\\
1.56513849730911	0.0794328234724281\\
1.56590825896843	0.0630957344480193\\
1.56639348482163	0.0501187233627272\\
1.56669945828662	0.0398107170553497\\
1.56689244153456	0.0316227766016838\\
1.5670141766966	0.0251188643150958\\
1.56709097483417	0.0199526231496888\\
1.56713942658277	0.0158489319246111\\
1.56716999573811	0.0125892541179417\\
1.56718928284217	0.01\\
1.56722225696485	0\\
1.56718928284217	-0.01\\
1.56716999573811	-0.0125892541179417\\
1.56713942658277	-0.0158489319246111\\
1.56709097483417	-0.0199526231496888\\
1.5670141766966	-0.0251188643150958\\
1.56689244153456	-0.0316227766016838\\
1.56669945828662	-0.0398107170553497\\
1.56639348482163	-0.0501187233627272\\
1.56590825896843	-0.0630957344480193\\
1.56513849730911	-0.0794328234724281\\
1.56391667005115	-0.1\\
1.56197558026001	-0.125892541179417\\
1.55888750860322	-0.158489319246111\\
1.55396383137713	-0.199526231496888\\
1.54608586110879	-0.251188643150958\\
1.53341071383409	-0.316227766016838\\
1.51283667496369	-0.398107170553497\\
1.47897113128771	-0.501187233627272\\
1.42197662445422	-0.630957344480193\\
1.38949549437314	-0.688629996072805\\
1.33620197520342	-0.794328234724281\\
1.1902141921413	-1\\
1.09854114198756	-1.09770687588589\\
0.906895864343228	-1.25892541179417\\
0.868511373751352	-1.28861708642779\\
0.6866488450043	-1.40058938694707\\
0.542867543932386	-1.46294956595057\\
0.429193426012878	-1.49921965270398\\
0.339322177189533	-1.52089356025583\\
0.268269579527973	-1.53406569917651\\
0.212095088792019	-1.54215577378858\\
0.167683293681101	-1.54715736091371\\
0.132571136559011	-1.55026227439688\\
0.104811313415469	-1.55219472077147\\
0.0828642772854684	-1.55339937670845\\
0.0655128556859551	-1.5541510941221\\
0.0517947467923121	-1.5546204677777\\
0.0409491506238043	-1.55491366046872\\
0.0323745754281764	-1.55509684720772\\
0.0255954792269954	-1.55521131978682\\
0.0202358964772516	-1.55528286004402\\
0.0159985871960606	-1.55532757219104\\
0.012648552168553	-1.55535551800749\\
0.01	-1.55537298500414\\
0	-1.55540210235706\\
-0.01	-1.55537298500414\\
-0.012648552168553	-1.55535551800749\\
-0.0159985871960606	-1.55532757219104\\
-0.0202358964772516	-1.55528286004402\\
-0.0255954792269954	-1.55521131978682\\
-0.0323745754281764	-1.55509684720772\\
-0.0409491506238043	-1.55491366046872\\
-0.0517947467923121	-1.5546204677777\\
-0.0655128556859551	-1.5541510941221\\
-0.0828642772854684	-1.55339937670845\\
-0.104811313415469	-1.55219472077147\\
-0.132571136559011	-1.55026227439688\\
-0.167683293681101	-1.54715736091371\\
-0.212095088792019	-1.54215577378858\\
-0.268269579527973	-1.53406569917651\\
-0.339322177189533	-1.52089356025583\\
-0.429193426012878	-1.49921965270398\\
-0.542867543932386	-1.46294956595057\\
-0.6866488450043	-1.40058938694707\\
-0.868511373751352	-1.28861708642779\\
-0.906895864343228	-1.25892541179417\\
-1.09854114198756	-1.09770687588589\\
-1.1902141921413	-1\\
-1.33620197520342	-0.794328234724281\\
-1.38949549437314	-0.688629996072805\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-0.409975907517171\\
-1.39386141686188	-0.398107170553497\\
-1.41786446221068	-0.316227766016838\\
-1.43265213403116	-0.251188643150958\\
-1.44184309934423	-0.199526231496888\\
-1.44758738944133	-0.158489319246111\\
-1.45119013970758	-0.125892541179417\\
-1.45345474446392	-0.1\\
-1.45488020959821	-0.0794328234724281\\
-1.45577826486741	-0.0630957344480193\\
-1.45634436169614	-0.0501187233627272\\
-1.45670133073863	-0.0398107170553497\\
-1.45692647786122	-0.0316227766016838\\
-1.45706850221694	-0.0251188643150958\\
-1.45715810004411	-0.0199526231496888\\
-1.45721462708413	-0.0158489319246111\\
-1.4572502910987	-0.0125892541179417\\
-1.45727279272011	-0.01\\
-1.4573112625299	0\\
-1.45727279272011	0.01\\
-1.4572502910987	0.0125892541179417\\
-1.45721462708413	0.0158489319246111\\
-1.45715810004411	0.0199526231496888\\
-1.45706850221694	0.0251188643150958\\
-1.45692647786122	0.0316227766016838\\
-1.45670133073863	0.0398107170553497\\
-1.45634436169614	0.0501187233627272\\
-1.45577826486741	0.0630957344480193\\
-1.45488020959821	0.0794328234724281\\
-1.45345474446392	0.1\\
-1.45119013970758	0.125892541179417\\
-1.44758738944133	0.158489319246111\\
-1.44184309934423	0.199526231496888\\
-1.43265213403116	0.251188643150958\\
-1.41786446221068	0.316227766016838\\
-1.39386141686188	0.398107170553497\\
-1.38949549437314	0.409975907517171\\
-1.36149070226791	0.501187233627272\\
-1.30850454131761	0.630957344480193\\
-1.21613199242232	0.794328234724281\\
-1.09854114198756	0.944142055901778\\
-1.04867545075554	1\\
-0.868511373751352	1.16193401106865\\
-0.716161780564002	1.25892541179417\\
-0.6866488450043	1.27773185104466\\
-0.542867543932386	1.35048539321541\\
-0.429193426012878	1.39280049442773\\
-0.339322177189533	1.41808671990488\\
-0.268269579527973	1.43345421531235\\
-0.212095088792019	1.44289263569309\\
-0.167683293681101	1.44872782067241\\
-0.132571136559011	1.4523502197361\\
-0.104811313415469	1.45460474050647\\
-0.0828642772854684	1.45601017243294\\
-0.0655128556859551	1.4568871760822\\
-0.0517947467923121	1.4574347786804\\
-0.0409491506238043	1.45777683681993\\
-0.0323745754281764	1.45799055468209\\
-0.0255954792269954	1.45812410602437\\
-0.0202358964772516	1.45820756965778\\
-0.0159985871960606	1.4582597338293\\
-0.012648552168553	1.45829233728182\\
-0.01	1.45831271544457\\
0	1.45834668568966\\
0.01	1.45831271544457\\
0.012648552168553	1.45829233728182\\
0.0159985871960606	1.4582597338293\\
0.0202358964772516	1.45820756965778\\
0.0255954792269954	1.45812410602437\\
0.0323745754281764	1.45799055468209\\
0.0409491506238043	1.45777683681993\\
0.0517947467923121	1.4574347786804\\
0.0655128556859551	1.4568871760822\\
0.0828642772854684	1.45601017243294\\
0.104811313415469	1.45460474050647\\
0.132571136559011	1.4523502197361\\
0.167683293681101	1.44872782067241\\
0.212095088792019	1.44289263569309\\
0.268269579527973	1.43345421531235\\
0.339322177189533	1.41808671990488\\
0.429193426012878	1.39280049442773\\
0.542867543932386	1.35048539321541\\
0.6866488450043	1.27773185104466\\
0.716161780564002	1.25892541179417\\
0.868511373751352	1.16193401106865\\
1.04867545075554	1\\
1.09854114198756	0.944142055901778\\
1.21613199242232	0.794328234724281\\
1.30850454131761	0.630957344480193\\
1.36149070226791	0.501187233627272\\
1.38949549437314	0.409975907517171\\
1.39386141686188	0.398107170553497\\
1.41786446221068	0.316227766016838\\
1.43265213403116	0.251188643150958\\
1.44184309934423	0.199526231496888\\
1.44758738944133	0.158489319246111\\
1.45119013970758	0.125892541179417\\
1.45345474446392	0.1\\
1.45488020959821	0.0794328234724281\\
1.45577826486741	0.0630957344480193\\
1.45634436169614	0.0501187233627272\\
1.45670133073863	0.0398107170553497\\
1.45692647786122	0.0316227766016838\\
1.45706850221694	0.0251188643150958\\
1.45715810004411	0.0199526231496888\\
1.45721462708413	0.0158489319246111\\
1.4572502910987	0.0125892541179417\\
1.45727279272011	0.01\\
1.4573112625299	0\\
1.45727279272011	-0.01\\
1.4572502910987	-0.0125892541179417\\
1.45721462708413	-0.0158489319246111\\
1.45715810004411	-0.0199526231496888\\
1.45706850221694	-0.0251188643150958\\
1.45692647786122	-0.0316227766016838\\
1.45670133073863	-0.0398107170553497\\
1.45634436169614	-0.0501187233627272\\
1.45577826486741	-0.0630957344480193\\
1.45488020959821	-0.0794328234724281\\
1.45345474446392	-0.1\\
1.45119013970758	-0.125892541179417\\
1.44758738944133	-0.158489319246111\\
1.44184309934423	-0.199526231496888\\
1.43265213403116	-0.251188643150958\\
1.41786446221068	-0.316227766016838\\
1.39386141686188	-0.398107170553497\\
1.38949549437314	-0.409975907517171\\
1.36149070226791	-0.501187233627272\\
1.30850454131761	-0.630957344480193\\
1.21613199242232	-0.794328234724281\\
1.09854114198756	-0.944142055901778\\
1.04867545075554	-1\\
0.868511373751352	-1.16193401106865\\
0.716161780564002	-1.25892541179417\\
0.6866488450043	-1.27773185104466\\
0.542867543932386	-1.35048539321541\\
0.429193426012878	-1.39280049442773\\
0.339322177189533	-1.41808671990488\\
0.268269579527973	-1.43345421531235\\
0.212095088792019	-1.44289263569309\\
0.167683293681101	-1.44872782067241\\
0.132571136559011	-1.4523502197361\\
0.104811313415469	-1.45460474050647\\
0.0828642772854684	-1.45601017243294\\
0.0655128556859551	-1.4568871760822\\
0.0517947467923121	-1.4574347786804\\
0.0409491506238043	-1.45777683681993\\
0.0323745754281764	-1.45799055468209\\
0.0255954792269954	-1.45812410602437\\
0.0202358964772516	-1.45820756965778\\
0.0159985871960606	-1.4582597338293\\
0.012648552168553	-1.45829233728182\\
0.01	-1.45831271544457\\
0	-1.45834668568966\\
-0.01	-1.45831271544457\\
-0.012648552168553	-1.45829233728182\\
-0.0159985871960606	-1.4582597338293\\
-0.0202358964772516	-1.45820756965778\\
-0.0255954792269954	-1.45812410602437\\
-0.0323745754281764	-1.45799055468209\\
-0.0409491506238043	-1.45777683681993\\
-0.0517947467923121	-1.4574347786804\\
-0.0655128556859551	-1.4568871760822\\
-0.0828642772854684	-1.45601017243294\\
-0.104811313415469	-1.45460474050647\\
-0.132571136559011	-1.4523502197361\\
-0.167683293681101	-1.44872782067241\\
-0.212095088792019	-1.44289263569309\\
-0.268269579527973	-1.43345421531235\\
-0.339322177189533	-1.41808671990488\\
-0.429193426012878	-1.39280049442773\\
-0.542867543932386	-1.35048539321541\\
-0.6866488450043	-1.27773185104466\\
-0.716161780564002	-1.25892541179417\\
-0.868511373751352	-1.16193401106865\\
-1.04867545075554	-1\\
-1.09854114198756	-0.944142055901778\\
-1.21613199242232	-0.794328234724281\\
-1.30850454131761	-0.630957344480193\\
-1.36149070226791	-0.501187233627272\\
-1.38949549437314	-0.409975907517171\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-0.790904508177716\\
-1.20163063695013	-0.630957344480193\\
-1.26218624946475	-0.501187233627272\\
-1.29816776512961	-0.398107170553497\\
-1.3200273020379	-0.316227766016838\\
-1.33349441228372	-0.251188643150958\\
-1.34186461042167	-0.199526231496888\\
-1.34709592668029	-0.158489319246111\\
-1.35037694587065	-0.125892541179417\\
-1.35243931797946	-0.1\\
-1.35373748691018	-0.0794328234724281\\
-1.35455534447857	-0.0630957344480193\\
-1.35507088799988	-0.0501187233627272\\
-1.35539597916419	-0.0398107170553497\\
-1.35560102030645	-0.0316227766016838\\
-1.35573036167129	-0.0251188643150958\\
-1.35581195827628	-0.0199526231496888\\
-1.3558634373657	-0.0158489319246111\\
-1.35589591652954	-0.0125892541179417\\
-1.35591640872195	-0.01\\
-1.35595144311924	0\\
-1.35591640872195	0.01\\
-1.35589591652954	0.0125892541179417\\
-1.3558634373657	0.0158489319246111\\
-1.35581195827628	0.0199526231496888\\
-1.35573036167129	0.0251188643150958\\
-1.35560102030645	0.0316227766016838\\
-1.35539597916419	0.0398107170553497\\
-1.35507088799988	0.0501187233627272\\
-1.35455534447857	0.0630957344480193\\
-1.35373748691018	0.0794328234724281\\
-1.35243931797946	0.1\\
-1.35037694587065	0.125892541179417\\
-1.34709592668029	0.158489319246111\\
-1.34186461042167	0.199526231496888\\
-1.33349441228372	0.251188643150958\\
-1.3200273020379	0.316227766016838\\
-1.29816776512961	0.398107170553497\\
-1.26218624946475	0.501187233627272\\
-1.20163063695013	0.630957344480193\\
-1.09854114198756	0.790904508177716\\
-1.09619659811487	0.794328234724281\\
-0.91211350534952	1\\
-0.868511373751352	1.03919021026967\\
-0.6866488450043	1.16867905478918\\
-0.542867543932386	1.24079463592616\\
-0.495265801541757	1.25892541179417\\
-0.429193426012878	1.28638133615147\\
-0.339322177189533	1.31527987955394\\
-0.268269579527973	1.33284273144818\\
-0.212095088792019	1.3436294975976\\
-0.167683293681101	1.35029828043111\\
-0.132571136559011	1.35443816507533\\
-0.104811313415469	1.35701476024146\\
-0.0828642772854684	1.35862096815743\\
-0.0655128556859551	1.3596232580423\\
-0.0517947467923121	1.3602490895831\\
-0.0409491506238043	1.36064001317113\\
-0.0323745754281764	1.36088426215645\\
-0.0255954792269954	1.36103689226193\\
-0.0202358964772516	1.36113227927153\\
-0.0159985871960606	1.36119189546755\\
-0.012648552168553	1.36122915655615\\
-0.01	1.36125244588501\\
0	1.36129126902225\\
0.01	1.36125244588501\\
0.012648552168553	1.36122915655615\\
0.0159985871960606	1.36119189546755\\
0.0202358964772516	1.36113227927153\\
0.0255954792269954	1.36103689226193\\
0.0323745754281764	1.36088426215645\\
0.0409491506238043	1.36064001317113\\
0.0517947467923121	1.3602490895831\\
0.0655128556859551	1.3596232580423\\
0.0828642772854684	1.35862096815743\\
0.104811313415469	1.35701476024146\\
0.132571136559011	1.35443816507533\\
0.167683293681101	1.35029828043111\\
0.212095088792019	1.3436294975976\\
0.268269579527973	1.33284273144818\\
0.339322177189533	1.31527987955394\\
0.429193426012878	1.28638133615147\\
0.495265801541757	1.25892541179417\\
0.542867543932386	1.24079463592616\\
0.6866488450043	1.16867905478918\\
0.868511373751352	1.03919021026967\\
0.91211350534952	1\\
1.09619659811487	0.794328234724281\\
1.09854114198756	0.790904508177716\\
1.20163063695013	0.630957344480193\\
1.26218624946475	0.501187233627272\\
1.29816776512961	0.398107170553497\\
1.3200273020379	0.316227766016838\\
1.33349441228372	0.251188643150958\\
1.34186461042167	0.199526231496888\\
1.34709592668029	0.158489319246111\\
1.35037694587065	0.125892541179417\\
1.35243931797946	0.1\\
1.35373748691018	0.0794328234724281\\
1.35455534447857	0.0630957344480193\\
1.35507088799988	0.0501187233627272\\
1.35539597916419	0.0398107170553497\\
1.35560102030645	0.0316227766016838\\
1.35573036167129	0.0251188643150958\\
1.35581195827628	0.0199526231496888\\
1.3558634373657	0.0158489319246111\\
1.35589591652954	0.0125892541179417\\
1.35591640872195	0.01\\
1.35595144311924	0\\
1.35591640872195	-0.01\\
1.35589591652954	-0.0125892541179417\\
1.3558634373657	-0.0158489319246111\\
1.35581195827628	-0.0199526231496888\\
1.35573036167129	-0.0251188643150958\\
1.35560102030645	-0.0316227766016838\\
1.35539597916419	-0.0398107170553497\\
1.35507088799988	-0.0501187233627272\\
1.35455534447857	-0.0630957344480193\\
1.35373748691018	-0.0794328234724281\\
1.35243931797946	-0.1\\
1.35037694587065	-0.125892541179417\\
1.34709592668029	-0.158489319246111\\
1.34186461042167	-0.199526231496888\\
1.33349441228372	-0.251188643150958\\
1.3200273020379	-0.316227766016838\\
1.29816776512961	-0.398107170553497\\
1.26218624946475	-0.501187233627272\\
1.20163063695013	-0.630957344480193\\
1.09854114198756	-0.790904508177716\\
1.09619659811487	-0.794328234724281\\
0.91211350534952	-1\\
0.868511373751352	-1.03919021026967\\
0.6866488450043	-1.16867905478918\\
0.542867543932386	-1.24079463592616\\
0.495265801541757	-1.25892541179417\\
0.429193426012878	-1.28638133615147\\
0.339322177189533	-1.31527987955394\\
0.268269579527973	-1.33284273144818\\
0.212095088792019	-1.3436294975976\\
0.167683293681101	-1.35029828043111\\
0.132571136559011	-1.35443816507533\\
0.104811313415469	-1.35701476024146\\
0.0828642772854684	-1.35862096815743\\
0.0655128556859551	-1.3596232580423\\
0.0517947467923121	-1.3602490895831\\
0.0409491506238043	-1.36064001317113\\
0.0323745754281764	-1.36088426215645\\
0.0255954792269954	-1.36103689226193\\
0.0202358964772516	-1.36113227927153\\
0.0159985871960606	-1.36119189546755\\
0.012648552168553	-1.36122915655615\\
0.01	-1.36125244588501\\
0	-1.36129126902225\\
-0.01	-1.36125244588501\\
-0.012648552168553	-1.36122915655615\\
-0.0159985871960606	-1.36119189546755\\
-0.0202358964772516	-1.36113227927153\\
-0.0255954792269954	-1.36103689226193\\
-0.0323745754281764	-1.36088426215645\\
-0.0409491506238043	-1.36064001317113\\
-0.0517947467923121	-1.3602490895831\\
-0.0655128556859551	-1.3596232580423\\
-0.0828642772854684	-1.35862096815743\\
-0.104811313415469	-1.35701476024146\\
-0.132571136559011	-1.35443816507533\\
-0.167683293681101	-1.35029828043111\\
-0.212095088792019	-1.3436294975976\\
-0.268269579527973	-1.33284273144818\\
-0.339322177189533	-1.31527987955394\\
-0.429193426012878	-1.28638133615147\\
-0.495265801541757	-1.25892541179417\\
-0.542867543932386	-1.24079463592616\\
-0.6866488450043	-1.16867905478918\\
-0.868511373751352	-1.03919021026967\\
-0.91211350534952	-1\\
-1.09619659811487	-0.794328234724281\\
-1.09854114198756	-0.790904508177716\\
};
\addplot[fill=mycolor4, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-0.624232612314143\\
-1.1628817966616	-0.501187233627272\\
-1.20336100178456	-0.398107170553497\\
-1.22795298080639	-0.316227766016838\\
-1.24310347983293	-0.251188643150958\\
-1.25251995273813	-0.199526231496888\\
-1.25840518352908	-0.158489319246111\\
-1.26209633011824	-0.125892541179417\\
-1.26441649874064	-0.1\\
-1.26587693878771	-0.0794328234724281\\
-1.26679702855214	-0.0630957344480193\\
-1.26737701501362	-0.0501187233627272\\
-1.26774274257346	-0.0398107170553497\\
-1.26797341385851	-0.0316227766016838\\
-1.26811892289395	-0.0251188643150958\\
-1.26821071907456	-0.0199526231496888\\
-1.26826863305016	-0.0158489319246111\\
-1.26830517210948	-0.0125892541179417\\
-1.26832822582594	-0.01\\
-1.2683676395229	0\\
-1.26832822582594	0.01\\
-1.26830517210948	0.0125892541179417\\
-1.26826863305016	0.0158489319246111\\
-1.26821071907456	0.0199526231496888\\
-1.26811892289395	0.0251188643150958\\
-1.26797341385851	0.0316227766016838\\
-1.26774274257346	0.0398107170553497\\
-1.26737701501362	0.0501187233627272\\
-1.26679702855214	0.0630957344480193\\
-1.26587693878771	0.0794328234724281\\
-1.26441649874064	0.1\\
-1.26209633011824	0.125892541179417\\
-1.25840518352908	0.158489319246111\\
-1.25251995273813	0.199526231496888\\
-1.24310347983293	0.251188643150958\\
-1.22795298080639	0.316227766016838\\
-1.20336100178456	0.398107170553497\\
-1.1628817966616	0.501187233627272\\
-1.09854114198756	0.624232612314143\\
-1.09496218264109	0.630957344480193\\
-0.982645039304524	0.794328234724281\\
-0.868511373751352	0.916953099664345\\
-0.770547659690193	1\\
-0.6866488450043	1.06212135955514\\
-0.542867543932386	1.14325138833424\\
-0.429193426012878	1.19043844310457\\
-0.339322177189533	1.21863600076934\\
-0.268269579527973	1.2357728343512\\
-0.212095088792019	1.24629794823942\\
-0.167683293681101	1.25280496784532\\
-0.132571136559011	1.25684443220016\\
-0.109606692400843	1.25892541179417\\
-0.104811313415469	1.25942477997645\\
-0.0828642772854684	1.26123176388192\\
-0.0655128556859551	1.2623593400024\\
-0.0517947467923121	1.26306340048579\\
-0.0409491506238043	1.26350318952233\\
-0.0323745754281764	1.26377796963082\\
-0.0255954792269954	1.26394967849948\\
-0.0202358964772516	1.26405698888528\\
-0.0159985871960606	1.26412405710581\\
-0.012648552168553	1.26416597583048\\
-0.01	1.26419217632545\\
0	1.26423585235484\\
0.01	1.26419217632545\\
0.012648552168553	1.26416597583048\\
0.0159985871960606	1.26412405710581\\
0.0202358964772516	1.26405698888528\\
0.0255954792269954	1.26394967849948\\
0.0323745754281764	1.26377796963082\\
0.0409491506238043	1.26350318952233\\
0.0517947467923121	1.26306340048579\\
0.0655128556859551	1.2623593400024\\
0.0828642772854684	1.26123176388192\\
0.104811313415469	1.25942477997645\\
0.109606692400843	1.25892541179417\\
0.132571136559011	1.25684443220016\\
0.167683293681101	1.25280496784532\\
0.212095088792019	1.24629794823942\\
0.268269579527973	1.2357728343512\\
0.339322177189533	1.21863600076934\\
0.429193426012878	1.19043844310457\\
0.542867543932386	1.14325138833424\\
0.6866488450043	1.06212135955514\\
0.770547659690193	1\\
0.868511373751352	0.916953099664345\\
0.982645039304524	0.794328234724281\\
1.09496218264109	0.630957344480193\\
1.09854114198756	0.624232612314143\\
1.1628817966616	0.501187233627272\\
1.20336100178456	0.398107170553497\\
1.22795298080639	0.316227766016838\\
1.24310347983293	0.251188643150958\\
1.25251995273813	0.199526231496888\\
1.25840518352908	0.158489319246111\\
1.26209633011824	0.125892541179417\\
1.26441649874064	0.1\\
1.26587693878771	0.0794328234724281\\
1.26679702855214	0.0630957344480193\\
1.26737701501362	0.0501187233627272\\
1.26774274257346	0.0398107170553497\\
1.26797341385851	0.0316227766016838\\
1.26811892289395	0.0251188643150958\\
1.26821071907456	0.0199526231496888\\
1.26826863305016	0.0158489319246111\\
1.26830517210948	0.0125892541179417\\
1.26832822582594	0.01\\
1.2683676395229	0\\
1.26832822582594	-0.01\\
1.26830517210948	-0.0125892541179417\\
1.26826863305016	-0.0158489319246111\\
1.26821071907456	-0.0199526231496888\\
1.26811892289395	-0.0251188643150958\\
1.26797341385851	-0.0316227766016838\\
1.26774274257346	-0.0398107170553497\\
1.26737701501362	-0.0501187233627272\\
1.26679702855214	-0.0630957344480193\\
1.26587693878771	-0.0794328234724281\\
1.26441649874064	-0.1\\
1.26209633011824	-0.125892541179417\\
1.25840518352908	-0.158489319246111\\
1.25251995273813	-0.199526231496888\\
1.24310347983293	-0.251188643150958\\
1.22795298080639	-0.316227766016838\\
1.20336100178456	-0.398107170553497\\
1.1628817966616	-0.501187233627272\\
1.09854114198756	-0.624232612314143\\
1.09496218264109	-0.630957344480193\\
0.982645039304524	-0.794328234724281\\
0.868511373751352	-0.916953099664345\\
0.770547659690193	-1\\
0.6866488450043	-1.06212135955514\\
0.542867543932386	-1.14325138833424\\
0.429193426012878	-1.19043844310457\\
0.339322177189533	-1.21863600076934\\
0.268269579527973	-1.2357728343512\\
0.212095088792019	-1.24629794823942\\
0.167683293681101	-1.25280496784532\\
0.132571136559011	-1.25684443220016\\
0.109606692400843	-1.25892541179417\\
0.104811313415469	-1.25942477997645\\
0.0828642772854684	-1.26123176388192\\
0.0655128556859551	-1.2623593400024\\
0.0517947467923121	-1.26306340048579\\
0.0409491506238043	-1.26350318952233\\
0.0323745754281764	-1.26377796963082\\
0.0255954792269954	-1.26394967849948\\
0.0202358964772516	-1.26405698888528\\
0.0159985871960606	-1.26412405710581\\
0.012648552168553	-1.26416597583048\\
0.01	-1.26419217632545\\
0	-1.26423585235484\\
-0.01	-1.26419217632545\\
-0.012648552168553	-1.26416597583048\\
-0.0159985871960606	-1.26412405710581\\
-0.0202358964772516	-1.26405698888528\\
-0.0255954792269954	-1.26394967849948\\
-0.0323745754281764	-1.26377796963082\\
-0.0409491506238043	-1.26350318952233\\
-0.0517947467923121	-1.26306340048579\\
-0.0655128556859551	-1.2623593400024\\
-0.0828642772854684	-1.26123176388192\\
-0.104811313415469	-1.25942477997645\\
-0.109606692400843	-1.25892541179417\\
-0.132571136559011	-1.25684443220016\\
-0.167683293681101	-1.25280496784532\\
-0.212095088792019	-1.24629794823942\\
-0.268269579527973	-1.2357728343512\\
-0.339322177189533	-1.21863600076934\\
-0.429193426012878	-1.19043844310457\\
-0.542867543932386	-1.14325138833424\\
-0.6866488450043	-1.06212135955514\\
-0.770547659690193	-1\\
-0.868511373751352	-0.916953099664345\\
-0.982645039304524	-0.794328234724281\\
-1.09496218264109	-0.630957344480193\\
-1.09854114198756	-0.624232612314143\\
};
\addplot[fill=mycolor4, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-0.421893105472802\\
-1.10855423843951	-0.398107170553497\\
-1.13587865957488	-0.316227766016838\\
-1.15271254738215	-0.251188643150958\\
-1.1631752950546	-0.199526231496888\\
-1.16971444037787	-0.158489319246111\\
-1.17381571436582	-0.125892541179417\\
-1.17639367950183	-0.1\\
-1.17801639066523	-0.0794328234724281\\
-1.17903871262572	-0.0630957344480193\\
-1.17968314202735	-0.0501187233627272\\
-1.18008950598274	-0.0398107170553497\\
-1.18034580741057	-0.0316227766016838\\
-1.18050748411661	-0.0251188643150958\\
-1.18060947987285	-0.0199526231496888\\
-1.18067382873462	-0.0158489319246111\\
-1.18071442768943	-0.0125892541179417\\
-1.18074004292994	-0.01\\
-1.18078383592655	0\\
-1.18074004292994	0.01\\
-1.18071442768943	0.0125892541179417\\
-1.18067382873462	0.0158489319246111\\
-1.18060947987285	0.0199526231496888\\
-1.18050748411661	0.0251188643150958\\
-1.18034580741057	0.0316227766016838\\
-1.18008950598274	0.0398107170553497\\
-1.17968314202735	0.0501187233627272\\
-1.17903871262572	0.0630957344480193\\
-1.17801639066523	0.0794328234724281\\
-1.17639367950183	0.1\\
-1.17381571436582	0.125892541179417\\
-1.16971444037787	0.158489319246111\\
-1.1631752950546	0.199526231496888\\
-1.15271254738215	0.251188643150958\\
-1.13587865957488	0.316227766016838\\
-1.10855423843951	0.398107170553497\\
-1.09854114198756	0.421893105472802\\
-1.06547547738486	0.501187233627272\\
-0.993890306423698	0.630957344480193\\
-0.869093480494177	0.794328234724281\\
-0.868511373751352	0.794953648447512\\
-0.6866488450043	0.955833137546458\\
-0.61894502280359	1\\
-0.542867543932386	1.04570814074233\\
-0.429193426012878	1.09813820159824\\
-0.339322177189533	1.12946882122577\\
-0.268269579527973	1.14850974742783\\
-0.212095088792019	1.16020431841475\\
-0.167683293681101	1.16743434019908\\
-0.132571136559011	1.17192263392668\\
-0.104811313415469	1.17471607309625\\
-0.0828642772854684	1.17645745807048\\
-0.0655128556859551	1.17754409979847\\
-0.0517947467923121	1.17822260077627\\
-0.0409491506238043	1.17864642415275\\
-0.0323745754281764	1.17891122891979\\
-0.0255954792269954	1.17907670424191\\
-0.0202358964772516	1.1791801189391\\
-0.0159985871960606	1.17924475238222\\
-0.012648552168553	1.17928514933156\\
-0.01	1.17931039867004\\
0	1.17935248912867\\
0.01	1.17931039867004\\
0.012648552168553	1.17928514933156\\
0.0159985871960606	1.17924475238222\\
0.0202358964772516	1.1791801189391\\
0.0255954792269954	1.17907670424191\\
0.0323745754281764	1.17891122891979\\
0.0409491506238043	1.17864642415275\\
0.0517947467923121	1.17822260077627\\
0.0655128556859551	1.17754409979847\\
0.0828642772854684	1.17645745807048\\
0.104811313415469	1.17471607309625\\
0.132571136559011	1.17192263392668\\
0.167683293681101	1.16743434019908\\
0.212095088792019	1.16020431841475\\
0.268269579527973	1.14850974742783\\
0.339322177189533	1.12946882122577\\
0.429193426012878	1.09813820159824\\
0.542867543932386	1.04570814074233\\
0.61894502280359	1\\
0.6866488450043	0.955833137546458\\
0.868511373751352	0.794953648447512\\
0.869093480494177	0.794328234724281\\
0.993890306423698	0.630957344480193\\
1.06547547738486	0.501187233627272\\
1.09854114198756	0.421893105472802\\
1.10855423843951	0.398107170553497\\
1.13587865957488	0.316227766016838\\
1.15271254738215	0.251188643150958\\
1.1631752950546	0.199526231496888\\
1.16971444037787	0.158489319246111\\
1.17381571436582	0.125892541179417\\
1.17639367950183	0.1\\
1.17801639066523	0.0794328234724281\\
1.17903871262572	0.0630957344480193\\
1.17968314202735	0.0501187233627272\\
1.18008950598274	0.0398107170553497\\
1.18034580741057	0.0316227766016838\\
1.18050748411661	0.0251188643150958\\
1.18060947987285	0.0199526231496888\\
1.18067382873462	0.0158489319246111\\
1.18071442768943	0.0125892541179417\\
1.18074004292994	0.01\\
1.18078383592655	0\\
1.18074004292994	-0.01\\
1.18071442768943	-0.0125892541179417\\
1.18067382873462	-0.0158489319246111\\
1.18060947987285	-0.0199526231496888\\
1.18050748411661	-0.0251188643150958\\
1.18034580741057	-0.0316227766016838\\
1.18008950598274	-0.0398107170553497\\
1.17968314202735	-0.0501187233627272\\
1.17903871262572	-0.0630957344480193\\
1.17801639066523	-0.0794328234724281\\
1.17639367950183	-0.1\\
1.17381571436582	-0.125892541179417\\
1.16971444037787	-0.158489319246111\\
1.1631752950546	-0.199526231496888\\
1.15271254738215	-0.251188643150958\\
1.13587865957488	-0.316227766016838\\
1.10855423843951	-0.398107170553497\\
1.09854114198756	-0.421893105472802\\
1.06547547738486	-0.501187233627272\\
0.993890306423698	-0.630957344480193\\
0.869093480494177	-0.794328234724281\\
0.868511373751352	-0.794953648447512\\
0.6866488450043	-0.955833137546458\\
0.61894502280359	-1\\
0.542867543932386	-1.04570814074233\\
0.429193426012878	-1.09813820159824\\
0.339322177189533	-1.12946882122577\\
0.268269579527973	-1.14850974742783\\
0.212095088792019	-1.16020431841475\\
0.167683293681101	-1.16743434019908\\
0.132571136559011	-1.17192263392668\\
0.104811313415469	-1.17471607309625\\
0.0828642772854684	-1.17645745807048\\
0.0655128556859551	-1.17754409979847\\
0.0517947467923121	-1.17822260077627\\
0.0409491506238043	-1.17864642415275\\
0.0323745754281764	-1.17891122891979\\
0.0255954792269954	-1.17907670424191\\
0.0202358964772516	-1.1791801189391\\
0.0159985871960606	-1.17924475238222\\
0.012648552168553	-1.17928514933156\\
0.01	-1.17931039867004\\
0	-1.17935248912867\\
-0.01	-1.17931039867004\\
-0.012648552168553	-1.17928514933156\\
-0.0159985871960606	-1.17924475238222\\
-0.0202358964772516	-1.1791801189391\\
-0.0255954792269954	-1.17907670424191\\
-0.0323745754281764	-1.17891122891979\\
-0.0409491506238043	-1.17864642415275\\
-0.0517947467923121	-1.17822260077627\\
-0.0655128556859551	-1.17754409979847\\
-0.0828642772854684	-1.17645745807048\\
-0.104811313415469	-1.17471607309625\\
-0.132571136559011	-1.17192263392668\\
-0.167683293681101	-1.16743434019908\\
-0.212095088792019	-1.16020431841475\\
-0.268269579527973	-1.14850974742783\\
-0.339322177189533	-1.12946882122577\\
-0.429193426012878	-1.09813820159824\\
-0.542867543932386	-1.04570814074233\\
-0.61894502280359	-1\\
-0.6866488450043	-0.955833137546458\\
-0.868511373751352	-0.794953648447512\\
-0.869093480494177	-0.794328234724281\\
-0.993890306423698	-0.630957344480193\\
-1.06547547738486	-0.501187233627272\\
-1.09854114198756	-0.421893105472802\\
};
\addplot[fill=mycolor4, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-0.662761284625517\\
-0.892818430206303	-0.630957344480193\\
-0.971562118263581	-0.501187233627272\\
-1.01835079940618	-0.398107170553497\\
-1.04677591945542	-0.316227766016838\\
-1.0642879201469	-0.251188643150958\\
-1.07517213457036	-0.199526231496888\\
-1.0819746937138	-0.158489319246111\\
-1.08624117770937	-0.125892541179417\\
-1.08892299000141	-0.1\\
-1.09061106820063	-0.0794328234724281\\
-1.09167457195472	-0.0630957344480193\\
-1.09234496065258	-0.0501187233627272\\
-1.09276769400742	-0.0398107170553497\\
-1.0930343199249	-0.0316227766016838\\
-1.09320250939013	-0.0251188643150958\\
-1.09330861380132	-0.0199526231496888\\
-1.09337555480299	-0.0158489319246111\\
-1.09341778918953	-0.0125892541179417\\
-1.0934444362787	-0.01\\
-1.09348999337138	0\\
-1.0934444362787	0.01\\
-1.09341778918953	0.0125892541179417\\
-1.09337555480299	0.0158489319246111\\
-1.09330861380132	0.0199526231496888\\
-1.09320250939013	0.0251188643150958\\
-1.0930343199249	0.0316227766016838\\
-1.09276769400742	0.0398107170553497\\
-1.09234496065258	0.0501187233627272\\
-1.09167457195472	0.0630957344480193\\
-1.09061106820063	0.0794328234724281\\
-1.08892299000141	0.1\\
-1.08624117770937	0.125892541179417\\
-1.0819746937138	0.158489319246111\\
-1.07517213457036	0.199526231496888\\
-1.0642879201469	0.251188643150958\\
-1.04677591945542	0.316227766016838\\
-1.01835079940618	0.398107170553497\\
-0.971562118263581	0.501187233627272\\
-0.892818430206303	0.630957344480193\\
-0.868511373751352	0.662761284625517\\
-0.749460929837335	0.794328234724281\\
-0.6866488450043	0.849921635239519\\
-0.542867543932386	0.948479234403269\\
-0.441284197490132	1\\
-0.429193426012878	1.00583796009191\\
-0.339322177189533	1.0403016416822\\
-0.268269579527973	1.06124666050446\\
-0.212095088792019	1.07411068859007\\
-0.167683293681101	1.08206371255284\\
-0.132571136559011	1.08700083565319\\
-0.104811313415469	1.09007361873973\\
-0.0828642772854684	1.09198914221138\\
-0.0655128556859551	1.09318444811217\\
-0.0517947467923121	1.09393079918775\\
-0.0409491506238043	1.09439700490187\\
-0.0323745754281764	1.09468829014562\\
-0.0255954792269954	1.09487031299995\\
-0.0202358964772516	1.09498406916686\\
-0.0159985871960606	1.0950551659543\\
-0.012648552168553	1.09509960259856\\
-0.01	1.09512737687089\\
0	1.09517367637539\\
0.01	1.09512737687089\\
0.012648552168553	1.09509960259856\\
0.0159985871960606	1.0950551659543\\
0.0202358964772516	1.09498406916686\\
0.0255954792269954	1.09487031299995\\
0.0323745754281764	1.09468829014562\\
0.0409491506238043	1.09439700490187\\
0.0517947467923121	1.09393079918775\\
0.0655128556859551	1.09318444811217\\
0.0828642772854684	1.09198914221138\\
0.104811313415469	1.09007361873973\\
0.132571136559011	1.08700083565319\\
0.167683293681101	1.08206371255284\\
0.212095088792019	1.07411068859007\\
0.268269579527973	1.06124666050446\\
0.339322177189533	1.0403016416822\\
0.429193426012878	1.00583796009191\\
0.441284197490132	1\\
0.542867543932386	0.948479234403269\\
0.6866488450043	0.849921635239519\\
0.749460929837335	0.794328234724281\\
0.868511373751352	0.662761284625517\\
0.892818430206303	0.630957344480193\\
0.971562118263581	0.501187233627272\\
1.01835079940618	0.398107170553497\\
1.04677591945542	0.316227766016838\\
1.0642879201469	0.251188643150958\\
1.07517213457036	0.199526231496888\\
1.0819746937138	0.158489319246111\\
1.08624117770937	0.125892541179417\\
1.08892299000141	0.1\\
1.09061106820063	0.0794328234724281\\
1.09167457195472	0.0630957344480193\\
1.09234496065258	0.0501187233627272\\
1.09276769400742	0.0398107170553497\\
1.0930343199249	0.0316227766016838\\
1.09320250939013	0.0251188643150958\\
1.09330861380132	0.0199526231496888\\
1.09337555480299	0.0158489319246111\\
1.09341778918953	0.0125892541179417\\
1.0934444362787	0.01\\
1.09348999337138	0\\
1.0934444362787	-0.01\\
1.09341778918953	-0.0125892541179417\\
1.09337555480299	-0.0158489319246111\\
1.09330861380132	-0.0199526231496888\\
1.09320250939013	-0.0251188643150958\\
1.0930343199249	-0.0316227766016838\\
1.09276769400742	-0.0398107170553497\\
1.09234496065258	-0.0501187233627272\\
1.09167457195472	-0.0630957344480193\\
1.09061106820063	-0.0794328234724281\\
1.08892299000141	-0.1\\
1.08624117770937	-0.125892541179417\\
1.0819746937138	-0.158489319246111\\
1.07517213457036	-0.199526231496888\\
1.0642879201469	-0.251188643150958\\
1.04677591945542	-0.316227766016838\\
1.01835079940618	-0.398107170553497\\
0.971562118263581	-0.501187233627272\\
0.892818430206303	-0.630957344480193\\
0.868511373751352	-0.662761284625517\\
0.749460929837335	-0.794328234724281\\
0.6866488450043	-0.849921635239519\\
0.542867543932386	-0.948479234403269\\
0.441284197490132	-1\\
0.429193426012878	-1.00583796009191\\
0.339322177189533	-1.0403016416822\\
0.268269579527973	-1.06124666050446\\
0.212095088792019	-1.07411068859007\\
0.167683293681101	-1.08206371255284\\
0.132571136559011	-1.08700083565319\\
0.104811313415469	-1.09007361873973\\
0.0828642772854684	-1.09198914221138\\
0.0655128556859551	-1.09318444811217\\
0.0517947467923121	-1.09393079918775\\
0.0409491506238043	-1.09439700490187\\
0.0323745754281764	-1.09468829014562\\
0.0255954792269954	-1.09487031299995\\
0.0202358964772516	-1.09498406916686\\
0.0159985871960606	-1.0950551659543\\
0.012648552168553	-1.09509960259856\\
0.01	-1.09512737687089\\
0	-1.09517367637539\\
-0.01	-1.09512737687089\\
-0.012648552168553	-1.09509960259856\\
-0.0159985871960606	-1.0950551659543\\
-0.0202358964772516	-1.09498406916686\\
-0.0255954792269954	-1.09487031299995\\
-0.0323745754281764	-1.09468829014562\\
-0.0409491506238043	-1.09439700490187\\
-0.0517947467923121	-1.09393079918775\\
-0.0655128556859551	-1.09318444811217\\
-0.0828642772854684	-1.09198914221138\\
-0.104811313415469	-1.09007361873973\\
-0.132571136559011	-1.08700083565319\\
-0.167683293681101	-1.08206371255284\\
-0.212095088792019	-1.07411068859007\\
-0.268269579527973	-1.06124666050446\\
-0.339322177189533	-1.0403016416822\\
-0.429193426012878	-1.00583796009191\\
-0.441284197490132	-1\\
-0.542867543932386	-0.948479234403269\\
-0.6866488450043	-0.849921635239519\\
-0.749460929837335	-0.794328234724281\\
-0.868511373751352	-0.662761284625517\\
};
\addplot[fill=mycolor5, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-0.515923525028572\\
-0.877648759142302	-0.501187233627272\\
-0.928690956752408	-0.398107170553497\\
-0.95970017862431	-0.316227766016838\\
-0.978804179378653	-0.251188643150958\\
-0.990677867840608	-0.199526231496888\\
-0.998098841451629	-0.158489319246111\\
-1.00275318762861	-0.125892541179417\\
-1.00567880103812	-0.1\\
-1.00752034089181	-0.0794328234724281\\
-1.00868052680536	-0.0630957344480193\\
-1.0094118599303	-0.0501187233627272\\
-1.00987302359013	-0.0398107170553497\\
-1.01016388822738	-0.0316227766016838\\
-1.01034736764399	-0.0251188643150958\\
-1.01046311791074	-0.0199526231496888\\
-1.01053614445802	-0.0158489319246111\\
-1.01058221833425	-0.0125892541179417\\
-1.01061128788607	-0.01\\
-1.01066098653263	0\\
-1.01061128788607	0.01\\
-1.01058221833425	0.0125892541179417\\
-1.01053614445802	0.0158489319246111\\
-1.01046311791074	0.0199526231496888\\
-1.01034736764399	0.0251188643150958\\
-1.01016388822738	0.0316227766016838\\
-1.00987302359013	0.0398107170553497\\
-1.0094118599303	0.0501187233627272\\
-1.00868052680536	0.0630957344480193\\
-1.00752034089181	0.0794328234724281\\
-1.00567880103812	0.1\\
-1.00275318762861	0.125892541179417\\
-0.998098841451629	0.158489319246111\\
-0.990677867840608	0.199526231496888\\
-0.978804179378653	0.251188643150958\\
-0.95970017862431	0.316227766016838\\
-0.928690956752408	0.398107170553497\\
-0.877648759142302	0.501187233627272\\
-0.868511373751352	0.515923525028572\\
-0.787614408222688	0.630957344480193\\
-0.6866488450043	0.739784451521533\\
-0.622512487187371	0.794328234724281\\
-0.542867543932386	0.851527513838489\\
-0.429193426012878	0.914062047819515\\
-0.339322177189533	0.951430795170939\\
-0.268269579527973	0.974141343798471\\
-0.212095088792019	0.988089726364437\\
-0.167683293681101	0.996713138879602\\
-0.146168711520103	1\\
-0.132571136559011	1.00207903737971\\
-0.104811313415469	1.0054311643832\\
-0.0828642772854684	1.00752082635227\\
-0.0655128556859551	1.00882479642586\\
-0.0517947467923121	1.00963899759923\\
-0.0409491506238043	1.010147585651\\
-0.0323745754281764	1.01046535137145\\
-0.0255954792269954	1.01066392175799\\
-0.0202358964772516	1.01078801939462\\
-0.0159985871960606	1.01086557952637\\
-0.012648552168553	1.01091405586557\\
-0.01	1.01094435507175\\
0	1.0109948636221\\
0.01	1.01094435507175\\
0.012648552168553	1.01091405586557\\
0.0159985871960606	1.01086557952637\\
0.0202358964772516	1.01078801939462\\
0.0255954792269954	1.01066392175799\\
0.0323745754281764	1.01046535137145\\
0.0409491506238043	1.010147585651\\
0.0517947467923121	1.00963899759923\\
0.0655128556859551	1.00882479642586\\
0.0828642772854684	1.00752082635227\\
0.104811313415469	1.0054311643832\\
0.132571136559011	1.00207903737971\\
0.146168711520103	1\\
0.167683293681101	0.996713138879602\\
0.212095088792019	0.988089726364437\\
0.268269579527973	0.974141343798471\\
0.339322177189533	0.951430795170939\\
0.429193426012878	0.914062047819515\\
0.542867543932386	0.851527513838489\\
0.622512487187371	0.794328234724281\\
0.6866488450043	0.739784451521533\\
0.787614408222688	0.630957344480193\\
0.868511373751352	0.515923525028572\\
0.877648759142302	0.501187233627272\\
0.928690956752409	0.398107170553497\\
0.95970017862431	0.316227766016838\\
0.978804179378653	0.251188643150958\\
0.990677867840608	0.199526231496888\\
0.998098841451629	0.158489319246111\\
1.00275318762861	0.125892541179417\\
1.00567880103812	0.1\\
1.00752034089181	0.0794328234724281\\
1.00868052680536	0.0630957344480193\\
1.0094118599303	0.0501187233627272\\
1.00987302359013	0.0398107170553497\\
1.01016388822738	0.0316227766016838\\
1.01034736764399	0.0251188643150958\\
1.01046311791074	0.0199526231496888\\
1.01053614445802	0.0158489319246111\\
1.01058221833425	0.0125892541179417\\
1.01061128788607	0.01\\
1.01066098653263	0\\
1.01061128788607	-0.01\\
1.01058221833425	-0.0125892541179417\\
1.01053614445802	-0.0158489319246111\\
1.01046311791074	-0.0199526231496888\\
1.01034736764399	-0.0251188643150958\\
1.01016388822738	-0.0316227766016838\\
1.00987302359013	-0.0398107170553497\\
1.0094118599303	-0.0501187233627272\\
1.00868052680536	-0.0630957344480193\\
1.00752034089181	-0.0794328234724281\\
1.00567880103812	-0.1\\
1.00275318762861	-0.125892541179417\\
0.998098841451629	-0.158489319246111\\
0.990677867840608	-0.199526231496888\\
0.978804179378653	-0.251188643150958\\
0.95970017862431	-0.316227766016838\\
0.928690956752409	-0.398107170553497\\
0.877648759142302	-0.501187233627272\\
0.868511373751352	-0.515923525028572\\
0.787614408222688	-0.630957344480193\\
0.6866488450043	-0.739784451521533\\
0.622512487187371	-0.794328234724281\\
0.542867543932386	-0.851527513838489\\
0.429193426012878	-0.914062047819515\\
0.339322177189533	-0.951430795170939\\
0.268269579527973	-0.974141343798471\\
0.212095088792019	-0.988089726364437\\
0.167683293681101	-0.996713138879602\\
0.146168711520103	-1\\
0.132571136559011	-1.00207903737971\\
0.104811313415469	-1.0054311643832\\
0.0828642772854684	-1.00752082635227\\
0.0655128556859551	-1.00882479642587\\
0.0517947467923121	-1.00963899759923\\
0.0409491506238043	-1.010147585651\\
0.0323745754281764	-1.01046535137145\\
0.0255954792269954	-1.01066392175799\\
0.0202358964772516	-1.01078801939462\\
0.0159985871960606	-1.01086557952637\\
0.012648552168553	-1.01091405586557\\
0.01	-1.01094435507175\\
0	-1.0109948636221\\
-0.01	-1.01094435507175\\
-0.012648552168553	-1.01091405586557\\
-0.0159985871960606	-1.01086557952637\\
-0.0202358964772516	-1.01078801939462\\
-0.0255954792269954	-1.01066392175799\\
-0.0323745754281764	-1.01046535137145\\
-0.0409491506238043	-1.010147585651\\
-0.0517947467923121	-1.00963899759923\\
-0.0655128556859551	-1.00882479642587\\
-0.0828642772854684	-1.00752082635227\\
-0.104811313415469	-1.0054311643832\\
-0.132571136559011	-1.00207903737971\\
-0.146168711520103	-1\\
-0.167683293681101	-0.996713138879602\\
-0.212095088792019	-0.988089726364437\\
-0.268269579527973	-0.974141343798471\\
-0.339322177189533	-0.951430795170939\\
-0.429193426012878	-0.914062047819515\\
-0.542867543932386	-0.851527513838489\\
-0.622512487187371	-0.794328234724281\\
-0.6866488450043	-0.739784451521533\\
-0.787614408222688	-0.630957344480193\\
-0.868511373751352	-0.515923525028572\\
};
\addplot[fill=mycolor5, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-0.326512967851965\\
-0.872624437793199	-0.316227766016838\\
-0.893320438610403	-0.251188643150958\\
-0.906183601110854	-0.199526231496888\\
-0.914222989189461	-0.158489319246111\\
-0.919265197547862	-0.125892541179417\\
-0.922434612074823	-0.1\\
-0.924429613582992	-0.0794328234724281\\
-0.925686481656008	-0.0630957344480193\\
-0.926478759208026	-0.0501187233627272\\
-0.926978353172834	-0.0398107170553497\\
-0.927293456529855	-0.0316227766016838\\
-0.927492225897853	-0.0251188643150958\\
-0.927617622020165	-0.0199526231496888\\
-0.927696734113049	-0.0158489319246111\\
-0.927746647478962	-0.0125892541179417\\
-0.92777813949344	-0.01\\
-0.927831979693879	0\\
-0.92777813949344	0.01\\
-0.927746647478962	0.0125892541179417\\
-0.927696734113049	0.0158489319246111\\
-0.927617622020165	0.0199526231496888\\
-0.927492225897853	0.0251188643150958\\
-0.927293456529855	0.0316227766016838\\
-0.926978353172834	0.0398107170553497\\
-0.926478759208026	0.0501187233627272\\
-0.925686481656008	0.0630957344480193\\
-0.924429613582992	0.0794328234724281\\
-0.922434612074823	0.1\\
-0.919265197547862	0.125892541179417\\
-0.914222989189461	0.158489319246111\\
-0.906183601110854	0.199526231496888\\
-0.893320438610403	0.251188643150958\\
-0.872624437793199	0.316227766016838\\
-0.868511373751352	0.326512967851965\\
-0.837444231845961	0.398107170553497\\
-0.77917202474038	0.501187233627272\\
-0.6866488450043	0.624109925504448\\
-0.680391236086186	0.630957344480193\\
-0.542867543932386	0.751237409135595\\
-0.477694587876746	0.794328234724281\\
-0.429193426012878	0.82232153841982\\
-0.339322177189533	0.86280434805053\\
-0.268269579527973	0.887407442397023\\
-0.212095088792019	0.90251819017682\\
-0.167683293681101	0.911860220401582\\
-0.132571136559011	0.917659618648444\\
-0.104811313415469	0.921269067406918\\
-0.0828642772854684	0.923519139612433\\
-0.0655128556859551	0.924923207285976\\
-0.0517947467923121	0.925799909574188\\
-0.0409491506238043	0.92634753873923\\
-0.0323745754281764	0.926689697340019\\
-0.0255954792269954	0.92690351072908\\
-0.0202358964772516	0.927037134562542\\
-0.0159985871960606	0.927120648498902\\
-0.012648552168553	0.927172846062466\\
-0.01	0.927205471148573\\
0	0.927259856923391\\
0.01	0.927205471148573\\
0.012648552168553	0.927172846062466\\
0.0159985871960606	0.927120648498902\\
0.0202358964772516	0.927037134562542\\
0.0255954792269954	0.92690351072908\\
0.0323745754281764	0.926689697340019\\
0.0409491506238043	0.92634753873923\\
0.0517947467923121	0.925799909574188\\
0.0655128556859551	0.924923207285976\\
0.0828642772854684	0.923519139612433\\
0.104811313415469	0.921269067406918\\
0.132571136559011	0.917659618648444\\
0.167683293681101	0.911860220401582\\
0.212095088792019	0.90251819017682\\
0.268269579527973	0.887407442397023\\
0.339322177189533	0.86280434805053\\
0.429193426012878	0.82232153841982\\
0.477694587876746	0.794328234724281\\
0.542867543932386	0.751237409135595\\
0.680391236086186	0.630957344480193\\
0.6866488450043	0.624109925504448\\
0.77917202474038	0.501187233627272\\
0.837444231845961	0.398107170553497\\
0.868511373751352	0.326512967851965\\
0.872624437793199	0.316227766016838\\
0.893320438610403	0.251188643150958\\
0.906183601110854	0.199526231496888\\
0.914222989189461	0.158489319246111\\
0.919265197547862	0.125892541179417\\
0.922434612074823	0.1\\
0.924429613582992	0.0794328234724281\\
0.925686481656008	0.0630957344480193\\
0.926478759208026	0.0501187233627272\\
0.926978353172834	0.0398107170553497\\
0.927293456529855	0.0316227766016838\\
0.927492225897853	0.0251188643150958\\
0.927617622020165	0.0199526231496888\\
0.927696734113049	0.0158489319246111\\
0.927746647478962	0.0125892541179417\\
0.92777813949344	0.01\\
0.927831979693879	0\\
0.92777813949344	-0.01\\
0.927746647478962	-0.0125892541179417\\
0.927696734113049	-0.0158489319246111\\
0.927617622020165	-0.0199526231496888\\
0.927492225897853	-0.0251188643150958\\
0.927293456529855	-0.0316227766016838\\
0.926978353172834	-0.0398107170553497\\
0.926478759208026	-0.0501187233627272\\
0.925686481656008	-0.0630957344480193\\
0.924429613582992	-0.0794328234724281\\
0.922434612074823	-0.1\\
0.919265197547862	-0.125892541179417\\
0.914222989189461	-0.158489319246111\\
0.906183601110854	-0.199526231496888\\
0.893320438610403	-0.251188643150958\\
0.872624437793199	-0.316227766016838\\
0.868511373751352	-0.326512967851965\\
0.837444231845961	-0.398107170553497\\
0.77917202474038	-0.501187233627272\\
0.6866488450043	-0.624109925504448\\
0.680391236086186	-0.630957344480193\\
0.542867543932386	-0.751237409135595\\
0.477694587876746	-0.794328234724281\\
0.429193426012878	-0.82232153841982\\
0.339322177189533	-0.86280434805053\\
0.268269579527973	-0.887407442397023\\
0.212095088792019	-0.90251819017682\\
0.167683293681101	-0.911860220401582\\
0.132571136559011	-0.917659618648444\\
0.104811313415469	-0.921269067406918\\
0.0828642772854684	-0.923519139612433\\
0.0655128556859551	-0.924923207285976\\
0.0517947467923121	-0.925799909574188\\
0.0409491506238043	-0.92634753873923\\
0.0323745754281764	-0.926689697340019\\
0.0255954792269954	-0.92690351072908\\
0.0202358964772516	-0.927037134562542\\
0.0159985871960606	-0.927120648498902\\
0.012648552168553	-0.927172846062466\\
0.01	-0.927205471148573\\
0	-0.927259856923391\\
-0.01	-0.927205471148573\\
-0.012648552168553	-0.927172846062466\\
-0.0159985871960606	-0.927120648498902\\
-0.0202358964772516	-0.927037134562542\\
-0.0255954792269954	-0.92690351072908\\
-0.0323745754281764	-0.926689697340019\\
-0.0409491506238043	-0.92634753873923\\
-0.0517947467923121	-0.925799909574188\\
-0.0655128556859551	-0.924923207285976\\
-0.0828642772854684	-0.923519139612433\\
-0.104811313415469	-0.921269067406918\\
-0.132571136559011	-0.917659618648444\\
-0.167683293681101	-0.911860220401582\\
-0.212095088792019	-0.90251819017682\\
-0.268269579527973	-0.887407442397023\\
-0.339322177189533	-0.86280434805053\\
-0.429193426012878	-0.82232153841982\\
-0.477694587876746	-0.794328234724281\\
-0.542867543932386	-0.751237409135595\\
-0.680391236086186	-0.630957344480193\\
-0.6866488450043	-0.624109925504448\\
-0.77917202474038	-0.501187233627272\\
-0.837444231845961	-0.398107170553497\\
-0.868511373751352	-0.326512967851965\\
};
\addplot[fill=mycolor5, draw=none,opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-0.491032360593664\\
-0.742958121894642	-0.398107170553497\\
-0.781082928987774	-0.316227766016838\\
-0.804570662619889	-0.251188643150958\\
-0.819168967729446	-0.199526231496888\\
-0.828292808002903	-0.158489319246111\\
-0.834015171849221	-0.125892541179417\\
-0.837612116246186	-0.1\\
-0.839876228256685	-0.0794328234724281\\
-0.841302638255914	-0.0630957344480193\\
-0.842201788012858	-0.0501187233627272\\
-0.84276877339681	-0.0398107170553497\\
-0.843126381795731	-0.0316227766016838\\
-0.843351963636927	-0.0251188643150958\\
-0.843494274740671	-0.0199526231496888\\
-0.843584058452082	-0.0158489319246111\\
-0.843640704750737	-0.0125892541179417\\
-0.843676444798011	-0.01\\
-0.843737547631248	0\\
-0.843676444798011	0.01\\
-0.843640704750737	0.0125892541179417\\
-0.843584058452082	0.0158489319246111\\
-0.843494274740671	0.0199526231496888\\
-0.843351963636927	0.0251188643150958\\
-0.843126381795731	0.0316227766016838\\
-0.84276877339681	0.0398107170553497\\
-0.842201788012858	0.0501187233627272\\
-0.841302638255914	0.0630957344480193\\
-0.839876228256685	0.0794328234724281\\
-0.837612116246186	0.1\\
-0.834015171849221	0.125892541179417\\
-0.828292808002903	0.158489319246111\\
-0.819168967729446	0.199526231496888\\
-0.804570662619889	0.251188643150958\\
-0.781082928987774	0.316227766016838\\
-0.742958121894642	0.398107170553497\\
-0.6866488450043	0.491032360593664\\
-0.67937757171592	0.501187233627272\\
-0.560231103267816	0.630957344480193\\
-0.542867543932386	0.646143746232538\\
-0.429193426012878	0.725227580210285\\
-0.339322177189533	0.772485689024099\\
-0.285566510568437	0.794328234724281\\
-0.268269579527973	0.800673540995574\\
-0.212095088792019	0.816946653989202\\
-0.167683293681101	0.827007301923561\\
-0.132571136559011	0.833252807727875\\
-0.104811313415469	0.837139906390847\\
-0.0828642772854684	0.839563061073709\\
-0.0655128556859551	0.841075133952909\\
-0.0517947467923121	0.842019274878676\\
-0.0409491506238043	0.842609029364106\\
-0.0323745754281764	0.842977507857263\\
-0.0255954792269954	0.843207768430097\\
-0.0202358964772516	0.84335167101998\\
-0.0159985871960606	0.843441609105291\\
-0.012648552168553	0.843497821866052\\
-0.01	0.843532956574167\\
0	0.843591525870125\\
0.01	0.843532956574167\\
0.012648552168553	0.843497821866052\\
0.0159985871960606	0.843441609105291\\
0.0202358964772516	0.84335167101998\\
0.0255954792269954	0.843207768430097\\
0.0323745754281764	0.842977507857263\\
0.0409491506238043	0.842609029364106\\
0.0517947467923121	0.842019274878676\\
0.0655128556859551	0.841075133952909\\
0.0828642772854684	0.839563061073709\\
0.104811313415469	0.837139906390847\\
0.132571136559011	0.833252807727875\\
0.167683293681101	0.827007301923561\\
0.212095088792019	0.816946653989202\\
0.268269579527973	0.800673540995574\\
0.285566510568437	0.794328234724281\\
0.339322177189533	0.772485689024099\\
0.429193426012878	0.725227580210285\\
0.542867543932386	0.646143746232538\\
0.560231103267816	0.630957344480193\\
0.67937757171592	0.501187233627272\\
0.6866488450043	0.491032360593664\\
0.742958121894642	0.398107170553497\\
0.781082928987774	0.316227766016838\\
0.804570662619889	0.251188643150958\\
0.819168967729446	0.199526231496888\\
0.828292808002903	0.158489319246111\\
0.834015171849221	0.125892541179417\\
0.837612116246186	0.1\\
0.839876228256685	0.0794328234724281\\
0.841302638255914	0.0630957344480193\\
0.842201788012858	0.0501187233627272\\
0.84276877339681	0.0398107170553497\\
0.843126381795731	0.0316227766016838\\
0.843351963636927	0.0251188643150958\\
0.843494274740671	0.0199526231496888\\
0.843584058452082	0.0158489319246111\\
0.843640704750737	0.0125892541179417\\
0.843676444798011	0.01\\
0.843737547631248	0\\
0.843676444798011	-0.01\\
0.843640704750737	-0.0125892541179417\\
0.843584058452082	-0.0158489319246111\\
0.843494274740671	-0.0199526231496888\\
0.843351963636927	-0.0251188643150958\\
0.843126381795731	-0.0316227766016838\\
0.84276877339681	-0.0398107170553497\\
0.842201788012858	-0.0501187233627272\\
0.841302638255914	-0.0630957344480193\\
0.839876228256685	-0.0794328234724281\\
0.837612116246186	-0.1\\
0.834015171849221	-0.125892541179417\\
0.828292808002903	-0.158489319246111\\
0.819168967729446	-0.199526231496888\\
0.804570662619889	-0.251188643150958\\
0.781082928987774	-0.316227766016838\\
0.742958121894642	-0.398107170553497\\
0.6866488450043	-0.491032360593664\\
0.67937757171592	-0.501187233627272\\
0.560231103267816	-0.630957344480193\\
0.542867543932386	-0.646143746232538\\
0.429193426012878	-0.725227580210285\\
0.339322177189533	-0.772485689024099\\
0.285566510568437	-0.794328234724281\\
0.268269579527973	-0.800673540995574\\
0.212095088792019	-0.816946653989202\\
0.167683293681101	-0.827007301923561\\
0.132571136559011	-0.833252807727875\\
0.104811313415469	-0.837139906390847\\
0.0828642772854684	-0.839563061073709\\
0.0655128556859551	-0.841075133952909\\
0.0517947467923121	-0.842019274878676\\
0.0409491506238043	-0.842609029364106\\
0.0323745754281764	-0.842977507857263\\
0.0255954792269954	-0.843207768430097\\
0.0202358964772516	-0.84335167101998\\
0.0159985871960606	-0.843441609105291\\
0.012648552168553	-0.843497821866052\\
0.01	-0.843532956574167\\
0	-0.843591525870125\\
-0.01	-0.843532956574167\\
-0.012648552168553	-0.843497821866052\\
-0.0159985871960606	-0.843441609105291\\
-0.0202358964772516	-0.84335167101998\\
-0.0255954792269954	-0.843207768430097\\
-0.0323745754281764	-0.842977507857263\\
-0.0409491506238043	-0.842609029364106\\
-0.0517947467923121	-0.842019274878676\\
-0.0655128556859551	-0.841075133952909\\
-0.0828642772854684	-0.839563061073709\\
-0.104811313415469	-0.837139906390847\\
-0.132571136559011	-0.833252807727875\\
-0.167683293681101	-0.827007301923561\\
-0.212095088792019	-0.816946653989202\\
-0.268269579527973	-0.800673540995574\\
-0.285566510568437	-0.794328234724281\\
-0.339322177189533	-0.772485689024099\\
-0.429193426012878	-0.725227580210285\\
-0.542867543932386	-0.646143746232538\\
-0.560231103267816	-0.630957344480193\\
-0.67937757171592	-0.501187233627272\\
-0.6866488450043	-0.491032360593664\\
};
\addplot[fill=mycolor5, draw=none,opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-0.321730327043263\\
-0.689320019543108	-0.316227766016838\\
-0.714485448434659	-0.251188643150958\\
-0.73012648962347	-0.199526231496888\\
-0.739902032773602	-0.158489319246111\\
-0.746033136894658	-0.125892541179417\\
-0.749887005891406	-0.1\\
-0.752312840188369	-0.0794328234724281\\
-0.753841136616114	-0.0630957344480193\\
-0.754804511355697	-0.0501187233627272\\
-0.755411995695646	-0.0398107170553497\\
-0.755795147551632	-0.0316227766016838\\
-0.756036842381486	-0.0251188643150958\\
-0.756189318564068	-0.0199526231496888\\
-0.756285515397723	-0.0158489319246111\\
-0.756346207860567	-0.0125892541179417\\
-0.756384500768361	-0.01\\
-0.756449968089687	0\\
-0.756384500768361	0.01\\
-0.756346207860567	0.0125892541179417\\
-0.756285515397723	0.0158489319246111\\
-0.756189318564068	0.0199526231496888\\
-0.756036842381486	0.0251188643150958\\
-0.755795147551632	0.0316227766016838\\
-0.755411995695646	0.0398107170553497\\
-0.754804511355697	0.0501187233627272\\
-0.753841136616114	0.0630957344480193\\
-0.752312840188369	0.0794328234724281\\
-0.749887005891406	0.1\\
-0.746033136894658	0.125892541179417\\
-0.739902032773602	0.158489319246111\\
-0.73012648962347	0.199526231496888\\
-0.714485448434659	0.251188643150958\\
-0.689320019543108	0.316227766016838\\
-0.6866488450043	0.321730327043263\\
-0.64358032241548	0.398107170553497\\
-0.567727900929557	0.501187233627272\\
-0.542867543932386	0.527987628357948\\
-0.429193426012878	0.625030957430631\\
-0.420289780723994	0.630957344480193\\
-0.339322177189533	0.676416450606153\\
-0.268269579527973	0.70718865774056\\
-0.212095088792019	0.726088356050338\\
-0.167683293681101	0.737772857401415\\
-0.132571136559011	0.745026428094356\\
-0.104811313415469	0.749540929533588\\
-0.0828642772854684	0.752355196999312\\
-0.0655128556859551	0.75411132818641\\
-0.0517947467923121	0.755207859542512\\
-0.0409491506238043	0.755892804202813\\
-0.0323745754281764	0.756320757499582\\
-0.0255954792269954	0.756588183612883\\
-0.0202358964772516	0.756755313008214\\
-0.0159985871960606	0.756859767680139\\
-0.012648552168553	0.756925053542774\\
-0.01	0.756965859219219\\
0	0.757033881977019\\
0.01	0.756965859219219\\
0.012648552168553	0.756925053542774\\
0.0159985871960606	0.756859767680139\\
0.0202358964772516	0.756755313008214\\
0.0255954792269954	0.756588183612883\\
0.0323745754281764	0.756320757499582\\
0.0409491506238043	0.755892804202813\\
0.0517947467923121	0.755207859542512\\
0.0655128556859551	0.75411132818641\\
0.0828642772854684	0.752355196999312\\
0.104811313415469	0.749540929533588\\
0.132571136559011	0.745026428094356\\
0.167683293681101	0.737772857401415\\
0.212095088792019	0.726088356050338\\
0.268269579527973	0.70718865774056\\
0.339322177189533	0.676416450606153\\
0.420289780723994	0.630957344480193\\
0.429193426012878	0.625030957430631\\
0.542867543932386	0.527987628357948\\
0.567727900929557	0.501187233627272\\
0.64358032241548	0.398107170553497\\
0.6866488450043	0.321730327043263\\
0.689320019543108	0.316227766016838\\
0.714485448434659	0.251188643150958\\
0.73012648962347	0.199526231496888\\
0.739902032773602	0.158489319246111\\
0.746033136894658	0.125892541179417\\
0.749887005891406	0.1\\
0.752312840188369	0.0794328234724281\\
0.753841136616114	0.0630957344480193\\
0.754804511355697	0.0501187233627272\\
0.755411995695646	0.0398107170553497\\
0.755795147551632	0.0316227766016838\\
0.756036842381486	0.0251188643150958\\
0.756189318564068	0.0199526231496888\\
0.756285515397723	0.0158489319246111\\
0.756346207860567	0.0125892541179417\\
0.756384500768361	0.01\\
0.756449968089687	0\\
0.756384500768361	-0.01\\
0.756346207860567	-0.0125892541179417\\
0.756285515397723	-0.0158489319246111\\
0.756189318564068	-0.0199526231496888\\
0.756036842381486	-0.0251188643150958\\
0.755795147551632	-0.0316227766016838\\
0.755411995695646	-0.0398107170553497\\
0.754804511355697	-0.0501187233627272\\
0.753841136616114	-0.0630957344480193\\
0.752312840188369	-0.0794328234724281\\
0.749887005891406	-0.1\\
0.746033136894658	-0.125892541179417\\
0.739902032773602	-0.158489319246111\\
0.73012648962347	-0.199526231496888\\
0.714485448434659	-0.251188643150958\\
0.689320019543108	-0.316227766016838\\
0.6866488450043	-0.321730327043263\\
0.64358032241548	-0.398107170553497\\
0.567727900929557	-0.501187233627272\\
0.542867543932386	-0.527987628357948\\
0.429193426012878	-0.625030957430631\\
0.420289780723994	-0.630957344480193\\
0.339322177189533	-0.676416450606153\\
0.268269579527973	-0.70718865774056\\
0.212095088792019	-0.726088356050338\\
0.167683293681101	-0.737772857401415\\
0.132571136559011	-0.745026428094356\\
0.104811313415469	-0.749540929533588\\
0.0828642772854684	-0.752355196999312\\
0.0655128556859551	-0.75411132818641\\
0.0517947467923121	-0.755207859542512\\
0.0409491506238043	-0.755892804202813\\
0.0323745754281764	-0.756320757499582\\
0.0255954792269954	-0.756588183612883\\
0.0202358964772516	-0.756755313008214\\
0.0159985871960606	-0.756859767680139\\
0.012648552168553	-0.756925053542774\\
0.01	-0.756965859219219\\
0	-0.757033881977019\\
-0.01	-0.756965859219219\\
-0.012648552168553	-0.756925053542774\\
-0.0159985871960606	-0.756859767680139\\
-0.0202358964772516	-0.756755313008214\\
-0.0255954792269954	-0.756588183612883\\
-0.0323745754281764	-0.756320757499582\\
-0.0409491506238043	-0.755892804202813\\
-0.0517947467923121	-0.755207859542512\\
-0.0655128556859551	-0.75411132818641\\
-0.0828642772854684	-0.752355196999312\\
-0.104811313415469	-0.749540929533588\\
-0.132571136559011	-0.745026428094356\\
-0.167683293681101	-0.737772857401415\\
-0.212095088792019	-0.726088356050338\\
-0.268269579527973	-0.70718865774056\\
-0.339322177189533	-0.676416450606153\\
-0.420289780723994	-0.630957344480193\\
-0.429193426012878	-0.625030957430631\\
-0.542867543932386	-0.527987628357948\\
-0.567727900929557	-0.501187233627272\\
-0.64358032241548	-0.398107170553497\\
-0.6866488450043	-0.321730327043263\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-0.388561725272628\\
-0.586141571623569	-0.316227766016838\\
-0.616424169894745	-0.251188643150958\\
-0.635245679709056	-0.199526231496888\\
-0.647008993872058	-0.158489319246111\\
-0.654386804274448	-0.125892541179417\\
-0.659024323750917	-0.1\\
-0.661943430188718	-0.0794328234724281\\
-0.66378249229889	-0.0630957344480193\\
-0.664941760847386	-0.0501187233627272\\
-0.665672771803011	-0.0398107170553497\\
-0.666133834230426	-0.0316227766016838\\
-0.666424675585374	-0.0251188643150958\\
-0.666608156463167	-0.0199526231496888\\
-0.666723914079742	-0.0158489319246111\\
-0.66679694782291	-0.0125892541179417\\
-0.66684302725785	-0.01\\
-0.666921806785119	0\\
-0.66684302725785	0.01\\
-0.66679694782291	0.0125892541179417\\
-0.666723914079742	0.0158489319246111\\
-0.666608156463167	0.0199526231496888\\
-0.666424675585374	0.0251188643150958\\
-0.666133834230426	0.0316227766016838\\
-0.665672771803011	0.0398107170553497\\
-0.664941760847386	0.0501187233627272\\
-0.66378249229889	0.0630957344480193\\
-0.661943430188718	0.0794328234724281\\
-0.659024323750917	0.1\\
-0.654386804274448	0.125892541179417\\
-0.647008993872058	0.158489319246111\\
-0.635245679709056	0.199526231496888\\
-0.616424169894745	0.251188643150958\\
-0.586141571623569	0.316227766016838\\
-0.542867543932386	0.388561725272628\\
-0.535944166158321	0.398107170553497\\
-0.440678998833772	0.501187233627272\\
-0.429193426012878	0.511137991401059\\
-0.339322177189533	0.572994162326537\\
-0.268269579527973	0.610586741079713\\
-0.218787177019014	0.630957344480193\\
-0.212095088792019	0.633330577995338\\
-0.167683293681101	0.645794046103154\\
-0.132571136559011	0.653531188175624\\
-0.104811313415469	0.658346656377471\\
-0.0828642772854684	0.661348541674243\\
-0.0655128556859551	0.663221748273815\\
-0.0517947467923121	0.664391381720324\\
-0.0409491506238043	0.665121989357978\\
-0.0323745754281764	0.665578472874532\\
-0.0255954792269954	0.665863727395387\\
-0.0202358964772516	0.666041998750406\\
-0.0159985871960606	0.666153417067125\\
-0.012648552168553	0.666223055320603\\
-0.01	0.666266581375478\\
0	0.666339138983798\\
0.01	0.666266581375478\\
0.012648552168553	0.666223055320603\\
0.0159985871960606	0.666153417067125\\
0.0202358964772516	0.666041998750406\\
0.0255954792269954	0.665863727395387\\
0.0323745754281764	0.665578472874532\\
0.0409491506238043	0.665121989357978\\
0.0517947467923121	0.664391381720324\\
0.0655128556859551	0.663221748273815\\
0.0828642772854684	0.661348541674243\\
0.104811313415469	0.658346656377471\\
0.132571136559011	0.653531188175624\\
0.167683293681101	0.645794046103154\\
0.212095088792019	0.633330577995338\\
0.218787177019014	0.630957344480193\\
0.268269579527973	0.610586741079713\\
0.339322177189533	0.572994162326537\\
0.429193426012878	0.511137991401059\\
0.440678998833772	0.501187233627272\\
0.535944166158321	0.398107170553497\\
0.542867543932386	0.388561725272628\\
0.586141571623569	0.316227766016838\\
0.616424169894745	0.251188643150958\\
0.635245679709056	0.199526231496888\\
0.647008993872058	0.158489319246111\\
0.654386804274448	0.125892541179417\\
0.659024323750917	0.1\\
0.661943430188718	0.0794328234724281\\
0.66378249229889	0.0630957344480193\\
0.664941760847386	0.0501187233627272\\
0.665672771803011	0.0398107170553497\\
0.666133834230426	0.0316227766016838\\
0.666424675585374	0.0251188643150958\\
0.666608156463167	0.0199526231496888\\
0.666723914079742	0.0158489319246111\\
0.66679694782291	0.0125892541179417\\
0.66684302725785	0.01\\
0.666921806785119	0\\
0.66684302725785	-0.01\\
0.66679694782291	-0.0125892541179417\\
0.666723914079742	-0.0158489319246111\\
0.666608156463167	-0.0199526231496888\\
0.666424675585374	-0.0251188643150958\\
0.666133834230426	-0.0316227766016838\\
0.665672771803011	-0.0398107170553497\\
0.664941760847386	-0.0501187233627272\\
0.66378249229889	-0.0630957344480193\\
0.661943430188718	-0.0794328234724281\\
0.659024323750917	-0.1\\
0.654386804274448	-0.125892541179417\\
0.647008993872058	-0.158489319246111\\
0.635245679709056	-0.199526231496888\\
0.616424169894745	-0.251188643150958\\
0.586141571623569	-0.316227766016838\\
0.542867543932386	-0.388561725272628\\
0.535944166158321	-0.398107170553497\\
0.440678998833772	-0.501187233627272\\
0.429193426012878	-0.511137991401059\\
0.339322177189533	-0.572994162326537\\
0.268269579527973	-0.610586741079713\\
0.218787177019014	-0.630957344480193\\
0.212095088792019	-0.633330577995338\\
0.167683293681101	-0.645794046103154\\
0.132571136559011	-0.653531188175624\\
0.104811313415469	-0.658346656377471\\
0.0828642772854684	-0.661348541674243\\
0.0655128556859551	-0.663221748273815\\
0.0517947467923121	-0.664391381720324\\
0.0409491506238043	-0.665121989357978\\
0.0323745754281764	-0.665578472874532\\
0.0255954792269954	-0.665863727395387\\
0.0202358964772516	-0.666041998750406\\
0.0159985871960606	-0.666153417067125\\
0.012648552168553	-0.666223055320603\\
0.01	-0.666266581375478\\
0	-0.666339138983798\\
-0.01	-0.666266581375478\\
-0.012648552168553	-0.666223055320603\\
-0.0159985871960606	-0.666153417067125\\
-0.0202358964772516	-0.666041998750406\\
-0.0255954792269954	-0.665863727395387\\
-0.0323745754281764	-0.665578472874532\\
-0.0409491506238043	-0.665121989357978\\
-0.0517947467923121	-0.664391381720324\\
-0.0655128556859551	-0.663221748273815\\
-0.0828642772854684	-0.661348541674243\\
-0.104811313415469	-0.658346656377471\\
-0.132571136559011	-0.653531188175624\\
-0.167683293681101	-0.645794046103154\\
-0.212095088792019	-0.633330577995338\\
-0.218787177019014	-0.630957344480193\\
-0.268269579527973	-0.610586741079713\\
-0.339322177189533	-0.572994162326537\\
-0.429193426012878	-0.511137991401059\\
-0.440678998833772	-0.501187233627272\\
-0.535944166158321	-0.398107170553497\\
-0.542867543932386	-0.388561725272628\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-0.173086961682736\\
-0.547292495818749	-0.158489319246111\\
-0.555131419371288	-0.125892541179417\\
-0.560058783815036	-0.1\\
-0.563160334405201	-0.0794328234724281\\
-0.565114337897258	-0.0630957344480193\\
-0.566346060730035	-0.0501187233627272\\
-0.567122759870386	-0.0398107170553497\\
-0.567612638699516	-0.0316227766016838\\
-0.567921657639148	-0.0251188643150958\\
-0.568116606071803	-0.0199526231496888\\
-0.568239598539413	-0.0158489319246111\\
-0.568317196891529	-0.0125892541179417\\
-0.568366156291153	-0.01\\
-0.568449859538876	0\\
-0.568366156291153	0.01\\
-0.568317196891529	0.0125892541179417\\
-0.568239598539413	0.0158489319246111\\
-0.568116606071803	0.0199526231496888\\
-0.567921657639148	0.0251188643150958\\
-0.567612638699516	0.0316227766016838\\
-0.567122759870386	0.0398107170553497\\
-0.566346060730035	0.0501187233627272\\
-0.565114337897258	0.0630957344480193\\
-0.563160334405201	0.0794328234724281\\
-0.560058783815036	0.1\\
-0.555131419371288	0.125892541179417\\
-0.547292495818749	0.158489319246111\\
-0.542867543932386	0.173086961682736\\
-0.533361462181916	0.199526231496888\\
-0.5098153418787	0.251188643150958\\
-0.471931149323385	0.316227766016838\\
-0.429193426012878	0.373638879064243\\
-0.406510543860672	0.398107170553497\\
-0.339322177189533	0.455862675565355\\
-0.271396885640944	0.501187233627272\\
-0.268269579527973	0.502909321905057\\
-0.212095088792019	0.527441001372976\\
-0.167683293681101	0.542607404412267\\
-0.132571136559011	0.552022489686144\\
-0.104811313415469	0.55788228175528\\
-0.0828642772854684	0.561535181726197\\
-0.0655128556859551	0.563814628026312\\
-0.0517947467923121	0.565237918245738\\
-0.0409491506238043	0.566126971741956\\
-0.0323745754281764	0.566682452201565\\
-0.0255954792269954	0.567029569472186\\
-0.0202358964772516	0.56724650228713\\
-0.0159985871960606	0.567382083738673\\
-0.012648552168553	0.567466824342979\\
-0.01	0.567519789832619\\
0	0.567608082908176\\
0.01	0.567519789832619\\
0.012648552168553	0.567466824342979\\
0.0159985871960606	0.567382083738673\\
0.0202358964772516	0.56724650228713\\
0.0255954792269954	0.567029569472186\\
0.0323745754281764	0.566682452201565\\
0.0409491506238043	0.566126971741956\\
0.0517947467923121	0.565237918245738\\
0.0655128556859551	0.563814628026312\\
0.0828642772854684	0.561535181726197\\
0.104811313415469	0.55788228175528\\
0.132571136559011	0.552022489686144\\
0.167683293681101	0.542607404412267\\
0.212095088792019	0.527441001372976\\
0.268269579527973	0.502909321905057\\
0.271396885640944	0.501187233627272\\
0.339322177189533	0.455862675565355\\
0.406510543860672	0.398107170553497\\
0.429193426012878	0.373638879064243\\
0.471931149323385	0.316227766016838\\
0.5098153418787	0.251188643150958\\
0.533361462181916	0.199526231496888\\
0.542867543932386	0.173086961682736\\
0.547292495818749	0.158489319246111\\
0.555131419371288	0.125892541179417\\
0.560058783815036	0.1\\
0.563160334405201	0.0794328234724281\\
0.565114337897258	0.0630957344480193\\
0.566346060730035	0.0501187233627272\\
0.567122759870386	0.0398107170553497\\
0.567612638699516	0.0316227766016838\\
0.567921657639148	0.0251188643150958\\
0.568116606071803	0.0199526231496888\\
0.568239598539413	0.0158489319246111\\
0.568317196891529	0.0125892541179417\\
0.568366156291153	0.01\\
0.568449859538876	0\\
0.568366156291153	-0.01\\
0.568317196891529	-0.0125892541179417\\
0.568239598539413	-0.0158489319246111\\
0.568116606071803	-0.0199526231496888\\
0.567921657639148	-0.0251188643150958\\
0.567612638699516	-0.0316227766016838\\
0.567122759870386	-0.0398107170553497\\
0.566346060730035	-0.0501187233627272\\
0.565114337897258	-0.0630957344480193\\
0.563160334405201	-0.0794328234724281\\
0.560058783815036	-0.1\\
0.555131419371288	-0.125892541179417\\
0.547292495818749	-0.158489319246111\\
0.542867543932386	-0.173086961682736\\
0.533361462181916	-0.199526231496888\\
0.5098153418787	-0.251188643150958\\
0.471931149323385	-0.316227766016838\\
0.429193426012878	-0.373638879064243\\
0.406510543860672	-0.398107170553497\\
0.339322177189533	-0.455862675565355\\
0.271396885640944	-0.501187233627272\\
0.268269579527973	-0.502909321905057\\
0.212095088792019	-0.527441001372976\\
0.167683293681101	-0.542607404412267\\
0.132571136559011	-0.552022489686144\\
0.104811313415469	-0.55788228175528\\
0.0828642772854684	-0.561535181726197\\
0.0655128556859551	-0.563814628026312\\
0.0517947467923121	-0.565237918245738\\
0.0409491506238043	-0.566126971741956\\
0.0323745754281764	-0.566682452201565\\
0.0255954792269954	-0.567029569472186\\
0.0202358964772516	-0.56724650228713\\
0.0159985871960606	-0.567382083738673\\
0.012648552168553	-0.567466824342979\\
0.01	-0.567519789832619\\
0	-0.567608082908176\\
-0.01	-0.567519789832619\\
-0.012648552168553	-0.567466824342979\\
-0.0159985871960606	-0.567382083738673\\
-0.0202358964772516	-0.56724650228713\\
-0.0255954792269954	-0.567029569472186\\
-0.0323745754281764	-0.566682452201565\\
-0.0409491506238043	-0.566126971741956\\
-0.0517947467923121	-0.565237918245738\\
-0.0655128556859551	-0.563814628026312\\
-0.0828642772854684	-0.561535181726197\\
-0.104811313415469	-0.55788228175528\\
-0.132571136559011	-0.552022489686144\\
-0.167683293681101	-0.542607404412267\\
-0.212095088792019	-0.527441001372976\\
-0.268269579527973	-0.502909321905057\\
-0.271396885640944	-0.501187233627272\\
-0.339322177189533	-0.455862675565355\\
-0.406510543860672	-0.398107170553497\\
-0.429193426012878	-0.373638879064243\\
-0.471931149323385	-0.316227766016838\\
-0.5098153418787	-0.251188643150958\\
-0.533361462181916	-0.199526231496888\\
-0.542867543932386	-0.173086961682736\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.429193426012878	-0.162399240047928\\
-0.430668195442892	-0.158489319246111\\
-0.440440927106297	-0.125892541179417\\
-0.446583838208034	-0.1\\
-0.450450519832749	-0.0794328234724281\\
-0.452886562443606	-0.0630957344480193\\
-0.454422142762478	-0.0501187233627272\\
-0.455390448197652	-0.0398107170553497\\
-0.456001176738705	-0.0316227766016838\\
-0.456386428509015	-0.0251188643150958\\
-0.456629469368868	-0.0199526231496888\\
-0.456782803225809	-0.0158489319246111\\
-0.456879544553579	-0.0125892541179417\\
-0.456940581897765	-0.01\\
-0.457044934156576	0\\
-0.456940581897765	0.01\\
-0.456879544553579	0.0125892541179417\\
-0.456782803225809	0.0158489319246111\\
-0.456629469368868	0.0199526231496888\\
-0.456386428509015	0.0251188643150958\\
-0.456001176738705	0.0316227766016838\\
-0.455390448197652	0.0398107170553497\\
-0.454422142762478	0.0501187233627272\\
-0.452886562443606	0.0630957344480193\\
-0.450450519832749	0.0794328234724281\\
-0.446583838208034	0.1\\
-0.440440927106297	0.125892541179417\\
-0.430668195442892	0.158489319246111\\
-0.429193426012878	0.162399240047928\\
-0.412132028579397	0.199526231496888\\
-0.381979667683021	0.251188643150958\\
-0.339322177189533	0.308503794810557\\
-0.332120262130733	0.316227766016838\\
-0.268269579527973	0.370744728470624\\
-0.227256867168351	0.398107170553497\\
-0.212095088792019	0.406339422520415\\
-0.167683293681101	0.425383010179678\\
-0.132571136559011	0.43720499600374\\
-0.104811313415469	0.444562802838\\
-0.0828642772854684	0.449149541079524\\
-0.0655128556859551	0.452011711847264\\
-0.0517947467923121	0.453798856233972\\
-0.0409491506238043	0.454915190024201\\
-0.0323745754281764	0.455612675169371\\
-0.0255954792269954	0.456048530536923\\
-0.0202358964772516	0.4563209207053\\
-0.0159985871960606	0.456491162604499\\
-0.012648552168553	0.456597566550261\\
-0.01	0.456664072296038\\
0	0.456774936877423\\
0.01	0.456664072296038\\
0.012648552168553	0.456597566550261\\
0.0159985871960606	0.456491162604499\\
0.0202358964772516	0.4563209207053\\
0.0255954792269954	0.456048530536923\\
0.0323745754281764	0.455612675169371\\
0.0409491506238043	0.454915190024201\\
0.0517947467923121	0.453798856233972\\
0.0655128556859551	0.452011711847264\\
0.0828642772854684	0.449149541079524\\
0.104811313415469	0.444562802838\\
0.132571136559011	0.43720499600374\\
0.167683293681101	0.425383010179678\\
0.212095088792019	0.406339422520415\\
0.227256867168351	0.398107170553497\\
0.268269579527973	0.370744728470624\\
0.332120262130733	0.316227766016838\\
0.339322177189533	0.308503794810557\\
0.381979667683021	0.251188643150958\\
0.412132028579397	0.199526231496888\\
0.429193426012878	0.162399240047928\\
0.430668195442892	0.158489319246111\\
0.440440927106297	0.125892541179417\\
0.446583838208034	0.1\\
0.450450519832749	0.0794328234724281\\
0.452886562443606	0.0630957344480193\\
0.454422142762478	0.0501187233627272\\
0.455390448197652	0.0398107170553497\\
0.456001176738705	0.0316227766016838\\
0.456386428509015	0.0251188643150958\\
0.456629469368868	0.0199526231496888\\
0.456782803225809	0.0158489319246111\\
0.456879544553579	0.0125892541179417\\
0.456940581897765	0.01\\
0.457044934156576	0\\
0.456940581897765	-0.01\\
0.456879544553579	-0.0125892541179417\\
0.456782803225809	-0.0158489319246111\\
0.456629469368868	-0.0199526231496888\\
0.456386428509015	-0.0251188643150958\\
0.456001176738705	-0.0316227766016838\\
0.455390448197652	-0.0398107170553497\\
0.454422142762478	-0.0501187233627272\\
0.452886562443606	-0.0630957344480193\\
0.450450519832749	-0.0794328234724281\\
0.446583838208034	-0.1\\
0.440440927106297	-0.125892541179417\\
0.430668195442892	-0.158489319246111\\
0.429193426012878	-0.162399240047928\\
0.412132028579397	-0.199526231496888\\
0.381979667683021	-0.251188643150958\\
0.339322177189533	-0.308503794810557\\
0.332120262130733	-0.316227766016838\\
0.268269579527973	-0.370744728470624\\
0.227256867168351	-0.398107170553497\\
0.212095088792019	-0.406339422520415\\
0.167683293681101	-0.425383010179678\\
0.132571136559011	-0.43720499600374\\
0.104811313415469	-0.444562802838\\
0.0828642772854684	-0.449149541079524\\
0.0655128556859551	-0.452011711847264\\
0.0517947467923121	-0.453798856233972\\
0.0409491506238043	-0.454915190024201\\
0.0323745754281764	-0.455612675169371\\
0.0255954792269954	-0.456048530536923\\
0.0202358964772516	-0.4563209207053\\
0.0159985871960606	-0.456491162604499\\
0.012648552168553	-0.456597566550261\\
0.01	-0.456664072296038\\
0	-0.456774936877423\\
-0.01	-0.456664072296038\\
-0.012648552168553	-0.456597566550261\\
-0.0159985871960606	-0.456491162604499\\
-0.0202358964772516	-0.4563209207053\\
-0.0255954792269954	-0.456048530536923\\
-0.0323745754281764	-0.455612675169371\\
-0.0409491506238043	-0.454915190024201\\
-0.0517947467923121	-0.453798856233972\\
-0.0655128556859551	-0.452011711847264\\
-0.0828642772854684	-0.449149541079524\\
-0.104811313415469	-0.444562802838\\
-0.132571136559011	-0.43720499600374\\
-0.167683293681101	-0.425383010179678\\
-0.212095088792019	-0.406339422520415\\
-0.227256867168351	-0.398107170553497\\
-0.268269579527973	-0.370744728470624\\
-0.332120262130733	-0.316227766016838\\
-0.339322177189533	-0.308503794810557\\
-0.381979667683021	-0.251188643150958\\
-0.412132028579397	-0.199526231496888\\
-0.429193426012878	-0.162399240047928\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.268269579527973	-0.173884737250952\\
-0.277405790702667	-0.158489319246111\\
-0.292749956513041	-0.125892541179417\\
-0.302394941124293	-0.1\\
-0.30846601787428	-0.0794328234724281\\
-0.312290848334129	-0.0630957344480193\\
-0.314701862965396	-0.0501187233627272\\
-0.31622219931189	-0.0398107170553497\\
-0.317181104183302	-0.0316227766016838\\
-0.317785987980992	-0.0251188643150958\\
-0.318167586430713	-0.0199526231496888\\
-0.31840833591676	-0.0158489319246111\\
-0.318560229473766	-0.0125892541179417\\
-0.318656064206784	-0.01\\
-0.318819907686481	0\\
-0.318656064206784	0.01\\
-0.318560229473766	0.0125892541179417\\
-0.31840833591676	0.0158489319246111\\
-0.318167586430713	0.0199526231496888\\
-0.317785987980992	0.0251188643150958\\
-0.317181104183302	0.0316227766016838\\
-0.31622219931189	0.0398107170553497\\
-0.314701862965396	0.0501187233627272\\
-0.312290848334129	0.0630957344480193\\
-0.30846601787428	0.0794328234724281\\
-0.302394941124293	0.1\\
-0.292749956513041	0.125892541179417\\
-0.277405790702667	0.158489319246111\\
-0.268269579527973	0.173884737250952\\
-0.249217726721245	0.199526231496888\\
-0.212095088792019	0.239054446076593\\
-0.197671254409156	0.251188643150958\\
-0.167683293681101	0.27136050411948\\
-0.132571136559011	0.289957034228195\\
-0.104811313415469	0.301531204453381\\
-0.0828642772854684	0.308746355704509\\
-0.0655128556859551	0.313248682610554\\
-0.0517947467923121	0.316059943331946\\
-0.0507587199931689	0.316227766016838\\
-0.0409491506238043	0.317519755889792\\
-0.0323745754281764	0.31841228904474\\
-0.0255954792269954	0.318970029046797\\
-0.0202358964772516	0.31931859167647\\
-0.0159985871960606	0.319536440816985\\
-0.012648552168553	0.319672600060041\\
-0.01	0.319757703783771\\
0	0.31989957105547\\
0.01	0.319757703783771\\
0.012648552168553	0.319672600060041\\
0.0159985871960606	0.319536440816985\\
0.0202358964772516	0.31931859167647\\
0.0255954792269954	0.318970029046797\\
0.0323745754281764	0.31841228904474\\
0.0409491506238043	0.317519755889792\\
0.0507587199931689	0.316227766016838\\
0.0517947467923121	0.316059943331946\\
0.0655128556859551	0.313248682610554\\
0.0828642772854684	0.308746355704509\\
0.104811313415469	0.301531204453381\\
0.132571136559011	0.289957034228195\\
0.167683293681101	0.27136050411948\\
0.197671254409156	0.251188643150958\\
0.212095088792019	0.239054446076593\\
0.249217726721245	0.199526231496888\\
0.268269579527973	0.173884737250952\\
0.277405790702667	0.158489319246111\\
0.292749956513041	0.125892541179417\\
0.302394941124293	0.1\\
0.30846601787428	0.0794328234724281\\
0.312290848334129	0.0630957344480193\\
0.314701862965396	0.0501187233627272\\
0.31622219931189	0.0398107170553497\\
0.317181104183302	0.0316227766016838\\
0.317785987980992	0.0251188643150958\\
0.318167586430713	0.0199526231496888\\
0.31840833591676	0.0158489319246111\\
0.318560229473766	0.0125892541179417\\
0.318656064206784	0.01\\
0.318819907686481	0\\
0.318656064206784	-0.01\\
0.318560229473766	-0.0125892541179417\\
0.31840833591676	-0.0158489319246111\\
0.318167586430713	-0.0199526231496888\\
0.317785987980992	-0.0251188643150958\\
0.317181104183302	-0.0316227766016838\\
0.31622219931189	-0.0398107170553497\\
0.314701862965396	-0.0501187233627272\\
0.312290848334129	-0.0630957344480193\\
0.30846601787428	-0.0794328234724281\\
0.302394941124293	-0.1\\
0.292749956513041	-0.125892541179417\\
0.277405790702667	-0.158489319246111\\
0.268269579527973	-0.173884737250952\\
0.249217726721245	-0.199526231496888\\
0.212095088792019	-0.239054446076593\\
0.197671254409156	-0.251188643150958\\
0.167683293681101	-0.27136050411948\\
0.132571136559011	-0.289957034228195\\
0.104811313415469	-0.301531204453381\\
0.0828642772854684	-0.308746355704509\\
0.0655128556859551	-0.313248682610554\\
0.0517947467923121	-0.316059943331946\\
0.0507587199931689	-0.316227766016838\\
0.0409491506238043	-0.317519755889792\\
0.0323745754281764	-0.31841228904474\\
0.0255954792269954	-0.318970029046797\\
0.0202358964772516	-0.31931859167647\\
0.0159985871960606	-0.319536440816985\\
0.012648552168553	-0.319672600060041\\
0.01	-0.319757703783771\\
0	-0.31989957105547\\
-0.01	-0.319757703783771\\
-0.012648552168553	-0.319672600060041\\
-0.0159985871960606	-0.319536440816985\\
-0.0202358964772516	-0.31931859167647\\
-0.0255954792269954	-0.318970029046797\\
-0.0323745754281764	-0.31841228904474\\
-0.0409491506238043	-0.317519755889792\\
-0.0507587199931689	-0.316227766016838\\
-0.0517947467923121	-0.316059943331946\\
-0.0655128556859551	-0.313248682610554\\
-0.0828642772854684	-0.308746355704509\\
-0.104811313415469	-0.301531204453381\\
-0.132571136559011	-0.289957034228195\\
-0.167683293681101	-0.27136050411948\\
-0.197671254409156	-0.251188643150958\\
-0.212095088792019	-0.239054446076593\\
-0.249217726721245	-0.199526231496888\\
-0.268269579527973	-0.173884737250952\\
};
\draw(axis cs:0,0) circle[black, radius=0.5];
\node[anchor = north east] at (axis cs: 10,10) {(a)};
\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(1.34in,0in)},
scale only axis,
xmode=log,
xmin=0.05,
xmax=\xmax,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$y/\varsigma_0$},
yticklabel pos=right,
ymode=log,
ymin=\ymin,
ymax=\ymax,
ytick = {0.0001, 0.001, 0.001, 0.01, 0.1, 1},
yminorticks=true,
ylabel style={font=\color{mycolorA},rotate = -90,xshift = -5pt},%title={\textcolor{mycolor1}{ $\tilde{b}_{z}$ (nT)\hspace{5in}   }},
ylabel={\textcolor{mycolorA}{ $\tilde{b}_{z}$ }},
axis background/.style={fill=white, opacity = 0},
%separate axis lines, axis y line*= right,%axis x line*= bottom,
every y tick label/.append style={font=\color{mycolorA}},
every y tick/.append style={mycolorA},
ylabel style={font=\color{mycolorA}},
xmajorgrids,xminorgrids,ymajorgrids,yminorgrids,
major grid style={black, opacity = 0.05},
minor grid style={black, opacity = 0.05}, 
clip = true,  clip mode=individual,legend columns=1,
legend style={fill = none, at={(0.05,1.0)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}]

\draw[color=black, line width=0.0pt, name path = la] (\xmin, \ymin) --(1.4142, \ymin); 
\draw[color=black, line width=0.0pt, name path= lb] (1.4142, \ymax) -- (\xmin, \ymax) ;
\addplot[white,opacity=0.02,line width = 1pt, forget plot] fill between[of=la and lb];

\addplot [color=black!40!, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
    X    Y \\
1.414	0.00001\\
1.414	10\\
};

\draw[color=black, line width=0.0pt, name path = lc] (1.4142, \ymin) --(\HH, \ymin); 
\draw[color=black, line width=0.0pt, name path= ld] (1.4142, \ymax) -- (\HH, \ymax) ;
\addplot[black,opacity=0.05, forget plot] fill between[of=lc and ld];

\addplot [color=black!40!, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*\HH, y expr=\thisrow{Y}*\scaler]{%
    X    Y \\
1	0.00001\\
1	10\\
};

\draw[color=black, line width=0.0pt, name path = le] (320, \ymin) --(1500, \ymin); 
\draw[color=black, line width=0.0pt, name path= lf]  (320, \ymax) -- (1500, \ymax) ;
\addplot[white,opacity=0.02, forget plot] fill between[of=le and lf];


%% H =50
% \addplot[color=mycolorA!1!black, line width=1.0pt, mark= none, domain=0.01:10000,samples=100] {1/x};
\addplot [color=mycolorA, line width=1pt, mark=o, mark size=1.0pt, mark options={solid, mycolorA}]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
  X    Y\\
0	-2.53039855735437e-09\\
0.00999999977648258	0.00499648973345757\\
0.0126485517248511	0.00631967652589083\\
0.015998587012291	0.00799312070012093\\
0.0202358961105347	0.010109419003129\\
0.0255954787135124	0.0127854868769646\\
0.0323745757341385	0.0161689035594463\\
0.0409491509199142	0.020445704460144\\
0.051794745028019	0.0258507654070854\\
0.0655128583312035	0.0326813124120235\\
0.0828642770648003	0.0413132756948471\\
0.104811310768127	0.0522113256156445\\
0.132571130990982	0.0659238547086716\\
0.167683288455009	0.0831614136695862\\
0.212095081806183	0.104751832783222\\
0.268269568681717	0.131622120738029\\
0.339322179555893	0.164702042937279\\
0.429193437099457	0.204813271760941\\
0.542867541313171	0.252093374729156\\
0.686648845672607	0.305539488792419\\
0.868511378765106	0.361350059509277\\
1.09854114055634	0.411954700946808\\
1.38949549198151	0.445153653621674\\
1.75751066207886	0.447072863578796\\
2.22299647331238	0.411314964294434\\
2.8117687702179	0.348241448402405\\
3.55648040771484	0.27996039390564\\
4.49843263626099	0.22139398753643\\
5.689866065979	0.174621537327766\\
7.19685649871826	0.137531161308289\\
9.10298156738281	0.108077645301819\\
11.5139541625977	0.0846370309591293\\
14.5634851455688	0.0659270510077477\\
18.4207000732422	0.0509420782327652\\
23.2995185852051	0.0389056317508221\\
29.470516204834	0.0292351879179478\\
37.275936126709	0.021510349586606\\
47.1486625671387	0.0154329724609852\\
59.6362342834473	0.0107747120782733\\
75.4311981201172	0.00732535775750875\\
95.4095458984375	0.00486553180962801\\
120.679260253906	0.00317196967080235\\
152.641799926758	0.00203941995278001\\
193.069778442383	0.00129853608086705\\
244.205307006836	0.000821382272988558\\
308.884368896484	0.000517322681844234\\
390.694000244141	0.000324912107316777\\
494.171325683594	0.000203703777515329\\
625.05517578125	0.000127568026073277\\
790.604309082031	7.98322216724046e-05\\
1000	4.99367852171417e-05\\
};
% %% H = 5
% \addplot [color=mycolorA, line width=1pt, mark=o, mark size=1.0pt, mark options={solid, mycolorA}]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
%   X    Y\\
% 0.00999999977648258	0.00494604185223579\\
% 0.0126485517248511	0.00625584740191698\\
% 0.015998587012291	0.00791239365935326\\
% 0.0202358961105347	0.0100073479115963\\
% 0.0255954787135124	0.0126563962548971\\
% 0.0323745757341385	0.0160056352615356\\
% 0.0409491509199142	0.0202389135956764\\
% 0.051794745028019	0.0255873575806618\\
% 0.0655128583312035	0.0323404148221016\\
% 0.0828642770648003	0.0408597365021706\\
% 0.104811310768127	0.051598533987999\\
% 0.132571130990982	0.065131813287735\\
% 0.167683288455009	0.0821870863437653\\
% 0.212095081806183	0.103594839572906\\
% 0.268269568681717	0.130089074373245\\
% 0.339322179555893	0.162751942873001\\
% 0.429193437099457	0.202394187450409\\
% 0.542867541313171	0.249207526445389\\
% 0.686648845672607	0.301851570606232\\
% 0.868511378765106	0.356874614953995\\
% 1.09854114055634	0.406173169612885\\
% 1.38949549198151	0.438209474086761\\
% 1.75751066207886	0.438590168952942\\
% 2.22299647331238	0.401086926460266\\
% 2.8117687702179	0.335807740688324\\
% 3.55648040771484	0.264787942171097\\
% 4.49843263626099	0.203131079673767\\
% 5.689866065979	0.153164103627205\\
% 7.19685649871826	0.113150469958782\\
% 9.10298156738281	0.0815340057015419\\
% 11.5139541625977	0.0571579113602638\\
% 14.5634851455688	0.0389940142631531\\
% 18.4207000732422	0.025967987254262\\
% 23.2995185852051	0.0169605240225792\\
% 29.470516204834	0.0109182875603437\\
% 37.275936126709	0.00695746950805187\\
% 47.1486625671387	0.00440318137407303\\
% 59.6362342834473	0.0027741095982492\\
% 75.4311981201172	0.00174268067348748\\
% 95.4095458984375	0.00109271332621574\\
% 120.679260253906	0.000684361380990595\\
% 152.641799926758	0.000428295490564778\\
% 193.069778442383	0.000267916300799698\\
% 244.205307006836	0.000167544290889055\\
% 308.884368896484	0.000104756130895112\\
% 390.694000244141	6.5491178247612e-05\\
% 494.171325683594	4.09403364756145e-05\\
% 625.05517578125	2.55918421316892e-05\\
% 790.604309082031	1.59970477398019e-05\\
% 1000	9.99933035927825e-06\\
% };
\addlegendentry{$\tilde{b}_z(y)$}

\addplot[color=mycolorA!1!red, line width=1.0pt, mark= none, domain=0.01:10000,samples=100] {x*\HH/(x^2*sqrt(\HH^2+x^2))};
\addlegendentry{Eq. \ref{eq:bz_dirac}}

% \node[color=red, right, align=left, rotate =90]
% at (axis cs:150,0.025) {  \footnotesize$H/(2\varsigma_0)$};
% \addplot [color=black, dash dot, line width=1pt, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
%     X Y\\
% 0.01	0.005\\
% 1.41421356237309	0.70710678118\\
% };

\node[right, anchor=south, rotate =0] at (axis cs:0.3,\ymin*40) {I};
%\node[right, align=left, rotate =30] at (axis cs:0.07,0.08) {$(y/\varsigma_0)$};
% \addplot [color=black,  dash dot,line width=1pt, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
%   X    Y\\
% 1.4142135623731	0.70710678118\\
% 320	1/320\\
% };

\node[right, anchor=south, rotate = 0] at (axis cs:10,\ymin*40) {II};
%\node[right, align=left, rotate = -50] at (axis cs:5,0.6) {$\tilde{b}_z\sim \varsigma_0/y$};
%\node[right, align=left, rotate = -50] at (axis cs:5,0.6) {\footnotesize Eq. \ref{eq:bz_dirac}};

% \node[right, align=left, rotate = -35] at (axis cs:10,0.3) {$(y/\varsigma_0)^{-1}$};
% \addplot [color=black,  dash dot , line width=1pt, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
%   X  Y\\
% 320	    1/(320)\\
% 2000    1/2000/2000*320\\
% };
%\node[right, align=left, rotate = -50] at (axis cs:300,0.02) {$b\sim y^{-2}$};
\node[right, anchor=south, rotate = 0] at (axis cs:1000,\ymin*40) {III};

\node[anchor = north east] at (axis cs: \xmax,\ymax) {(d)};
% \node[anchor = south ] at (axis cs: \HH,\ymin) {$\frac{H}{\varsigma_0}$};
% \node[anchor = south ] at (axis cs: 1.414,\ymin) {$\sqrt{2}$};
%\node[anchor = west ] at (axis cs: \xmax,2e-4) {\footnotesize Eq. \ref{eq:bz_dirac}};


\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in, 0in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
xtick ={0, pi/2, pi, 3*pi/2, 2*pi},
xticklabels ={$0$, $\pi/2$, $\pi$, $3\pi/2$, $2\pi$},
ymin=-1,
ymax=1,
ytick = {-1,0, 1},
ylabel style={font=\color{white!15!black},yshift = -5pt},
ylabel={Normalized Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
major grid style={black, opacity = 0.05},
minor grid style={black, opacity = 0.05},
legend columns=1,clip = true,  clip mode=individual,
legend style={fill = none, at={(0.0,1.0)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize,/tikz/every even column/.append style={column sep=0.1cm}}]



\addplot[color=mycolorA, line width=1pt, draw=none,  mark=o, mark size=1.0pt, mark options={mycolorA}]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*1]{%
  X    Y\\
0	6.80690970067023e-18\\
0.0634665182543393	0.0635280231326322\\
0.126933036508679	0.126571089134668\\
0.190399554763018	0.189553246920752\\
0.253866073017357	0.251845556819201\\
0.317332591271696	0.311710640389912\\
0.380799109526036	0.371963464788731\\
0.444265627780375	0.429504136977524\\
0.507732146034714	0.486920439531623\\
0.571198664289053	0.540612889000883\\
0.634665182543393	0.59134539383359\\
0.698131700797732	0.639937989980108\\
0.761598219052071	0.687347117797143\\
0.82506473730641	0.733324136225742\\
0.88853125556075	0.773312872724893\\
0.951997773815089	0.80940723216794\\
1.01546429206943	0.843222511708461\\
1.07893081032377	0.874467211780184\\
1.14239732857811	0.902960552869447\\
1.20586384683245	0.928034263471844\\
1.26933036508679	0.950170131572679\\
1.33279688334112	0.969644926493148\\
1.39626340159546	0.983045060925468\\
1.4597299198498	0.993782979458612\\
1.52319643810414	0.999503784779103\\
1.58666295635848	1\\
1.65012947461282	0.997625760474326\\
1.71359599286716	0.98870795003905\\
1.7770625111215	0.976639471854251\\
1.84052902937584	0.960122720166223\\
1.90399554763018	0.939242013940633\\
1.96746206588452	0.915078451890624\\
2.03092858413886	0.888407922236729\\
2.0943951023932	0.857515687197831\\
2.15786162064753	0.826463142550334\\
2.22132813890187	0.790280735870631\\
2.28479465715621	0.754560596984922\\
2.34826117541055	0.708981375686772\\
2.41172769366489	0.66356535703754\\
2.47519421191923	0.613960933001635\\
2.53866073017357	0.566264391839512\\
2.60212724842791	0.510049896866012\\
2.66559376668225	0.45526265899351\\
2.72906028493659	0.398804213032361\\
2.79252680319093	0.340570310990565\\
2.85599332144527	0.280581156051952\\
2.91945983969961	0.219858873384825\\
2.98292635795395	0.157793810700194\\
3.04639287620828	0.0950625006295411\\
3.10985939446262	0.0317963781077357\\
3.17332591271696	-0.0317986669987163\\
3.2367924309713	-0.095110644835639\\
3.30025894922564	-0.158029433081151\\
3.36372546747998	-0.220464492529199\\
3.42719198573432	-0.281848457980371\\
3.49065850398866	-0.34297674074966\\
3.554125022243	-0.400769178465522\\
3.61759154049734	-0.458349936178843\\
3.68105805875168	-0.514162652867807\\
3.74452457700602	-0.566585209659861\\
3.80799109526036	-0.615804530032619\\
3.87145761351469	-0.663759715613016\\
3.93492413176903	-0.710543043445016\\
3.99839065002337	-0.754722284990727\\
4.06185716827771	-0.791547308627726\\
4.12532368653205	-0.826704514076536\\
4.18879020478639	-0.859302524136778\\
4.25225672304073	-0.889049097849921\\
4.31572324129507	-0.915772463350746\\
4.37918975954941	-0.939471780269973\\
4.44265627780375	-0.960339506316177\\
4.50612279605809	-0.976692362585939\\
4.56958931431243	-0.988726126834859\\
4.63305583256677	-0.997627820215121\\
4.69652235082111	-0.99999999853225\\
4.75998886907544	-0.999503783122551\\
4.82345538732978	-0.993774560180229\\
4.88692190558412	-0.983017930720173\\
4.95038842383846	-0.969630422748705\\
5.0138549420928	-0.949899745701745\\
5.07732146034714	-0.927445665053907\\
5.14078797860148	-0.902827411842757\\
5.20425449685582	-0.87301763540411\\
5.26772101511016	-0.842216015435324\\
5.3311875333645	-0.808754884200584\\
5.39465405161884	-0.772587952120209\\
5.45812056987318	-0.732681733065983\\
5.52158708812751	-0.686248906660722\\
5.58505360638185	-0.639114554115849\\
5.64852012463619	-0.589267142089142\\
5.71198664289053	-0.538778904635158\\
5.77545316114487	-0.481469303560441\\
5.83891967939921	-0.428819712675\\
5.90238619765355	-0.369105148941781\\
5.96585271590789	-0.311295675524437\\
6.02931923416223	-0.250842800602486\\
6.09278575241657	-0.189107816233992\\
6.15625227067091	-0.126457727925308\\
6.21971878892525	-0.0635118602787616\\
6.28318530717959	-2.37994144951703e-16\\
};
\addlegendentry{$\tilde{b}_z(\theta)/\mathrm{max}(\tilde{b}_z(\theta))$}

\addplot[color=red, line width=1.0pt, mark= none, domain=0:7,samples=100] {sin(x*180/3.14159)};
\addlegendentry{$\mathrm{sin}(\theta)$}
\node[anchor = north east] at (axis cs: 2*pi,1) {(c)};
%\addplot[color=red, line width=1.0pt, mark= none, domain=0:7,samples=100] {sin(x*180/3.14159)};

\end{axis}

\end{tikzpicture}%

==> Figure1_field.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96863,0.96863,0.96863}%
\definecolor{mycolor2}{rgb}{0.81961,0.89804,0.94118}%
\definecolor{mycolor3}{rgb}{0.57255,0.77255,0.87059}%
\definecolor{mycolor4}{rgb}{0.26275,0.57647,0.76471}%
\definecolor{mycolor5}{rgb}{0.12941,0.40000,0.67451}%
\definecolor{mycolor6}{rgb}{0.01961,0.18824,0.38039}%
\definecolor{mycolor7}{rgb}{0.99216,0.85882,0.78039}%
\definecolor{mycolor8}{rgb}{0.95686,0.64706,0.50980}%
\definecolor{mycolor9}{rgb}{0.83922,0.37647,0.30196}%
\definecolor{mycolor10}{rgb}{0.69804,0.09412,0.16863}%
\definecolor{mycolor11}{rgb}{0.40392,0.00000,0.12157}%

\definecolor{mycolorA}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorB}{rgb}{0.85000,0.32500,0.09800}%


\newcommand\Height{1.75in}
\newcommand\Width{1.75in}
\newcommand\ymin{1e-4}
\newcommand\ymax{10}
\newcommand\xmin{0.05}
\newcommand\xmax{500}

\begin{tikzpicture}


% \begin{axis}[%
% width=\Width,
% height=\Height,
% at={(3.5in,0in)},
% scale only axis,
% point meta min=-1,
% point meta max=1,
% xmin=-10,
% xmax=10,
% xlabel style={font=\color{white!15!black}},
% xlabel={$x/\varsigma_0$},
% ymin=-10,
% ymax=10,
% ylabel style={font=\color{white!15!black}, yshift = -10pt},
% ylabel={$y/\varsigma_0$},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids,
% xminorgrids,
% yminorgrids,
% colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627); rgb(6pt)=(0.992157,0.858824,0.780392); rgb(7pt)=(0.956863,0.647059,0.509804); rgb(8pt)=(0.839216,0.376471,0.301961); rgb(9pt)=(0.698039,0.0941176,0.168627); rgb(10pt)=(0.403922,0,0.121569)},
% colorbar,
% colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$w/W$},
% colorbar/width=2.5mm},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,view={0}{90}
% ]

% \addplot3[contour filled={number = 11,labels={false}}, 
%             thick, shader=interp,
%     domain=-5:5,
%     domain y = -5:5,
%     samples = 30,
%     samples y = 30]{-exp(-x^2-y^2)};
% \end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(3.5in,0in)},
scale only axis,
point meta min=-1,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x/\varsigma_0$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}, yshift = -10pt},
ylabel={$y/\varsigma_0$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
point meta min=-0.45,
point meta max=0.45,
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627); rgb(6pt)=(0.992157,0.858824,0.780392); rgb(7pt)=(0.956863,0.647059,0.509804); rgb(8pt)=(0.839216,0.376471,0.301961); rgb(9pt)=(0.698039,0.0941176,0.168627); rgb(10pt)=(0.403922,0,0.121569)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$b_z/(\mu_0\sigma W B_y \varsigma_0)$},
colorbar/width=2.5mm},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]

\addplot[fill=mycolor1, draw=none, forget plot,opacity=.01] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11	-11\\
};

\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-10	-6.1622301580958\\
-10.710034637708	-7.49894209332456\\
-11.1289378863508	-10\\
-10.6022331854647	-13.3352143216332\\
-10	-14.6714037036572\\
-7.7886765810481	-17.7827941003892\\
-7.49894209332456	-18.1078689917242\\
-5.62341325190349	-19.6752398641443\\
-4.21696503428582	-20.4359530995286\\
-3.16227766016838	-20.8287406607648\\
-2.37137370566166	-21.0390703953811\\
-1.77827941003892	-21.1540980803164\\
-1.33352143216332	-21.2177704080639\\
-1	-21.2532584482831\\
-0.749894209332456	-21.2731148895546\\
-0.562341325190349	-21.2842494622783\\
-0.421696503428582	-21.2905009382427\\
-0.316227766016838	-21.294013256249\\
-0.237137370566166	-21.2959873836492\\
-0.177827941003892	-21.2970972027677\\
-0.133352143216332	-21.2977212005457\\
-0.1	-21.2980720688604\\
-0.0749894209332456	-21.2982693666771\\
-0.0562341325190349	-21.2983803122507\\
-0.0421696503428582	-21.2984427005381\\
-0.0316227766016838	-21.298477783736\\
-0.0237137370566166	-21.2984975123687\\
-0.0177827941003892	-21.2985086065627\\
-0.0133352143216332	-21.2985148452766\\
-0.01	-21.29851835356\\
0	-21.2985228612996\\
0.01	-21.29851835356\\
0.0133352143216332	-21.2985148452766\\
0.0177827941003892	-21.2985086065627\\
0.0237137370566166	-21.2984975123687\\
0.0316227766016838	-21.298477783736\\
0.0421696503428582	-21.2984427005381\\
0.0562341325190349	-21.2983803122507\\
0.0749894209332456	-21.2982693666771\\
0.1	-21.2980720688604\\
0.133352143216332	-21.2977212005457\\
0.177827941003892	-21.2970972027677\\
0.237137370566166	-21.2959873836492\\
0.316227766016838	-21.294013256249\\
0.421696503428582	-21.2905009382427\\
0.562341325190349	-21.2842494622783\\
0.749894209332456	-21.2731148895546\\
1	-21.2532584482831\\
1.33352143216332	-21.2177704080639\\
1.77827941003892	-21.1540980803164\\
2.37137370566166	-21.0390703953811\\
3.16227766016838	-20.8287406607648\\
4.21696503428582	-20.4359530995286\\
5.62341325190349	-19.6752398641443\\
7.49894209332456	-18.1078689917242\\
7.7886765810481	-17.7827941003892\\
10	-14.6714037036572\\
10.6022331854647	-13.3352143216332\\
11.1289378863508	-10\\
10.710034637708	-7.49894209332456\\
10	-6.1622301580958\\
9.83951915866738	-5.62341325190349\\
9.0681652377374	-4.21696503428582\\
8.07262311830717	-3.16227766016838\\
7.49894209332456	-2.78683594419097\\
7.14218252239325	-2.37137370566166\\
6.34452194901705	-1.77827941003892\\
5.62341325190349	-1.45089507574173\\
5.47804000242039	-1.33352143216332\\
4.87051119793409	-1\\
4.21696503428582	-0.786396242014233\\
4.15341476858433	-0.749894209332456\\
3.69062638546134	-0.562341325190349\\
3.16227766016838	-0.436765594775414\\
3.1222810460319	-0.421696503428582\\
2.73110243962178	-0.316227766016838\\
2.37137370566166	-0.257059486433699\\
2.27425567484404	-0.237137370566166\\
1.85315847780285	-0.177827941003892\\
1.77827941003892	-0.170281929134003\\
1.39466195288237	-0.133352143216332\\
1.33352143216332	-0.128897893436392\\
1	-0.108422663367552\\
0.805990348521644	-0.1\\
0.749894209332456	-0.0978098640882616\\
0.562341325190349	-0.0920991597972095\\
0.421696503428582	-0.0890424889360379\\
0.316227766016838	-0.0874536434745237\\
0.237137370566166	-0.0863506344716998\\
0.177827941003892	-0.0859561921818527\\
0.133352143216332	-0.0856431674227212\\
0.1	-0.0853801437280644\\
0.0749894209332456	-0.0852608224316632\\
0.0562341325190349	-0.0852406485226833\\
0.0421696503428582	-0.0852526496489328\\
0.0316227766016838	-0.0852676915228151\\
0.0237137370566166	-0.0852788074911049\\
0.0177827941003892	-0.0852858898645239\\
0.0133352143216332	-0.0852901323689137\\
0.01	-0.0852925995523414\\
0	-0.0852958550899474\\
-0.01	-0.0852925995523414\\
-0.0133352143216332	-0.0852901323689137\\
-0.0177827941003892	-0.0852858898645239\\
-0.0237137370566166	-0.0852788074911049\\
-0.0316227766016838	-0.085267691522815\\
-0.0421696503428582	-0.0852526496489328\\
-0.0562341325190349	-0.0852406485226833\\
-0.0749894209332456	-0.0852608224316632\\
-0.1	-0.0853801437280644\\
-0.133352143216332	-0.0856431674227212\\
-0.177827941003892	-0.0859561921818527\\
-0.237137370566166	-0.0863506344716998\\
-0.316227766016838	-0.0874536434745237\\
-0.421696503428582	-0.0890424889360379\\
-0.562341325190349	-0.0920991597972095\\
-0.749894209332456	-0.0978098640882616\\
-0.805990348521643	-0.1\\
-1	-0.108422663367552\\
-1.33352143216332	-0.128897893436392\\
-1.39466195288237	-0.133352143216332\\
-1.77827941003892	-0.170281929134003\\
-1.85315847780285	-0.177827941003892\\
-2.27425567484404	-0.237137370566166\\
-2.37137370566166	-0.257059486433699\\
-2.73110243962178	-0.316227766016838\\
-3.1222810460319	-0.421696503428582\\
-3.16227766016838	-0.436765594775414\\
-3.69062638546134	-0.562341325190349\\
-4.15341476858433	-0.749894209332456\\
-4.21696503428582	-0.786396242014233\\
-4.87051119793409	-1\\
-5.47804000242039	-1.33352143216332\\
-5.62341325190349	-1.45089507574173\\
-6.34452194901705	-1.77827941003892\\
-7.14218252239325	-2.37137370566166\\
-7.49894209332456	-2.78683594419097\\
-8.07262311830717	-3.16227766016838\\
-9.0681652377374	-4.21696503428582\\
-9.83951915866738	-5.62341325190349\\
-10	-6.1622301580958\\
};
\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-7.49894209332456	-6.79347405199893\\
-7.60655305861049	-7.49894209332456\\
-7.49894209332456	-8.09664068952073\\
-7.09774955957914	-10\\
-5.62341325190349	-12.378176830669\\
-4.43859606273335	-13.3352143216332\\
-4.21696503428582	-13.5324788589798\\
-3.16227766016838	-14.2303307029736\\
-2.37137370566166	-14.5909096053398\\
-1.77827941003892	-14.7841183657963\\
-1.33352143216332	-14.8898308702364\\
-1	-14.9483635676743\\
-0.749894209332456	-14.9809925495077\\
-0.562341325190349	-14.9992510732915\\
-0.421696503428582	-15.0094901842778\\
-0.316227766016838	-15.0152390893812\\
-0.237137370566166	-15.0184691022382\\
-0.177827941003892	-15.0202845761938\\
-0.133352143216332	-15.0213052090418\\
-0.1	-15.0218790635344\\
-0.0749894209332456	-15.0222017373191\\
-0.0562341325190349	-15.0223831811705\\
-0.0421696503428582	-15.0224852117154\\
-0.0316227766016838	-15.0225425868121\\
-0.0237137370566166	-15.0225748509169\\
-0.0177827941003892	-15.0225929942668\\
-0.0133352143216332	-15.022603196994\\
-0.01	-15.0226089344001\\
0	-15.0226163063012\\
0.01	-15.0226089344001\\
0.0133352143216332	-15.022603196994\\
0.0177827941003892	-15.0225929942668\\
0.0237137370566166	-15.0225748509169\\
0.0316227766016838	-15.0225425868121\\
0.0421696503428582	-15.0224852117154\\
0.0562341325190349	-15.0223831811705\\
0.0749894209332456	-15.0222017373191\\
0.1	-15.0218790635344\\
0.133352143216332	-15.0213052090418\\
0.177827941003892	-15.0202845761938\\
0.237137370566166	-15.0184691022382\\
0.316227766016838	-15.0152390893812\\
0.421696503428582	-15.0094901842778\\
0.562341325190349	-14.9992510732915\\
0.749894209332456	-14.9809925495077\\
1	-14.9483635676743\\
1.33352143216332	-14.8898308702364\\
1.77827941003892	-14.7841183657963\\
2.37137370566166	-14.5909096053398\\
3.16227766016838	-14.2303307029736\\
4.21696503428582	-13.5324788589798\\
4.43859606273335	-13.3352143216332\\
5.62341325190349	-12.378176830669\\
7.09774955957914	-10\\
7.49894209332456	-8.09664068952073\\
7.60655305861049	-7.49894209332456\\
7.49894209332456	-6.79347405199894\\
7.39872553209908	-5.62341325190349\\
6.9733329131865	-4.21696503428582\\
6.37814592928539	-3.16227766016838\\
5.62341325190349	-2.41794451535358\\
5.59686502650452	-2.37137370566166\\
5.07894286966932	-1.77827941003892\\
4.4214158213079	-1.33352143216332\\
4.21696503428582	-1.24119103495334\\
3.9136968339037	-1\\
3.40143588581374	-0.749894209332456\\
3.16227766016838	-0.67262861143657\\
2.94825645050665	-0.562341325190349\\
2.51187537785265	-0.421696503428582\\
2.37137370566166	-0.390607839657557\\
2.10284734053607	-0.316227766016838\\
1.77827941003892	-0.257278340760942\\
1.66342169105248	-0.237137370566166\\
1.33352143216332	-0.194167263833408\\
1.1724656052641	-0.177827941003892\\
1	-0.163227935885558\\
0.749894209332456	-0.147265618687191\\
0.562341325190349	-0.13868882499264\\
0.421696503428582	-0.134057602922838\\
0.392107686974157	-0.133352143216332\\
0.316227766016838	-0.131582900551715\\
0.237137370566166	-0.130033953265373\\
0.177827941003892	-0.129342489061489\\
0.133352143216332	-0.128881808185865\\
0.1	-0.128554277936254\\
0.0749894209332456	-0.128393820958647\\
0.0562341325190349	-0.128339290190537\\
0.0421696503428582	-0.128327315494495\\
0.0316227766016838	-0.128327787105806\\
0.0237137370566166	-0.128330528204534\\
0.0177827941003892	-0.128332882510426\\
0.0133352143216332	-0.128334468202711\\
0.01	-0.12833544345538\\
0	-0.128336785362577\\
-0.01	-0.12833544345538\\
-0.0133352143216332	-0.128334468202711\\
-0.0177827941003892	-0.128332882510426\\
-0.0237137370566166	-0.128330528204534\\
-0.0316227766016838	-0.128327787105806\\
-0.0421696503428582	-0.128327315494495\\
-0.0562341325190349	-0.128339290190537\\
-0.0749894209332456	-0.128393820958647\\
-0.1	-0.128554277936254\\
-0.133352143216332	-0.128881808185865\\
-0.177827941003892	-0.129342489061489\\
-0.237137370566166	-0.130033953265373\\
-0.316227766016838	-0.131582900551715\\
-0.392107686974157	-0.133352143216332\\
-0.421696503428582	-0.134057602922838\\
-0.562341325190349	-0.13868882499264\\
-0.749894209332456	-0.147265618687191\\
-1	-0.163227935885558\\
-1.1724656052641	-0.177827941003892\\
-1.33352143216332	-0.194167263833408\\
-1.66342169105248	-0.237137370566166\\
-1.77827941003892	-0.257278340760942\\
-2.10284734053607	-0.316227766016838\\
-2.37137370566166	-0.390607839657557\\
-2.51187537785265	-0.421696503428582\\
-2.94825645050665	-0.562341325190349\\
-3.16227766016838	-0.67262861143657\\
-3.40143588581374	-0.749894209332456\\
-3.9136968339037	-1\\
-4.21696503428582	-1.24119103495334\\
-4.4214158213079	-1.33352143216332\\
-5.07894286966932	-1.77827941003892\\
-5.59686502650452	-2.37137370566166\\
-5.62341325190349	-2.41794451535359\\
-6.37814592928539	-3.16227766016838\\
-6.9733329131865	-4.21696503428582\\
-7.39872553209908	-5.62341325190349\\
-7.49894209332456	-6.79347405199893\\
};
\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-5.62341325190349	-4.57502322908386\\
-5.79988733898147	-5.62341325190349\\
-5.62341325190349	-6.69379049057983\\
-5.46803916385787	-7.49894209332456\\
-4.21696503428582	-9.57255179883497\\
-3.70273109976474	-10\\
-3.16227766016838	-10.4934214424442\\
-2.37137370566166	-10.9976963472684\\
-1.77827941003892	-11.2570293586113\\
-1.33352143216332	-11.3956176268078\\
-1	-11.471330713976\\
-0.749894209332456	-11.513217127531\\
-0.562341325190349	-11.5365554456109\\
-0.421696503428582	-11.5496115675372\\
-0.316227766016838	-11.556932133374\\
-0.237137370566166	-11.5610420246158\\
-0.177827941003892	-11.5633510489467\\
-0.133352143216332	-11.5646488332246\\
-0.1	-11.565378417401\\
-0.0749894209332456	-11.5657886252134\\
-0.0562341325190349	-11.5660192806686\\
-0.0421696503428582	-11.5661489810119\\
-0.0316227766016838	-11.56622191474\\
-0.0237137370566166	-11.5662629277143\\
-0.0177827941003892	-11.5662859907911\\
-0.0133352143216332	-11.5662989600448\\
-0.01	-11.5663062531708\\
0	-11.5663156239807\\
0.01	-11.5663062531708\\
0.0133352143216332	-11.5662989600448\\
0.0177827941003892	-11.5662859907911\\
0.0237137370566166	-11.5662629277143\\
0.0316227766016838	-11.56622191474\\
0.0421696503428582	-11.5661489810119\\
0.0562341325190349	-11.5660192806686\\
0.0749894209332456	-11.5657886252134\\
0.1	-11.565378417401\\
0.133352143216332	-11.5646488332246\\
0.177827941003892	-11.5633510489467\\
0.237137370566166	-11.5610420246158\\
0.316227766016838	-11.556932133374\\
0.421696503428582	-11.5496115675372\\
0.562341325190349	-11.5365554456109\\
0.749894209332456	-11.513217127531\\
1	-11.471330713976\\
1.33352143216332	-11.3956176268078\\
1.77827941003892	-11.2570293586113\\
2.37137370566166	-10.9976963472684\\
3.16227766016838	-10.4934214424442\\
3.70273109976474	-10\\
4.21696503428582	-9.57255179883497\\
5.46803916385788	-7.49894209332456\\
5.62341325190349	-6.69379049057983\\
5.79988733898147	-5.62341325190349\\
5.62341325190349	-4.57502322908386\\
5.58953733857998	-4.21696503428582\\
5.25690569732779	-3.16227766016838\\
4.80409861738707	-2.37137370566166\\
4.21696503428582	-1.79718731662959\\
4.20605285207951	-1.77827941003892\\
3.81350742941364	-1.33352143216332\\
3.31370937092999	-1\\
3.16227766016838	-0.932440344134239\\
2.90827755768176	-0.749894209332456\\
2.47680404538077	-0.562341325190349\\
2.37137370566166	-0.53068176142435\\
2.08422861163204	-0.421696503428582\\
1.77827941003892	-0.346770847298859\\
1.64957449415783	-0.316227766016838\\
1.33352143216332	-0.260622173430563\\
1.16375455786012	-0.237137370566166\\
1	-0.218570566046562\\
0.749894209332456	-0.197067410944656\\
0.562341325190349	-0.185481709499121\\
0.421696503428582	-0.179254432839885\\
0.376709718891383	-0.177827941003892\\
0.316227766016838	-0.175964686122074\\
0.237137370566166	-0.173858619605784\\
0.177827941003892	-0.172962007283821\\
0.133352143216332	-0.172342546525602\\
0.1	-0.171887651891551\\
0.0749894209332456	-0.171669398379062\\
0.0562341325190349	-0.171601709605762\\
0.0421696503428582	-0.171592554444398\\
0.0316227766016838	-0.171598647414645\\
0.0237137370566166	-0.171605961458907\\
0.0177827941003892	-0.171611355665835\\
0.0133352143216332	-0.171614802488808\\
0.01	-0.171616872888883\\
0	-0.171619673655702\\
-0.01	-0.171616872888883\\
-0.0133352143216332	-0.171614802488808\\
-0.0177827941003892	-0.171611355665835\\
-0.0237137370566166	-0.171605961458907\\
-0.0316227766016838	-0.171598647414645\\
-0.0421696503428582	-0.171592554444398\\
-0.0562341325190349	-0.171601709605762\\
-0.0749894209332456	-0.171669398379062\\
-0.1	-0.171887651891551\\
-0.133352143216332	-0.172342546525602\\
-0.177827941003892	-0.172962007283821\\
-0.237137370566166	-0.173858619605784\\
-0.316227766016838	-0.175964686122074\\
-0.376709718891383	-0.177827941003892\\
-0.421696503428582	-0.179254432839885\\
-0.562341325190349	-0.185481709499121\\
-0.749894209332456	-0.197067410944656\\
-1	-0.218570566046562\\
-1.16375455786012	-0.237137370566166\\
-1.33352143216332	-0.260622173430563\\
-1.64957449415783	-0.316227766016838\\
-1.77827941003892	-0.346770847298859\\
-2.08422861163204	-0.421696503428582\\
-2.37137370566166	-0.53068176142435\\
-2.47680404538077	-0.562341325190349\\
-2.90827755768176	-0.749894209332456\\
-3.16227766016838	-0.932440344134239\\
-3.31370937092999	-1\\
-3.81350742941364	-1.33352143216332\\
-4.20605285207951	-1.77827941003892\\
-4.21696503428582	-1.79718731662959\\
-4.80409861738707	-2.37137370566166\\
-5.25690569732779	-3.16227766016838\\
-5.58953733857998	-4.21696503428582\\
-5.62341325190349	-4.57502322908386\\
};
\addplot[fill=mycolor2, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-4.21696503428582	-2.72622522731072\\
-4.46832029514623	-3.16227766016838\\
-4.6909012724478	-4.21696503428582\\
-4.55713020638365	-5.62341325190349\\
-4.21696503428582	-6.48853511441444\\
-3.59348661353772	-7.49894209332456\\
-3.16227766016838	-8.02767653287123\\
-2.37137370566166	-8.68004612528849\\
-1.77827941003892	-8.98955553839506\\
-1.33352143216332	-9.14735096694891\\
-1	-9.23124274763541\\
-0.749894209332456	-9.27693656497056\\
-0.562341325190349	-9.30217193782984\\
-0.421696503428582	-9.31621880086921\\
-0.316227766016838	-9.32407264678804\\
-0.237137370566166	-9.32847491438626\\
-0.177827941003892	-9.33094598554259\\
-0.133352143216332	-9.33233414754857\\
-0.1	-9.33311431854212\\
-0.0749894209332456	-9.33355289871735\\
-0.0562341325190349	-9.33379948551003\\
-0.0421696503428582	-9.3339381372363\\
-0.0316227766016838	-9.33401610233607\\
-0.0237137370566166	-9.33405994391198\\
-0.0177827941003892	-9.33408459739232\\
-0.0133352143216332	-9.33409846092097\\
-0.01	-9.33410625691109\\
0	-9.33411627381896\\
0.01	-9.33410625691109\\
0.0133352143216332	-9.33409846092097\\
0.0177827941003892	-9.33408459739232\\
0.0237137370566166	-9.33405994391198\\
0.0316227766016838	-9.33401610233607\\
0.0421696503428582	-9.3339381372363\\
0.0562341325190349	-9.33379948551003\\
0.0749894209332456	-9.33355289871735\\
0.1	-9.33311431854212\\
0.133352143216332	-9.33233414754857\\
0.177827941003892	-9.33094598554259\\
0.237137370566166	-9.32847491438626\\
0.316227766016838	-9.32407264678804\\
0.421696503428582	-9.31621880086921\\
0.562341325190349	-9.30217193782984\\
0.749894209332456	-9.27693656497056\\
1	-9.23124274763541\\
1.33352143216332	-9.14735096694891\\
1.77827941003892	-8.98955553839506\\
2.37137370566166	-8.68004612528849\\
3.16227766016838	-8.02767653287124\\
3.59348661353772	-7.49894209332456\\
4.21696503428582	-6.48853511441445\\
4.55713020638365	-5.62341325190349\\
4.6909012724478	-4.21696503428582\\
4.46832029514623	-3.16227766016838\\
4.21696503428582	-2.72622522731072\\
4.10181099136105	-2.37137370566166\\
3.7586184505114	-1.77827941003892\\
3.31325353235705	-1.33352143216332\\
3.16227766016838	-1.23760415482834\\
2.93375720117187	-1\\
2.53582237157005	-0.749894209332456\\
2.37137370566166	-0.681900391050667\\
2.14621311300913	-0.562341325190349\\
1.77827941003892	-0.439151945884032\\
1.72530183003801	-0.421696503428582\\
1.33352143216332	-0.328738683587002\\
1.26684253538528	-0.316227766016838\\
1	-0.275236520922443\\
0.749894209332456	-0.247557562689678\\
0.622186102067313	-0.237137370566166\\
0.562341325190349	-0.232689135614166\\
0.421696503428582	-0.22494463905546\\
0.316227766016838	-0.220919870527638\\
0.237137370566166	-0.218112688938912\\
0.177827941003892	-0.217105673843021\\
0.133352143216332	-0.216309524849621\\
0.1	-0.215649306154638\\
0.0749894209332456	-0.215349563958115\\
0.0562341325190349	-0.21529453178823\\
0.0421696503428582	-0.215320370352559\\
0.0316227766016838	-0.215355365858851\\
0.0237137370566166	-0.215381691900049\\
0.0177827941003892	-0.215398595873018\\
0.0133352143216332	-0.215408761847062\\
0.01	-0.215414686333013\\
0	-0.215422517241837\\
-0.01	-0.215414686333013\\
-0.0133352143216332	-0.215408761847062\\
-0.0177827941003892	-0.215398595873018\\
-0.0237137370566166	-0.215381691900049\\
-0.0316227766016838	-0.215355365858851\\
-0.0421696503428582	-0.215320370352559\\
-0.0562341325190349	-0.21529453178823\\
-0.0749894209332456	-0.215349563958115\\
-0.1	-0.215649306154638\\
-0.133352143216332	-0.216309524849621\\
-0.177827941003892	-0.217105673843021\\
-0.237137370566166	-0.218112688938912\\
-0.316227766016838	-0.220919870527638\\
-0.421696503428582	-0.22494463905546\\
-0.562341325190349	-0.232689135614166\\
-0.622186102067313	-0.237137370566166\\
-0.749894209332456	-0.247557562689678\\
-1	-0.275236520922443\\
-1.26684253538528	-0.316227766016838\\
-1.33352143216332	-0.328738683587002\\
-1.72530183003801	-0.421696503428582\\
-1.77827941003892	-0.439151945884032\\
-2.14621311300913	-0.562341325190349\\
-2.37137370566166	-0.681900391050667\\
-2.53582237157005	-0.749894209332456\\
-2.93375720117187	-1\\
-3.16227766016838	-1.23760415482834\\
-3.31325353235705	-1.33352143216332\\
-3.7586184505114	-1.77827941003892\\
-4.10181099136105	-2.37137370566166\\
-4.21696503428582	-2.72622522731072\\
};
\addplot[fill=mycolor3, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	-1.63471453446508\\
-3.3111840489433	-1.77827941003892\\
-3.65786311166974	-2.37137370566166\\
-3.87270030217828	-3.16227766016838\\
-3.89851721990588	-4.21696503428582\\
-3.46371936148595	-5.62341325190349\\
-3.16227766016838	-6.13180201066045\\
-2.37137370566166	-6.98226520946122\\
-1.77827941003892	-7.32544191501597\\
-1.33352143216332	-7.48399398797397\\
-1.27353774588653	-7.49894209332456\\
-1	-7.60910797944193\\
-0.749894209332456	-7.68300484723536\\
-0.562341325190349	-7.72391805094963\\
-0.421696503428582	-7.74672426379316\\
-0.316227766016838	-7.75948594978789\\
-0.237137370566166	-7.76664245494842\\
-0.177827941003892	-7.77066056621014\\
-0.133352143216332	-7.77291813001032\\
-0.1	-7.77418702369267\\
-0.0749894209332456	-7.77490037660344\\
-0.0562341325190349	-7.77530146168242\\
-0.0421696503428582	-7.77552698855843\\
-0.0316227766016838	-7.77565380536752\\
-0.0237137370566166	-7.7757251177163\\
-0.0177827941003892	-7.77576521896972\\
-0.0133352143216332	-7.77578776936335\\
-0.01	-7.77580045031886\\
0	-7.77581674382959\\
0.01	-7.77580045031886\\
0.0133352143216332	-7.77578776936335\\
0.0177827941003892	-7.77576521896972\\
0.0237137370566166	-7.7757251177163\\
0.0316227766016838	-7.77565380536752\\
0.0421696503428582	-7.77552698855843\\
0.0562341325190349	-7.77530146168242\\
0.0749894209332456	-7.77490037660345\\
0.1	-7.77418702369267\\
0.133352143216332	-7.77291813001032\\
0.177827941003892	-7.77066056621014\\
0.237137370566166	-7.76664245494842\\
0.316227766016838	-7.75948594978789\\
0.421696503428582	-7.74672426379316\\
0.562341325190349	-7.72391805094963\\
0.749894209332456	-7.68300484723536\\
1	-7.60910797944193\\
1.27353774588654	-7.49894209332456\\
1.33352143216332	-7.48399398797397\\
1.77827941003892	-7.32544191501596\\
2.37137370566166	-6.98226520946122\\
3.16227766016838	-6.13180201066045\\
3.46371936148596	-5.62341325190349\\
3.89851721990588	-4.21696503428582\\
3.87270030217828	-3.16227766016838\\
3.65786311166974	-2.37137370566166\\
3.3111840489433	-1.77827941003892\\
3.16227766016838	-1.63471453446508\\
2.97564081013641	-1.33352143216332\\
2.62808859753734	-1\\
2.37137370566166	-0.849783693807984\\
2.24181694785952	-0.749894209332456\\
1.85619643648	-0.562341325190349\\
1.77827941003892	-0.536253608715386\\
1.43059654691508	-0.421696503428582\\
1.33352143216332	-0.39866346993036\\
1	-0.333059966249657\\
0.883397381086652	-0.316227766016838\\
0.749894209332456	-0.299378601420829\\
0.562341325190349	-0.281493654906108\\
0.421696503428582	-0.271854905250561\\
0.316227766016838	-0.266798877623596\\
0.237137370566166	-0.263392130797623\\
0.177827941003892	-0.262094511119485\\
0.133352143216332	-0.261114468125249\\
0.1	-0.260321103210959\\
0.0749894209332456	-0.259954500780219\\
0.0562341325190349	-0.259878630799239\\
0.0421696503428582	-0.259901313815824\\
0.0316227766016838	-0.259937560237821\\
0.0237137370566166	-0.259965555503001\\
0.0177827941003892	-0.259983700576168\\
0.0133352143216332	-0.259994659196141\\
0.01	-0.260001059180168\\
0	-0.260009532345218\\
-0.01	-0.260001059180168\\
-0.0133352143216332	-0.259994659196141\\
-0.0177827941003892	-0.259983700576168\\
-0.0237137370566166	-0.259965555503001\\
-0.0316227766016838	-0.259937560237821\\
-0.0421696503428582	-0.259901313815824\\
-0.0562341325190349	-0.259878630799239\\
-0.0749894209332456	-0.259954500780219\\
-0.1	-0.260321103210959\\
-0.133352143216332	-0.261114468125249\\
-0.177827941003892	-0.262094511119485\\
-0.237137370566166	-0.263392130797623\\
-0.316227766016838	-0.266798877623596\\
-0.421696503428582	-0.271854905250561\\
-0.562341325190349	-0.281493654906108\\
-0.749894209332456	-0.299378601420829\\
-0.883397381086652	-0.316227766016838\\
-1	-0.333059966249657\\
-1.33352143216332	-0.39866346993036\\
-1.43059654691508	-0.421696503428582\\
-1.77827941003892	-0.536253608715386\\
-1.85619643648	-0.562341325190349\\
-2.24181694785952	-0.749894209332456\\
-2.37137370566166	-0.849783693807984\\
-2.62808859753734	-1\\
-2.97564081013641	-1.33352143216332\\
-3.16227766016838	-1.63471453446508\\
};
\addplot[fill=mycolor3, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	-2.28332746611466\\
-3.21391523197841	-2.37137370566166\\
-3.36736353615408	-3.16227766016838\\
-3.22470321684753	-4.21696503428582\\
-3.16227766016838	-4.37862186010486\\
-2.40803451814128	-5.62341325190349\\
-2.37137370566166	-5.66895229002068\\
-1.77827941003892	-6.2188221717104\\
-1.33352143216332	-6.48027980050343\\
-1	-6.61382388392707\\
-0.749894209332456	-6.68491156826709\\
-0.562341325190349	-6.72366146807292\\
-0.421696503428582	-6.74507181030227\\
-0.316227766016838	-6.75699272416926\\
-0.237137370566166	-6.7636589357399\\
-0.177827941003892	-6.76739583087042\\
-0.133352143216332	-6.76949351970709\\
-0.1	-6.77067196114958\\
-0.0749894209332456	-6.77133427590933\\
-0.0562341325190349	-6.77170660540955\\
-0.0421696503428582	-6.77191594453709\\
-0.0316227766016838	-6.77203365283696\\
-0.0237137370566166	-6.7720998413652\\
-0.0177827941003892	-6.77213706073574\\
-0.0133352143216332	-6.7721579903546\\
-0.01	-6.7721697598268\\
0	-6.77218488212797\\
0.01	-6.7721697598268\\
0.0133352143216332	-6.7721579903546\\
0.0177827941003892	-6.77213706073574\\
0.0237137370566166	-6.7720998413652\\
0.0316227766016838	-6.77203365283696\\
0.0421696503428582	-6.77191594453709\\
0.0562341325190349	-6.77170660540955\\
0.0749894209332456	-6.77133427590933\\
0.1	-6.77067196114958\\
0.133352143216332	-6.76949351970709\\
0.177827941003892	-6.76739583087042\\
0.237137370566166	-6.7636589357399\\
0.316227766016838	-6.75699272416926\\
0.421696503428582	-6.74507181030227\\
0.562341325190349	-6.72366146807292\\
0.749894209332456	-6.68491156826709\\
1	-6.61382388392707\\
1.33352143216332	-6.48027980050343\\
1.77827941003892	-6.2188221717104\\
2.37137370566166	-5.66895229002068\\
2.40803451814128	-5.62341325190349\\
3.16227766016838	-4.37862186010486\\
3.22470321684753	-4.21696503428582\\
3.36736353615408	-3.16227766016838\\
3.21391523197841	-2.37137370566166\\
3.16227766016838	-2.28332746611466\\
2.98992081227718	-1.77827941003892\\
2.70832994339018	-1.33352143216332\\
2.37137370566166	-1.03759742535162\\
2.34022720423382	-1\\
2.00983342016981	-0.749894209332456\\
1.77827941003892	-0.641650611454625\\
1.61010760963943	-0.562341325190349\\
1.33352143216332	-0.472041621609612\\
1.14170535079195	-0.421696503428582\\
1	-0.392332283844202\\
0.749894209332456	-0.352469304020351\\
0.562341325190349	-0.330949280620229\\
0.421696503428582	-0.319315769706805\\
0.370044779396469	-0.316227766016838\\
0.316227766016838	-0.313184813445863\\
0.237137370566166	-0.309411732471492\\
0.177827941003892	-0.307730938438352\\
0.133352143216332	-0.306608126901129\\
0.1	-0.305804551102033\\
0.0749894209332456	-0.305411868068154\\
0.0562341325190349	-0.305280761669031\\
0.0421696503428582	-0.305254204670079\\
0.0316227766016838	-0.305257530101925\\
0.0237137370566166	-0.305265696751981\\
0.0177827941003892	-0.305272361842207\\
0.0133352143216332	-0.305276778469099\\
0.01	-0.305279475734577\\
0	-0.305283168655734\\
-0.01	-0.305279475734577\\
-0.0133352143216332	-0.305276778469099\\
-0.0177827941003892	-0.305272361842207\\
-0.0237137370566166	-0.305265696751981\\
-0.0316227766016838	-0.305257530101925\\
-0.0421696503428582	-0.305254204670079\\
-0.0562341325190349	-0.305280761669031\\
-0.0749894209332456	-0.305411868068154\\
-0.1	-0.305804551102033\\
-0.133352143216332	-0.306608126901129\\
-0.177827941003892	-0.307730938438352\\
-0.237137370566166	-0.309411732471492\\
-0.316227766016838	-0.313184813445863\\
-0.370044779396468	-0.316227766016838\\
-0.421696503428582	-0.319315769706805\\
-0.562341325190349	-0.330949280620229\\
-0.749894209332456	-0.352469304020351\\
-1	-0.392332283844202\\
-1.14170535079195	-0.421696503428582\\
-1.33352143216332	-0.472041621609612\\
-1.61010760963943	-0.562341325190349\\
-1.77827941003892	-0.641650611454625\\
-2.00983342016981	-0.749894209332456\\
-2.34022720423382	-1\\
-2.37137370566166	-1.03759742535162\\
-2.70832994339018	-1.33352143216332\\
-2.98992081227718	-1.77827941003892\\
-3.16227766016838	-2.28332746611466\\
};
\addplot[fill=mycolor3, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	-1.2723569991322\\
-2.44101907664394	-1.33352143216332\\
-2.73159201301039	-1.77827941003892\\
-2.9081525782636	-2.37137370566166\\
-2.93677672351707	-3.16227766016838\\
-2.62571811936857	-4.21696503428582\\
-2.37137370566166	-4.65047091639723\\
-1.77827941003892	-5.2795709851765\\
-1.33352143216332	-5.53175561632146\\
-1.07571158825674	-5.62341325190349\\
-1	-5.66421371770902\\
-0.749894209332456	-5.76460684039073\\
-0.562341325190349	-5.81949416158343\\
-0.421696503428582	-5.84987303577279\\
-0.316227766016838	-5.86680409175428\\
-0.237137370566166	-5.8762772655584\\
-0.177827941003892	-5.88158933861038\\
-0.133352143216332	-5.88457177570227\\
-0.1	-5.88624741931217\\
-0.0749894209332456	-5.88718922762873\\
-0.0562341325190349	-5.8877186951023\\
-0.0421696503428582	-5.88801638903448\\
-0.0316227766016838	-5.88818377961285\\
-0.0237137370566166	-5.88827790550244\\
-0.0177827941003892	-5.88833083487787\\
-0.0133352143216332	-5.88836059877801\\
-0.01	-5.88837733609886\\
0	-5.88839884148253\\
0.01	-5.88837733609886\\
0.0133352143216332	-5.88836059877801\\
0.0177827941003892	-5.88833083487787\\
0.0237137370566166	-5.88827790550244\\
0.0316227766016838	-5.88818377961285\\
0.0421696503428582	-5.88801638903448\\
0.0562341325190349	-5.8877186951023\\
0.0749894209332456	-5.88718922762873\\
0.1	-5.88624741931217\\
0.133352143216332	-5.88457177570227\\
0.177827941003892	-5.88158933861038\\
0.237137370566166	-5.8762772655584\\
0.316227766016838	-5.86680409175428\\
0.421696503428582	-5.84987303577279\\
0.562341325190349	-5.81949416158343\\
0.749894209332456	-5.76460684039073\\
1	-5.66421371770902\\
1.07571158825674	-5.62341325190349\\
1.33352143216332	-5.53175561632146\\
1.77827941003892	-5.2795709851765\\
2.37137370566166	-4.65047091639723\\
2.62571811936857	-4.21696503428582\\
2.93677672351707	-3.16227766016838\\
2.9081525782636	-2.37137370566166\\
2.73159201301039	-1.77827941003892\\
2.44101907664394	-1.33352143216332\\
2.37137370566166	-1.2723569991322\\
2.14574741388724	-1\\
1.77827941003892	-0.750139046369405\\
1.77793603073281	-0.749894209332456\\
1.38015613816114	-0.562341325190349\\
1.33352143216332	-0.547116051944215\\
1	-0.453987230263129\\
0.840992794531853	-0.421696503428582\\
0.749894209332456	-0.406171720347799\\
0.562341325190349	-0.381588106158977\\
0.421696503428582	-0.368361784037908\\
0.316227766016838	-0.361343779156282\\
0.237137370566166	-0.356773362130809\\
0.177827941003892	-0.354865528068679\\
0.133352143216332	-0.353527541617722\\
0.1	-0.35253339720514\\
0.0749894209332456	-0.352058816407944\\
0.0562341325190349	-0.351918169509543\\
0.0421696503428582	-0.351904136201373\\
0.0316227766016838	-0.351920905419489\\
0.0237137370566166	-0.351938699899556\\
0.0177827941003892	-0.351951429280606\\
0.0133352143216332	-0.351959459793151\\
0.01	-0.351964253237476\\
0	-0.351970706678462\\
-0.01	-0.351964253237476\\
-0.0133352143216332	-0.351959459793151\\
-0.0177827941003892	-0.351951429280606\\
-0.0237137370566166	-0.351938699899556\\
-0.0316227766016838	-0.351920905419489\\
-0.0421696503428582	-0.351904136201373\\
-0.0562341325190349	-0.351918169509543\\
-0.0749894209332456	-0.352058816407944\\
-0.1	-0.35253339720514\\
-0.133352143216332	-0.353527541617722\\
-0.177827941003892	-0.354865528068679\\
-0.237137370566166	-0.356773362130809\\
-0.316227766016838	-0.361343779156282\\
-0.421696503428582	-0.368361784037908\\
-0.562341325190349	-0.381588106158977\\
-0.749894209332456	-0.406171720347799\\
-0.840992794531852	-0.421696503428582\\
-1	-0.453987230263129\\
-1.33352143216332	-0.547116051944215\\
-1.38015613816114	-0.562341325190349\\
-1.77793603073281	-0.749894209332456\\
-1.77827941003892	-0.750139046369405\\
-2.14574741388724	-1\\
-2.37137370566166	-1.2723569991322\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	-1.62357084014223\\
-2.47326321374359	-1.77827941003892\\
-2.62057845894643	-2.37137370566166\\
-2.55724774344248	-3.16227766016838\\
-2.37137370566166	-3.64973911676258\\
-2.03253418598202	-4.21696503428582\\
-1.77827941003892	-4.53525450467063\\
-1.33352143216332	-4.90526907604581\\
-1	-5.0798710658867\\
-0.749894209332456	-5.16863228934622\\
-0.562341325190349	-5.21574924860213\\
-0.421696503428582	-5.24138871277624\\
-0.316227766016838	-5.25553944566243\\
-0.237137370566166	-5.263419105965\\
-0.177827941003892	-5.26781902375489\\
-0.133352143216332	-5.27028715375216\\
-0.1	-5.27167443878999\\
-0.0749894209332456	-5.27245310835073\\
-0.0562341325190349	-5.27288968102085\\
-0.0421696503428582	-5.2731345840881\\
-0.0316227766016838	-5.27327209448403\\
-0.0237137370566166	-5.27334935581108\\
-0.0177827941003892	-5.27339278230142\\
-0.0133352143216332	-5.27341719633355\\
-0.01	-5.27343092332235\\
0	-5.27344855880161\\
0.01	-5.27343092332235\\
0.0133352143216332	-5.27341719633355\\
0.0177827941003892	-5.27339278230143\\
0.0237137370566166	-5.27334935581108\\
0.0316227766016838	-5.27327209448403\\
0.0421696503428582	-5.2731345840881\\
0.0562341325190349	-5.27288968102085\\
0.0749894209332456	-5.27245310835073\\
0.1	-5.27167443878999\\
0.133352143216332	-5.27028715375216\\
0.177827941003892	-5.26781902375489\\
0.237137370566166	-5.263419105965\\
0.316227766016838	-5.25553944566243\\
0.421696503428582	-5.24138871277624\\
0.562341325190349	-5.21574924860213\\
0.749894209332456	-5.16863228934622\\
1	-5.0798710658867\\
1.33352143216332	-4.90526907604581\\
1.77827941003892	-4.53525450467063\\
2.03253418598202	-4.21696503428582\\
2.37137370566166	-3.64973911676258\\
2.55724774344248	-3.16227766016838\\
2.62057845894643	-2.37137370566166\\
2.47326321374359	-1.77827941003892\\
2.37137370566166	-1.62357084014223\\
2.24087469728086	-1.33352143216332\\
1.95126762354065	-1\\
1.77827941003892	-0.882376153733817\\
1.59247599276513	-0.749894209332456\\
1.33352143216332	-0.630505484889372\\
1.15512260987383	-0.562341325190349\\
1	-0.517981477428076\\
0.749894209332456	-0.46305430554932\\
0.562341325190349	-0.433131605824239\\
0.463330137451893	-0.421696503428582\\
0.421696503428582	-0.417407798369011\\
0.316227766016838	-0.409627222820266\\
0.237137370566166	-0.40436832023966\\
0.177827941003892	-0.402342868480761\\
0.133352143216332	-0.400829273614248\\
0.1	-0.399632493364124\\
0.0749894209332456	-0.399077180496084\\
0.0562341325190349	-0.398948046736594\\
0.0421696503428582	-0.398968071020184\\
0.0316227766016838	-0.399013322626451\\
0.0237137370566166	-0.399049974806549\\
0.0177827941003892	-0.399074161633888\\
0.0133352143216332	-0.399088894160597\\
0.01	-0.399097536166299\\
0	-0.399109017149877\\
-0.01	-0.399097536166299\\
-0.0133352143216332	-0.399088894160597\\
-0.0177827941003892	-0.399074161633888\\
-0.0237137370566166	-0.399049974806549\\
-0.0316227766016838	-0.399013322626451\\
-0.0421696503428582	-0.398968071020184\\
-0.0562341325190349	-0.398948046736594\\
-0.0749894209332456	-0.399077180496084\\
-0.1	-0.399632493364124\\
-0.133352143216332	-0.400829273614248\\
-0.177827941003892	-0.402342868480761\\
-0.237137370566166	-0.40436832023966\\
-0.316227766016838	-0.409627222820266\\
-0.421696503428582	-0.417407798369011\\
-0.463330137451892	-0.421696503428582\\
-0.562341325190349	-0.433131605824239\\
-0.749894209332456	-0.46305430554932\\
-1	-0.517981477428076\\
-1.15512260987383	-0.562341325190349\\
-1.33352143216332	-0.630505484889372\\
-1.59247599276513	-0.749894209332456\\
-1.77827941003892	-0.882376153733817\\
-1.95126762354065	-1\\
-2.24087469728086	-1.33352143216332\\
-2.37137370566166	-1.62357084014223\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	-1.02128289212803\\
-2.06439572757008	-1.33352143216332\\
-2.26140606553505	-1.77827941003892\\
-2.34163607879039	-2.37137370566166\\
-2.20056402010027	-3.16227766016838\\
-1.77827941003892	-3.88777904523217\\
-1.39892036316387	-4.21696503428582\\
-1.33352143216332	-4.27878253577016\\
-1	-4.51192687979842\\
-0.749894209332456	-4.63143413002098\\
-0.562341325190349	-4.69519629704352\\
-0.421696503428582	-4.7299965193447\\
-0.316227766016838	-4.74923425377123\\
-0.237137370566166	-4.75996234129881\\
-0.177827941003892	-4.76595092890594\\
-0.133352143216332	-4.76931346292366\\
-0.1	-4.77120588034386\\
-0.0749894209332456	-4.77226751433351\\
-0.0562341325190349	-4.77286165798536\\
-0.0421696503428582	-4.77319441069236\\
-0.0316227766016838	-4.7733810549301\\
-0.0237137370566166	-4.77348586088868\\
-0.0177827941003892	-4.77354475023754\\
-0.0133352143216332	-4.77357785136956\\
-0.01	-4.77359646087301\\
0	-4.7736203670975\\
0.01	-4.77359646087301\\
0.0133352143216332	-4.77357785136956\\
0.0177827941003892	-4.77354475023754\\
0.0237137370566166	-4.77348586088868\\
0.0316227766016838	-4.7733810549301\\
0.0421696503428582	-4.77319441069236\\
0.0562341325190349	-4.77286165798536\\
0.0749894209332456	-4.77226751433351\\
0.1	-4.77120588034386\\
0.133352143216332	-4.76931346292366\\
0.177827941003892	-4.76595092890594\\
0.237137370566166	-4.75996234129881\\
0.316227766016838	-4.74923425377123\\
0.421696503428582	-4.7299965193447\\
0.562341325190349	-4.69519629704352\\
0.749894209332456	-4.63143413002098\\
1	-4.51192687979842\\
1.33352143216332	-4.27878253577016\\
1.39892036316387	-4.21696503428582\\
1.77827941003892	-3.88777904523217\\
2.20056402010027	-3.16227766016838\\
2.34163607879039	-2.37137370566166\\
2.26140606553505	-1.77827941003892\\
2.06439572757008	-1.33352143216332\\
1.77827941003892	-1.02128289212803\\
1.76087528605973	-1\\
1.40701595479744	-0.749894209332456\\
1.33352143216332	-0.716010205550292\\
1	-0.584948767057903\\
0.924284988067798	-0.562341325190349\\
0.749894209332456	-0.521230093805396\\
0.562341325190349	-0.488120837072143\\
0.421696503428582	-0.470339733400641\\
0.316227766016838	-0.461041840852473\\
0.237137370566166	-0.454632588139398\\
0.177827941003892	-0.452272480513376\\
0.133352143216332	-0.450442560103557\\
0.1	-0.448943680358582\\
0.0749894209332456	-0.448257907706053\\
0.0562341325190349	-0.448123338466841\\
0.0421696503428582	-0.448173487682925\\
0.0316227766016838	-0.448247047968499\\
0.0237137370566166	-0.448303133876253\\
0.0177827941003892	-0.448339318899739\\
0.0133352143216332	-0.448361126679146\\
0.01	-0.448373849101392\\
0	-0.44839067881954\\
-0.01	-0.448373849101391\\
-0.0133352143216332	-0.448361126679146\\
-0.0177827941003892	-0.448339318899739\\
-0.0237137370566166	-0.448303133876253\\
-0.0316227766016838	-0.448247047968499\\
-0.0421696503428582	-0.448173487682925\\
-0.0562341325190349	-0.448123338466841\\
-0.0749894209332456	-0.448257907706053\\
-0.1	-0.448943680358582\\
-0.133352143216332	-0.450442560103557\\
-0.177827941003892	-0.452272480513376\\
-0.237137370566166	-0.454632588139398\\
-0.316227766016838	-0.461041840852473\\
-0.421696503428582	-0.470339733400641\\
-0.562341325190349	-0.488120837072143\\
-0.749894209332456	-0.521230093805396\\
-0.924284988067798	-0.562341325190349\\
-1	-0.584948767057903\\
-1.33352143216332	-0.716010205550292\\
-1.40701595479744	-0.749894209332456\\
-1.76087528605973	-1\\
-1.77827941003892	-1.02128289212803\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	-1.21387427008546\\
-1.88791675785929	-1.33352143216332\\
-2.0798160812226	-1.77827941003892\\
-2.11875588184194	-2.37137370566166\\
-1.86580764889629	-3.16227766016838\\
-1.77827941003892	-3.31265457898148\\
-1.33352143216332	-3.83269699271042\\
-1	-4.04382217381202\\
-0.749894209332456	-4.14214606240132\\
-0.562341325190349	-4.19173552874838\\
-0.427031491004133	-4.21696503428582\\
-0.421696503428582	-4.21860432591317\\
-0.316227766016838	-4.24292906188003\\
-0.237137370566166	-4.25650557663261\\
-0.177827941003892	-4.264082834057\\
-0.133352143216332	-4.26833977209516\\
-0.1	-4.27073732189773\\
-0.0749894209332456	-4.27208192031628\\
-0.0562341325190349	-4.27283363494987\\
-0.0421696503428582	-4.27325423729662\\
-0.0316227766016838	-4.27349001537617\\
-0.0237137370566166	-4.27362236596628\\
-0.0177827941003892	-4.27369671817365\\
-0.0133352143216332	-4.27373850640558\\
-0.01	-4.27376199842368\\
0	-4.27379217539339\\
0.01	-4.27376199842368\\
0.0133352143216332	-4.27373850640558\\
0.0177827941003892	-4.27369671817365\\
0.0237137370566166	-4.27362236596628\\
0.0316227766016838	-4.27349001537617\\
0.0421696503428582	-4.27325423729663\\
0.0562341325190349	-4.27283363494987\\
0.0749894209332456	-4.27208192031628\\
0.1	-4.27073732189773\\
0.133352143216332	-4.26833977209516\\
0.177827941003892	-4.264082834057\\
0.237137370566166	-4.25650557663261\\
0.316227766016838	-4.24292906188003\\
0.421696503428582	-4.21860432591317\\
0.427031491004131	-4.21696503428582\\
0.562341325190349	-4.19173552874838\\
0.749894209332456	-4.14214606240132\\
1	-4.04382217381202\\
1.33352143216332	-3.83269699271042\\
1.77827941003892	-3.31265457898148\\
1.86580764889629	-3.16227766016838\\
2.11875588184194	-2.37137370566166\\
2.0798160812226	-1.77827941003892\\
1.88791675785929	-1.33352143216332\\
1.77827941003892	-1.21387427008546\\
1.60338333434888	-1\\
1.33352143216332	-0.815055773967589\\
1.22422489180199	-0.749894209332456\\
1	-0.658633028693247\\
0.749894209332456	-0.582122321380427\\
0.664342585628597	-0.562341325190349\\
0.562341325190349	-0.543110068320046\\
0.421696503428582	-0.523644022535784\\
0.316227766016838	-0.513500001490526\\
0.237137370566166	-0.506425075982186\\
0.177827941003892	-0.503889650033643\\
0.133352143216332	-0.501880573175453\\
0.1	-0.500204435022714\\
0.0749894209332456	-0.499443270648956\\
0.0562341325190349	-0.499308597811702\\
0.0421696503428582	-0.499378966827335\\
0.0316227766016838	-0.499470662661271\\
0.0237137370566166	-0.499538992477395\\
0.0177827941003892	-0.499582676003905\\
0.0133352143216332	-0.499608886840675\\
0.01	-0.499624142709595\\
0	-0.499644287149763\\
-0.01	-0.499624142709595\\
-0.0133352143216332	-0.499608886840675\\
-0.0177827941003892	-0.499582676003905\\
-0.0237137370566166	-0.499538992477395\\
-0.0316227766016838	-0.499470662661271\\
-0.0421696503428582	-0.499378966827335\\
-0.0562341325190349	-0.499308597811702\\
-0.0749894209332456	-0.499443270648956\\
-0.1	-0.500204435022714\\
-0.133352143216332	-0.501880573175453\\
-0.177827941003892	-0.503889650033643\\
-0.237137370566166	-0.506425075982186\\
-0.316227766016838	-0.513500001490526\\
-0.421696503428582	-0.523644022535784\\
-0.562341325190349	-0.543110068320046\\
-0.664342585628597	-0.562341325190349\\
-0.749894209332456	-0.582122321380427\\
-1	-0.658633028693247\\
-1.22422489180199	-0.749894209332456\\
-1.33352143216332	-0.815055773967589\\
-1.60338333434888	-1\\
-1.77827941003892	-1.21387427008546\\
};
\addplot[fill=mycolor4, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	-1.4956062241412\\
-1.89822609691015	-1.77827941003892\\
-1.89587568489348	-2.37137370566166\\
-1.77827941003892	-2.7009529097472\\
-1.52774057999366	-3.16227766016838\\
-1.33352143216332	-3.40636096334288\\
-1	-3.68359564501379\\
-0.749894209332456	-3.8146554680527\\
-0.562341325190349	-3.88141488829228\\
-0.421696503428582	-3.91687740355763\\
-0.316227766016838	-3.93616268580491\\
-0.237137370566166	-3.94687691510496\\
-0.177827941003892	-3.95277867629266\\
-0.133352143216332	-3.95610433732559\\
-0.1	-3.95799191474391\\
-0.0749894209332456	-3.95904327579425\\
-0.0562341325190349	-3.95962185128005\\
-0.0421696503428582	-3.95994071921893\\
-0.0316227766016838	-3.96011753427551\\
-0.0237137370566166	-3.96021610519784\\
-0.0177827941003892	-3.96027125311917\\
-0.0133352143216332	-3.96030217399196\\
-0.01	-3.96031953298897\\
0	-3.96034180638151\\
0.01	-3.96031953298897\\
0.0133352143216332	-3.96030217399196\\
0.0177827941003892	-3.96027125311917\\
0.0237137370566166	-3.96021610519784\\
0.0316227766016838	-3.96011753427551\\
0.0421696503428582	-3.95994071921893\\
0.0562341325190349	-3.95962185128005\\
0.0749894209332456	-3.95904327579425\\
0.1	-3.95799191474391\\
0.133352143216332	-3.95610433732559\\
0.177827941003892	-3.95277867629266\\
0.237137370566166	-3.94687691510496\\
0.316227766016838	-3.93616268580491\\
0.421696503428582	-3.91687740355763\\
0.562341325190349	-3.88141488829228\\
0.749894209332456	-3.8146554680527\\
1	-3.68359564501379\\
1.33352143216332	-3.40636096334288\\
1.52774057999366	-3.16227766016838\\
1.77827941003892	-2.70095290974719\\
1.89587568489348	-2.37137370566166\\
1.89822609691015	-1.77827941003892\\
1.77827941003892	-1.4956062241412\\
1.72290175619785	-1.33352143216332\\
1.44589138263804	-1\\
1.33352143216332	-0.922989598192501\\
1.04318575252094	-0.749894209332456\\
1	-0.73231729032859\\
0.749894209332456	-0.649558883287031\\
0.562341325190349	-0.604011884586775\\
0.421696503428582	-0.579388670526312\\
0.316227766016838	-0.566556770231679\\
0.279523666034909	-0.562341325190349\\
0.237137370566166	-0.558217563824975\\
0.177827941003892	-0.55550681955391\\
0.133352143216332	-0.553318586247349\\
0.1	-0.551465189686847\\
0.0749894209332456	-0.550628633591859\\
0.0562341325190349	-0.550493857156564\\
0.0421696503428582	-0.550584445971745\\
0.0316227766016838	-0.550694277354044\\
0.0237137370566166	-0.550774851078536\\
0.0177827941003892	-0.550826033108071\\
0.0133352143216332	-0.550856647002205\\
0.01	-0.550874436317798\\
0	-0.550897895479986\\
-0.01	-0.550874436317798\\
-0.0133352143216332	-0.550856647002205\\
-0.0177827941003892	-0.550826033108071\\
-0.0237137370566166	-0.550774851078536\\
-0.0316227766016838	-0.550694277354044\\
-0.0421696503428582	-0.550584445971745\\
-0.0562341325190349	-0.550493857156564\\
-0.0749894209332456	-0.550628633591859\\
-0.1	-0.551465189686847\\
-0.133352143216332	-0.553318586247349\\
-0.177827941003892	-0.55550681955391\\
-0.237137370566166	-0.558217563824975\\
-0.279523666034909	-0.562341325190349\\
-0.316227766016838	-0.566556770231679\\
-0.421696503428582	-0.579388670526312\\
-0.562341325190349	-0.604011884586775\\
-0.749894209332456	-0.649558883287031\\
-1	-0.73231729032859\\
-1.04318575252094	-0.749894209332456\\
-1.33352143216332	-0.922989598192501\\
-1.44589138263804	-1\\
-1.72290175619785	-1.33352143216332\\
-1.77827941003892	-1.4956062241412\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	-1.04901164080152\\
-1.57669059287667	-1.33352143216332\\
-1.72505516901561	-1.77827941003892\\
-1.68109645983206	-2.37137370566166\\
-1.33352143216332	-3.00256658637481\\
-1.17051825623284	-3.16227766016838\\
-1	-3.32336911621557\\
-0.749894209332456	-3.48716487370409\\
-0.562341325190349	-3.57109424783618\\
-0.421696503428582	-3.61582473439849\\
-0.316227766016838	-3.64018204225711\\
-0.237137370566166	-3.6537686250397\\
-0.177827941003892	-3.66121931809931\\
-0.133352143216332	-3.66543563075792\\
-0.1	-3.66784419631457\\
-0.0749894209332456	-3.66918073172856\\
-0.0562341325190349	-3.66990875152636\\
-0.0421696503428582	-3.67030587286669\\
-0.0316227766016838	-3.67052440612329\\
-0.0237137370566166	-3.67064563516481\\
-0.0177827941003892	-3.67071325805235\\
-0.0133352143216332	-3.67075110759563\\
-0.01	-3.67077233513404\\
0	-3.67079954958561\\
0.01	-3.67077233513404\\
0.0133352143216332	-3.67075110759563\\
0.0177827941003892	-3.67071325805235\\
0.0237137370566166	-3.67064563516481\\
0.0316227766016838	-3.67052440612329\\
0.0421696503428582	-3.67030587286669\\
0.0562341325190349	-3.66990875152636\\
0.0749894209332456	-3.66918073172856\\
0.1	-3.66784419631457\\
0.133352143216332	-3.66543563075792\\
0.177827941003892	-3.66121931809931\\
0.237137370566166	-3.6537686250397\\
0.316227766016838	-3.64018204225711\\
0.421696503428582	-3.61582473439849\\
0.562341325190349	-3.57109424783618\\
0.749894209332456	-3.48716487370409\\
1	-3.32336911621557\\
1.17051825623284	-3.16227766016838\\
1.33352143216332	-3.00256658637481\\
1.68109645983206	-2.37137370566166\\
1.72505516901561	-1.77827941003892\\
1.57669059287667	-1.33352143216332\\
1.33352143216332	-1.04901164080152\\
1.28915919047466	-1\\
1	-0.822336203579074\\
0.84755940632718	-0.749894209332456\\
0.749894209332456	-0.716995445193635\\
0.562341325190349	-0.668093591304337\\
0.421696503428582	-0.641598396398454\\
0.316227766016838	-0.627697069591487\\
0.237137370566166	-0.618133221512391\\
0.177827941003892	-0.614611505205088\\
0.133352143216332	-0.611874981471418\\
0.1	-0.609612981865649\\
0.0749894209332456	-0.608577864194603\\
0.0562341325190349	-0.608385032246267\\
0.0421696503428582	-0.608470712412401\\
0.0316227766016838	-0.608588053422682\\
0.0237137370566166	-0.608676254627456\\
0.0177827941003892	-0.608732816646528\\
0.0133352143216332	-0.608766801922614\\
0.01	-0.608786596562352\\
0	-0.608812747966847\\
-0.01	-0.608786596562352\\
-0.0133352143216332	-0.608766801922614\\
-0.0177827941003892	-0.608732816646528\\
-0.0237137370566166	-0.608676254627456\\
-0.0316227766016838	-0.608588053422682\\
-0.0421696503428582	-0.608470712412401\\
-0.0562341325190349	-0.608385032246267\\
-0.0749894209332456	-0.608577864194603\\
-0.1	-0.609612981865649\\
-0.133352143216332	-0.611874981471418\\
-0.177827941003892	-0.614611505205088\\
-0.237137370566166	-0.618133221512391\\
-0.316227766016838	-0.627697069591487\\
-0.421696503428582	-0.641598396398454\\
-0.562341325190349	-0.668093591304337\\
-0.749894209332456	-0.716995445193635\\
-0.847559406327179	-0.749894209332456\\
-1	-0.822336203579074\\
-1.28915919047466	-1\\
-1.33352143216332	-1.04901164080152\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	-1.22007982826923\\
-1.43047942955548	-1.33352143216332\\
-1.56826619935218	-1.77827941003892\\
-1.47536556900505	-2.37137370566166\\
-1.33352143216332	-2.62896128307164\\
-1	-3.00457846403904\\
-0.749894209332456	-3.16032247700455\\
-0.74531161157723	-3.16227766016838\\
-0.562341325190349	-3.26077360738008\\
-0.421696503428582	-3.31477206523936\\
-0.316227766016838	-3.3442013987093\\
-0.237137370566166	-3.36066033497444\\
-0.177827941003892	-3.36965995990597\\
-0.133352143216332	-3.37476692419025\\
-0.1	-3.37769647788524\\
-0.0749894209332456	-3.37931818766288\\
-0.0562341325190349	-3.38019565177266\\
-0.0421696503428582	-3.38067102651445\\
-0.0316227766016838	-3.38093127797108\\
-0.0237137370566166	-3.38107516513178\\
-0.0177827941003892	-3.38115526298553\\
-0.0133352143216332	-3.3812000411993\\
-0.01	-3.3812251372791\\
0	-3.3812572927897\\
0.01	-3.3812251372791\\
0.0133352143216332	-3.3812000411993\\
0.0177827941003892	-3.38115526298553\\
0.0237137370566166	-3.38107516513178\\
0.0316227766016838	-3.38093127797108\\
0.0421696503428582	-3.38067102651445\\
0.0562341325190349	-3.38019565177266\\
0.0749894209332456	-3.37931818766288\\
0.1	-3.37769647788524\\
0.133352143216332	-3.37476692419025\\
0.177827941003892	-3.36965995990597\\
0.237137370566166	-3.36066033497444\\
0.316227766016838	-3.3442013987093\\
0.421696503428582	-3.31477206523936\\
0.562341325190349	-3.26077360738008\\
0.74531161157723	-3.16227766016838\\
0.749894209332456	-3.16032247700455\\
1	-3.00457846403904\\
1.33352143216332	-2.62896128307164\\
1.47536556900505	-2.37137370566166\\
1.56826619935218	-1.77827941003892\\
1.43047942955548	-1.33352143216332\\
1.33352143216332	-1.22007982826923\\
1.13431907180943	-1\\
1	-0.917472323151046\\
0.749894209332456	-0.795085374723647\\
0.628097771015492	-0.749894209332456\\
0.562341325190349	-0.732175298021899\\
0.421696503428582	-0.703808122270595\\
0.316227766016838	-0.688837368951294\\
0.237137370566166	-0.678751604370901\\
0.177827941003892	-0.674858898028229\\
0.133352143216332	-0.671945626106216\\
0.1	-0.669615548331892\\
0.0749894209332456	-0.668534131392907\\
0.0562341325190349	-0.668295845952588\\
0.0421696503428582	-0.668348056089635\\
0.0316227766016838	-0.668444801390887\\
0.0237137370566166	-0.668521143160377\\
0.0177827941003892	-0.668571013195345\\
0.0133352143216332	-0.668601240776027\\
0.01	-0.668618926408034\\
0	-0.668642374060175\\
-0.01	-0.668618926408034\\
-0.0133352143216332	-0.668601240776027\\
-0.0177827941003892	-0.668571013195345\\
-0.0237137370566166	-0.668521143160377\\
-0.0316227766016838	-0.668444801390887\\
-0.0421696503428582	-0.668348056089635\\
-0.0562341325190349	-0.668295845952588\\
-0.0749894209332456	-0.668534131392907\\
-0.1	-0.669615548331892\\
-0.133352143216332	-0.671945626106216\\
-0.177827941003892	-0.674858898028229\\
-0.237137370566166	-0.678751604370901\\
-0.316227766016838	-0.688837368951294\\
-0.421696503428582	-0.703808122270595\\
-0.562341325190349	-0.732175298021899\\
-0.628097771015491	-0.749894209332456\\
-0.749894209332456	-0.795085374723647\\
-1	-0.917472323151047\\
-1.13431907180943	-1\\
-1.33352143216332	-1.22007982826923\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	-1.51315079007879\\
-1.41147722968875	-1.77827941003892\\
-1.33352143216332	-2.14335799817342\\
-1.26583717023794	-2.37137370566166\\
-1	-2.7193076012465\\
-0.749894209332456	-2.91437148389282\\
-0.562341325190349	-3.00774067122123\\
-0.421696503428582	-3.05559541825796\\
-0.316227766016838	-3.08105760788846\\
-0.237137370566166	-3.09519475410484\\
-0.177827941003892	-3.1028008082923\\
-0.133352143216332	-3.10712798584341\\
-0.1	-3.10962662610595\\
-0.0749894209332456	-3.11099981309595\\
-0.0562341325190349	-3.11173124770201\\
-0.0421696503428582	-3.1121213948788\\
-0.0316227766016838	-3.11233251510426\\
-0.0237137370566166	-3.11244835418991\\
-0.0177827941003892	-3.1125125401908\\
-0.0133352143216332	-3.11254832534966\\
-0.01	-3.11256834978723\\
0	-3.1125939733837\\
0.01	-3.11256834978723\\
0.0133352143216332	-3.11254832534966\\
0.0177827941003892	-3.1125125401908\\
0.0237137370566166	-3.11244835418991\\
0.0316227766016838	-3.11233251510426\\
0.0421696503428582	-3.1121213948788\\
0.0562341325190349	-3.11173124770201\\
0.0749894209332456	-3.11099981309595\\
0.1	-3.10962662610595\\
0.133352143216332	-3.10712798584341\\
0.177827941003892	-3.1028008082923\\
0.237137370566166	-3.09519475410484\\
0.316227766016838	-3.08105760788846\\
0.421696503428582	-3.05559541825796\\
0.562341325190349	-3.00774067122123\\
0.749894209332456	-2.91437148389282\\
1	-2.7193076012465\\
1.26583717023794	-2.37137370566166\\
1.33352143216332	-2.14335799817342\\
1.41147722968875	-1.77827941003892\\
1.33352143216332	-1.51315079007879\\
1.28446468971791	-1.33352143216332\\
1	-1.02119079842432\\
0.977216163896167	-1\\
0.749894209332456	-0.883323103226921\\
0.562341325190349	-0.810981271859112\\
0.421696503428582	-0.771240582390774\\
0.316227766016838	-0.750005124891029\\
0.315610770067143	-0.749894209332456\\
0.237137370566166	-0.73936998722941\\
0.177827941003892	-0.73510629085137\\
0.133352143216332	-0.732016270741014\\
0.1	-0.729618114798136\\
0.0749894209332456	-0.72849039859121\\
0.0562341325190349	-0.728206659658908\\
0.0421696503428582	-0.728225399766869\\
0.0316227766016838	-0.728301549359092\\
0.0237137370566166	-0.728366031693298\\
0.0177827941003892	-0.728409209744161\\
0.0133352143216332	-0.72843567962944\\
0.01	-0.728451256253715\\
0	-0.728472000153502\\
-0.01	-0.728451256253715\\
-0.0133352143216332	-0.72843567962944\\
-0.0177827941003892	-0.728409209744161\\
-0.0237137370566166	-0.728366031693298\\
-0.0316227766016838	-0.728301549359092\\
-0.0421696503428582	-0.728225399766869\\
-0.0562341325190349	-0.728206659658908\\
-0.0749894209332456	-0.72849039859121\\
-0.1	-0.729618114798136\\
-0.133352143216332	-0.732016270741014\\
-0.177827941003892	-0.73510629085137\\
-0.237137370566166	-0.73936998722941\\
-0.315610770067143	-0.749894209332456\\
-0.316227766016838	-0.750005124891029\\
-0.421696503428582	-0.771240582390774\\
-0.562341325190349	-0.810981271859112\\
-0.749894209332456	-0.883323103226921\\
-0.977216163896167	-1\\
-1	-1.02119079842432\\
-1.28446468971791	-1.33352143216332\\
-1.33352143216332	-1.51315079007879\\
};
\addplot[fill=mycolor5, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	-1.1810844805395\\
-1.13883662203129	-1.33352143216332\\
-1.2532438273689	-1.77827941003892\\
-1.04787737994895	-2.37137370566166\\
-1	-2.43403673845396\\
-0.749894209332456	-2.66842049078109\\
-0.562341325190349	-2.78134583193349\\
-0.421696503428582	-2.83940432396815\\
-0.316227766016838	-2.87028945368204\\
-0.237137370566166	-2.88762095439828\\
-0.177827941003892	-2.89679417087263\\
-0.133352143216332	-2.9020832326236\\
-0.1	-2.90519999517052\\
-0.0749894209332456	-2.90689221066371\\
-0.0562341325190349	-2.90776250645316\\
-0.0421696503428582	-2.90820926125252\\
-0.0316227766016838	-2.90844372698222\\
-0.0237137370566166	-2.90856971862041\\
-0.0177827941003892	-2.90863862401239\\
-0.0133352143216332	-2.90867674182176\\
-0.01	-2.90869797499766\\
0	-2.90872504183741\\
0.01	-2.90869797499766\\
0.0133352143216332	-2.90867674182176\\
0.0177827941003892	-2.90863862401239\\
0.0237137370566166	-2.90856971862041\\
0.0316227766016838	-2.90844372698222\\
0.0421696503428582	-2.90820926125252\\
0.0562341325190349	-2.90776250645316\\
0.0749894209332456	-2.90689221066371\\
0.1	-2.90519999517052\\
0.133352143216332	-2.9020832326236\\
0.177827941003892	-2.89679417087263\\
0.237137370566166	-2.88762095439828\\
0.316227766016838	-2.87028945368204\\
0.421696503428582	-2.83940432396815\\
0.562341325190349	-2.78134583193349\\
0.749894209332456	-2.66842049078109\\
1	-2.43403673845396\\
1.04787737994895	-2.37137370566166\\
1.2532438273689	-1.77827941003892\\
1.13883662203129	-1.33352143216332\\
1	-1.1810844805395\\
0.805302327786545	-1\\
0.749894209332456	-0.971560831730195\\
0.562341325190349	-0.895414559168598\\
0.421696503428582	-0.853601148262281\\
0.316227766016838	-0.831259539513457\\
0.237137370566166	-0.816442161927197\\
0.177827941003892	-0.810432110335497\\
0.133352143216332	-0.806098197456697\\
0.1	-0.80276611552845\\
0.0749894209332456	-0.80119362992187\\
0.0562341325190349	-0.800781205123249\\
0.0421696503428582	-0.800789918921239\\
0.0316227766016838	-0.800883873339027\\
0.0237137370566166	-0.800966246864161\\
0.0177827941003892	-0.801022031142473\\
0.0133352143216332	-0.801056401126042\\
0.01	-0.801076677541306\\
0	-0.801103732335761\\
-0.01	-0.801076677541306\\
-0.0133352143216332	-0.801056401126042\\
-0.0177827941003892	-0.801022031142473\\
-0.0237137370566166	-0.800966246864161\\
-0.0316227766016838	-0.800883873339027\\
-0.0421696503428582	-0.800789918921239\\
-0.0562341325190349	-0.800781205123249\\
-0.0749894209332456	-0.80119362992187\\
-0.1	-0.80276611552845\\
-0.133352143216332	-0.806098197456697\\
-0.177827941003892	-0.810432110335497\\
-0.237137370566166	-0.816442161927197\\
-0.316227766016838	-0.831259539513457\\
-0.421696503428582	-0.853601148262281\\
-0.562341325190349	-0.895414559168598\\
-0.749894209332456	-0.971560831730195\\
-0.805302327786545	-1\\
-1	-1.1810844805395\\
};
\addplot[fill=mycolor6, draw=none, forget plot, opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	-1.36630076560118\\
-1.09358206822096	-1.77827941003892\\
-1	-2.03267923738345\\
-0.80247963690902	-2.37137370566166\\
-0.749894209332456	-2.42246949766935\\
-0.562341325190349	-2.55495099264576\\
-0.421696503428582	-2.62321322967834\\
-0.316227766016838	-2.65952129947563\\
-0.237137370566166	-2.68004715469173\\
-0.177827941003892	-2.69078753345295\\
-0.133352143216332	-2.69703847940379\\
-0.1	-2.70077336423509\\
-0.0749894209332456	-2.70278460823146\\
-0.0562341325190349	-2.7037937652043\\
-0.0421696503428582	-2.70429712762625\\
-0.0316227766016838	-2.70455493886017\\
-0.0237137370566166	-2.70469108305091\\
-0.0177827941003892	-2.70476470783398\\
-0.0133352143216332	-2.70480515829386\\
-0.01	-2.70482760020808\\
0	-2.70485611029112\\
0.01	-2.70482760020808\\
0.0133352143216332	-2.70480515829386\\
0.0177827941003892	-2.70476470783398\\
0.0237137370566166	-2.70469108305091\\
0.0316227766016838	-2.70455493886017\\
0.0421696503428582	-2.70429712762625\\
0.0562341325190349	-2.7037937652043\\
0.0749894209332456	-2.70278460823146\\
0.1	-2.70077336423509\\
0.133352143216332	-2.69703847940379\\
0.177827941003892	-2.69078753345295\\
0.237137370566166	-2.68004715469173\\
0.316227766016838	-2.65952129947563\\
0.421696503428582	-2.62321322967834\\
0.562341325190349	-2.55495099264576\\
0.749894209332456	-2.42246949766935\\
0.80247963690902	-2.37137370566166\\
1	-2.03267923738345\\
1.09358206822096	-1.77827941003892\\
1	-1.36630076560118\\
0.992404798501595	-1.33352143216332\\
0.749894209332456	-1.10431630356921\\
0.611190683034644	-1\\
0.562341325190349	-0.979847846478084\\
0.421696503428582	-0.935961714133788\\
0.316227766016838	-0.912513954135885\\
0.237137370566166	-0.896971094002338\\
0.177827941003892	-0.890662925918081\\
0.133352143216332	-0.886116999621232\\
0.1	-0.882623447716381\\
0.0749894209332456	-0.880973806093083\\
0.0562341325190349	-0.880541042542749\\
0.0421696503428582	-0.880549584283938\\
0.0316227766016838	-0.880647318056076\\
0.0237137370566166	-0.880733020210343\\
0.0177827941003892	-0.880791043716049\\
0.0133352143216332	-0.880826785834913\\
0.01	-0.880847868899255\\
0	-0.880875996649604\\
-0.01	-0.880847868899255\\
-0.0133352143216332	-0.880826785834913\\
-0.0177827941003892	-0.880791043716048\\
-0.0237137370566166	-0.880733020210343\\
-0.0316227766016838	-0.880647318056076\\
-0.0421696503428582	-0.880549584283938\\
-0.0562341325190349	-0.880541042542749\\
-0.0749894209332456	-0.880973806093083\\
-0.1	-0.882623447716381\\
-0.133352143216332	-0.886116999621231\\
-0.177827941003892	-0.890662925918081\\
-0.237137370566166	-0.896971094002338\\
-0.316227766016838	-0.912513954135885\\
-0.421696503428582	-0.935961714133788\\
-0.562341325190349	-0.979847846478084\\
-0.611190683034644	-1\\
-0.749894209332456	-1.10431630356921\\
-0.992404798501595	-1.33352143216332\\
-1	-1.36630076560118\\
};
\addplot[fill=mycolor6, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.749894209332456	-1.25824364959338\\
-0.829541900962908	-1.33352143216332\\
-0.925060219925767	-1.77827941003892\\
-0.749894209332456	-2.10434299776045\\
-0.562341325190349	-2.31564719824411\\
-0.487204968462467	-2.37137370566166\\
-0.421696503428582	-2.40702213538853\\
-0.316227766016838	-2.44875314526921\\
-0.237137370566166	-2.47247335498517\\
-0.177827941003892	-2.48478089603328\\
-0.133352143216332	-2.49199372618399\\
-0.1	-2.49634673329966\\
-0.0749894209332456	-2.49867700579922\\
-0.0562341325190349	-2.49982502395545\\
-0.0421696503428582	-2.50038499399997\\
-0.0316227766016838	-2.50066615073812\\
-0.0237137370566166	-2.50081244748141\\
-0.0177827941003892	-2.50089079165557\\
-0.0133352143216332	-2.50093357476596\\
-0.01	-2.5009572254185\\
0	-2.50098717874482\\
0.01	-2.5009572254185\\
0.0133352143216332	-2.50093357476596\\
0.0177827941003892	-2.50089079165557\\
0.0237137370566166	-2.50081244748141\\
0.0316227766016838	-2.50066615073812\\
0.0421696503428582	-2.50038499399997\\
0.0562341325190349	-2.49982502395545\\
0.0749894209332456	-2.49867700579922\\
0.1	-2.49634673329966\\
0.133352143216332	-2.49199372618399\\
0.177827941003892	-2.48478089603328\\
0.237137370566166	-2.47247335498518\\
0.316227766016838	-2.44875314526921\\
0.421696503428582	-2.40702213538853\\
0.487204968462467	-2.37137370566166\\
0.562341325190349	-2.31564719824411\\
0.749894209332456	-2.10434299776045\\
0.925060219925767	-1.77827941003892\\
0.829541900962908	-1.33352143216332\\
0.749894209332456	-1.25824364959338\\
0.562341325190349	-1.11467873488098\\
0.421696503428582	-1.03311757873789\\
0.343266058644914	-1\\
0.316227766016838	-0.993768368758314\\
0.237137370566166	-0.977500026077479\\
0.177827941003892	-0.970893741500665\\
0.133352143216332	-0.966135801785766\\
0.1	-0.962480779904311\\
0.0749894209332456	-0.960753982264296\\
0.0562341325190349	-0.960300879962249\\
0.0421696503428582	-0.960309249646638\\
0.0316227766016838	-0.960410762773125\\
0.0237137370566166	-0.960499793556525\\
0.0177827941003892	-0.960560056289624\\
0.0133352143216332	-0.960597170543784\\
0.01	-0.960619060257203\\
0	-0.960648260963447\\
-0.01	-0.960619060257203\\
-0.0133352143216332	-0.960597170543783\\
-0.0177827941003892	-0.960560056289624\\
-0.0237137370566166	-0.960499793556525\\
-0.0316227766016838	-0.960410762773124\\
-0.0421696503428582	-0.960309249646638\\
-0.0562341325190349	-0.960300879962249\\
-0.0749894209332456	-0.960753982264296\\
-0.1	-0.962480779904312\\
-0.133352143216332	-0.966135801785766\\
-0.177827941003892	-0.970893741500665\\
-0.237137370566166	-0.977500026077479\\
-0.316227766016838	-0.993768368758314\\
-0.343266058644915	-1\\
-0.421696503428582	-1.03311757873789\\
-0.562341325190349	-1.11467873488098\\
-0.749894209332456	-1.25824364959338\\
};
\addplot[fill=mycolor6, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.562341325190349	-1.26530928540133\\
-0.650463871161943	-1.33352143216332\\
-0.742753602521695	-1.77827941003892\\
-0.562341325190349	-2.02099715376241\\
-0.421696503428582	-2.14240837879988\\
-0.316227766016838	-2.20429990478441\\
-0.237137370566166	-2.2393617889056\\
-0.177827941003892	-2.25682842420516\\
-0.133352143216332	-2.26721907037707\\
-0.1	-2.27362502434056\\
-0.0749894209332456	-2.27699124087587\\
-0.0562341325190349	-2.27856849432053\\
-0.0421696503428582	-2.27929198422144\\
-0.0316227766016838	-2.2796354177327\\
-0.0237137370566166	-2.27980659355784\\
-0.0177827941003892	-2.27989560895438\\
-0.0133352143216332	-2.27994332598793\\
-0.01	-2.27996941100578\\
0	-2.28000213086227\\
0.01	-2.27996941100578\\
0.0133352143216332	-2.27994332598793\\
0.0177827941003892	-2.27989560895438\\
0.0237137370566166	-2.27980659355784\\
0.0316227766016838	-2.2796354177327\\
0.0421696503428582	-2.27929198422143\\
0.0562341325190349	-2.27856849432053\\
0.0749894209332456	-2.27699124087587\\
0.1	-2.27362502434056\\
0.133352143216332	-2.26721907037707\\
0.177827941003892	-2.25682842420516\\
0.237137370566166	-2.2393617889056\\
0.316227766016838	-2.20429990478441\\
0.421696503428582	-2.14240837879988\\
0.562341325190349	-2.02099715376241\\
0.742753602521695	-1.77827941003892\\
0.650463871161943	-1.33352143216332\\
0.562341325190349	-1.26530928540133\\
0.421696503428582	-1.18198456059598\\
0.316227766016838	-1.13660160989653\\
0.237137370566166	-1.10613241713902\\
0.177827941003892	-1.0937173851006\\
0.133352143216332	-1.08472578361566\\
0.1	-1.07778841054145\\
0.0749894209332456	-1.07450645789758\\
0.0562341325190349	-1.07365358305574\\
0.0421696503428582	-1.07367624109235\\
0.0316227766016838	-1.07387225834309\\
0.0237137370566166	-1.07404254490554\\
0.0177827941003892	-1.07415738158247\\
0.0133352143216332	-1.07422797615463\\
0.01	-1.07426957126895\\
0	-1.07432501495839\\
-0.01	-1.07426957126895\\
-0.0133352143216332	-1.07422797615463\\
-0.0177827941003892	-1.07415738158247\\
-0.0237137370566166	-1.07404254490554\\
-0.0316227766016838	-1.07387225834309\\
-0.0421696503428582	-1.07367624109235\\
-0.0562341325190349	-1.07365358305574\\
-0.0749894209332456	-1.07450645789758\\
-0.1	-1.07778841054145\\
-0.133352143216332	-1.08472578361566\\
-0.177827941003892	-1.0937173851006\\
-0.237137370566166	-1.10613241713902\\
-0.316227766016838	-1.13660160989653\\
-0.421696503428582	-1.18198456059598\\
-0.562341325190349	-1.26530928540133\\
};
\addplot[fill=mycolor6, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.421696503428582	-1.33085154245406\\
-0.426160260263416	-1.33352143216332\\
-0.513190527025365	-1.77827941003892\\
-0.421696503428582	-1.86823349227928\\
-0.316227766016838	-1.94030578254515\\
-0.237137370566166	-1.98200152757436\\
-0.177827941003892	-2.00199873550414\\
-0.133352143216332	-2.01425574071924\\
-0.1	-2.02212688238655\\
-0.0749894209332456	-2.0261696329253\\
-0.0562341325190349	-2.02790631070964\\
-0.0421696503428582	-2.02860615798451\\
-0.0316227766016838	-2.02889379171495\\
-0.0237137370566166	-2.02901932159415\\
-0.0177827941003892	-2.0290780610037\\
-0.0133352143216332	-2.02910728444021\\
-0.01	-2.02912250409796\\
0	-2.0291407704506\\
0.01	-2.02912250409796\\
0.0133352143216332	-2.02910728444021\\
0.0177827941003892	-2.0290780610037\\
0.0237137370566166	-2.02901932159415\\
0.0316227766016838	-2.02889379171495\\
0.0421696503428582	-2.02860615798451\\
0.0562341325190349	-2.02790631070964\\
0.0749894209332456	-2.0261696329253\\
0.1	-2.02212688238655\\
0.133352143216332	-2.01425574071924\\
0.177827941003892	-2.00199873550414\\
0.237137370566166	-1.98200152757436\\
0.316227766016838	-1.94030578254515\\
0.421696503428582	-1.86823349227928\\
0.513190527025365	-1.77827941003892\\
0.426160260263416	-1.33352143216332\\
0.421696503428582	-1.33085154245406\\
0.316227766016838	-1.28454978441697\\
0.237137370566166	-1.25341629889131\\
0.177827941003892	-1.24078999892579\\
0.133352143216332	-1.23161591238108\\
0.1	-1.22451141338687\\
0.0749894209332456	-1.22115162252876\\
0.0562341325190349	-1.22029593481167\\
0.0421696503428582	-1.22033337751189\\
0.0316227766016838	-1.22054113279231\\
0.0237137370566166	-1.22071844383988\\
0.0177827941003892	-1.22083721502819\\
0.0133352143216332	-1.22090998790777\\
0.01	-1.22095279172072\\
0	-1.22100976726473\\
-0.01	-1.22095279172072\\
-0.0133352143216332	-1.22090998790777\\
-0.0177827941003892	-1.22083721502819\\
-0.0237137370566166	-1.22071844383988\\
-0.0316227766016838	-1.22054113279231\\
-0.0421696503428582	-1.22033337751189\\
-0.0562341325190349	-1.22029593481167\\
-0.0749894209332456	-1.22115162252876\\
-0.1	-1.22451141338687\\
-0.133352143216332	-1.23161591238108\\
-0.177827941003892	-1.24078999892579\\
-0.237137370566166	-1.25341629889131\\
-0.316227766016838	-1.28454978441697\\
-0.421696503428582	-1.33085154245406\\
};

\addplot[fill=mycolor7, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-10	6.16223015809582\\
-10.710034637708	7.49894209332456\\
-11.1289378863508	10\\
-10.6022331854647	13.3352143216332\\
-10	14.6714037036571\\
-7.78867658104807	17.7827941003892\\
-7.49894209332456	18.1078689917242\\
-5.62341325190349	19.6752398641443\\
-4.21696503428582	20.4359530995286\\
-3.16227766016838	20.8287406607648\\
-2.37137370566166	21.0390703953811\\
-1.77827941003892	21.1540980803164\\
-1.33352143216332	21.2177704080638\\
-1	21.2532584482831\\
-0.749894209332456	21.2731148895546\\
-0.562341325190349	21.2842494622783\\
-0.421696503428582	21.2905009382427\\
-0.316227766016838	21.294013256249\\
-0.237137370566166	21.2959873836491\\
-0.177827941003892	21.2970972027677\\
-0.133352143216332	21.2977212005457\\
-0.1	21.2980720688603\\
-0.0749894209332456	21.2982693666771\\
-0.0562341325190349	21.2983803122507\\
-0.0421696503428582	21.298442700538\\
-0.0316227766016838	21.298477783736\\
-0.0237137370566166	21.2984975123687\\
-0.0177827941003892	21.2985086065627\\
-0.0133352143216332	21.2985148452766\\
-0.01	21.29851835356\\
0	21.2985228612996\\
0.01	21.29851835356\\
0.0133352143216332	21.2985148452766\\
0.0177827941003892	21.2985086065627\\
0.0237137370566166	21.2984975123687\\
0.0316227766016838	21.298477783736\\
0.0421696503428582	21.298442700538\\
0.0562341325190349	21.2983803122507\\
0.0749894209332456	21.2982693666771\\
0.1	21.2980720688603\\
0.133352143216332	21.2977212005457\\
0.177827941003892	21.2970972027677\\
0.237137370566166	21.2959873836491\\
0.316227766016838	21.294013256249\\
0.421696503428582	21.2905009382427\\
0.562341325190349	21.2842494622783\\
0.749894209332456	21.2731148895546\\
1	21.2532584482831\\
1.33352143216332	21.2177704080638\\
1.77827941003892	21.1540980803164\\
2.37137370566166	21.0390703953811\\
3.16227766016838	20.8287406607648\\
4.21696503428582	20.4359530995286\\
5.62341325190349	19.6752398641443\\
7.49894209332456	18.1078689917242\\
7.78867658104807	17.7827941003892\\
10	14.6714037036571\\
10.6022331854647	13.3352143216332\\
11.1289378863508	10\\
10.710034637708	7.49894209332456\\
10	6.16223015809582\\
9.83951915866737	5.62341325190349\\
9.06816523773739	4.21696503428582\\
8.07262311830716	3.16227766016838\\
7.49894209332456	2.78683594419098\\
7.14218252239324	2.37137370566166\\
6.34452194901704	1.77827941003892\\
5.62341325190349	1.45089507574173\\
5.47804000242039	1.33352143216332\\
4.87051119793409	1\\
4.21696503428582	0.786396242014235\\
4.15341476858433	0.749894209332456\\
3.69062638546134	0.562341325190349\\
3.16227766016838	0.436765594775415\\
3.12228104603189	0.421696503428582\\
2.73110243962178	0.316227766016838\\
2.37137370566166	0.257059486433699\\
2.27425567484404	0.237137370566166\\
1.85315847780285	0.177827941003892\\
1.77827941003892	0.170281929134004\\
1.39466195288237	0.133352143216332\\
1.33352143216332	0.128897893436393\\
1	0.108422663367552\\
0.805990348521641	0.1\\
0.749894209332456	0.0978098640882617\\
0.562341325190349	0.0920991597972096\\
0.421696503428582	0.089042488936038\\
0.316227766016838	0.0874536434745238\\
0.237137370566166	0.0863506344716999\\
0.177827941003892	0.0859561921818528\\
0.133352143216332	0.0856431674227213\\
0.1	0.0853801437280644\\
0.0749894209332456	0.0852608224316633\\
0.0562341325190349	0.0852406485226835\\
0.0421696503428582	0.0852526496489329\\
0.0316227766016838	0.0852676915228152\\
0.0237137370566166	0.085278807491105\\
0.0177827941003892	0.085285889864524\\
0.0133352143216332	0.0852901323689138\\
0.01	0.0852925995523415\\
0	0.0852958550899475\\
-0.01	0.0852925995523415\\
-0.0133352143216332	0.0852901323689138\\
-0.0177827941003892	0.085285889864524\\
-0.0237137370566166	0.085278807491105\\
-0.0316227766016838	0.0852676915228152\\
-0.0421696503428582	0.0852526496489329\\
-0.0562341325190349	0.0852406485226835\\
-0.0749894209332456	0.0852608224316633\\
-0.1	0.0853801437280644\\
-0.133352143216332	0.0856431674227213\\
-0.177827941003892	0.0859561921818528\\
-0.237137370566166	0.0863506344716999\\
-0.316227766016838	0.0874536434745238\\
-0.421696503428582	0.089042488936038\\
-0.562341325190349	0.0920991597972096\\
-0.749894209332456	0.0978098640882617\\
-0.805990348521641	0.1\\
-1	0.108422663367552\\
-1.33352143216332	0.128897893436393\\
-1.39466195288237	0.133352143216332\\
-1.77827941003892	0.170281929134004\\
-1.85315847780285	0.177827941003892\\
-2.27425567484404	0.237137370566166\\
-2.37137370566166	0.257059486433699\\
-2.73110243962178	0.316227766016838\\
-3.12228104603189	0.421696503428582\\
-3.16227766016838	0.436765594775415\\
-3.69062638546134	0.562341325190349\\
-4.15341476858433	0.749894209332456\\
-4.21696503428582	0.786396242014235\\
-4.87051119793409	1\\
-5.47804000242039	1.33352143216332\\
-5.62341325190349	1.45089507574173\\
-6.34452194901704	1.77827941003892\\
-7.14218252239324	2.37137370566166\\
-7.49894209332456	2.78683594419098\\
-8.07262311830716	3.16227766016838\\
-9.06816523773739	4.21696503428582\\
-9.83951915866737	5.62341325190349\\
-10	6.16223015809582\\
};
\addplot[fill=mycolor7, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-7.49894209332456	6.79347405199889\\
-7.6065530586105	7.49894209332456\\
-7.49894209332456	8.09664068952077\\
-7.09774955957915	10\\
-5.62341325190349	12.378176830669\\
-4.43859606273337	13.3352143216332\\
-4.21696503428582	13.5324788589799\\
-3.16227766016838	14.2303307029736\\
-2.37137370566166	14.5909096053398\\
-1.77827941003892	14.7841183657963\\
-1.33352143216332	14.8898308702364\\
-1	14.9483635676743\\
-0.749894209332456	14.9809925495077\\
-0.562341325190349	14.9992510732915\\
-0.421696503428582	15.0094901842778\\
-0.316227766016838	15.0152390893812\\
-0.237137370566166	15.0184691022382\\
-0.177827941003892	15.0202845761938\\
-0.133352143216332	15.0213052090418\\
-0.1	15.0218790635344\\
-0.0749894209332456	15.0222017373191\\
-0.0562341325190349	15.0223831811705\\
-0.0421696503428582	15.0224852117154\\
-0.0316227766016838	15.0225425868121\\
-0.0237137370566166	15.0225748509169\\
-0.0177827941003892	15.0225929942669\\
-0.0133352143216332	15.022603196994\\
-0.01	15.0226089344001\\
0	15.0226163063012\\
0.01	15.0226089344001\\
0.0133352143216332	15.022603196994\\
0.0177827941003892	15.0225929942669\\
0.0237137370566166	15.0225748509169\\
0.0316227766016838	15.0225425868121\\
0.0421696503428582	15.0224852117154\\
0.0562341325190349	15.0223831811705\\
0.0749894209332456	15.0222017373191\\
0.1	15.0218790635344\\
0.133352143216332	15.0213052090418\\
0.177827941003892	15.0202845761938\\
0.237137370566166	15.0184691022382\\
0.316227766016838	15.0152390893812\\
0.421696503428582	15.0094901842778\\
0.562341325190349	14.9992510732915\\
0.749894209332456	14.9809925495077\\
1	14.9483635676743\\
1.33352143216332	14.8898308702364\\
1.77827941003892	14.7841183657963\\
2.37137370566166	14.5909096053398\\
3.16227766016838	14.2303307029736\\
4.21696503428582	13.5324788589799\\
4.43859606273337	13.3352143216332\\
5.62341325190349	12.378176830669\\
7.09774955957915	10\\
7.49894209332456	8.09664068952077\\
7.6065530586105	7.49894209332456\\
7.49894209332456	6.79347405199889\\
7.39872553209908	5.62341325190349\\
6.9733329131865	4.21696503428582\\
6.37814592928539	3.16227766016838\\
5.62341325190349	2.41794451535358\\
5.59686502650452	2.37137370566166\\
5.07894286966932	1.77827941003892\\
4.42141582130791	1.33352143216332\\
4.21696503428582	1.24119103495333\\
3.9136968339037	1\\
3.40143588581374	0.749894209332456\\
3.16227766016838	0.67262861143657\\
2.94825645050665	0.562341325190349\\
2.51187537785265	0.421696503428582\\
2.37137370566166	0.390607839657557\\
2.10284734053607	0.316227766016838\\
1.77827941003892	0.257278340760942\\
1.66342169105248	0.237137370566166\\
1.33352143216332	0.194167263833408\\
1.1724656052641	0.177827941003892\\
1	0.163227935885558\\
0.749894209332456	0.147265618687191\\
0.562341325190349	0.13868882499264\\
0.421696503428582	0.134057602922838\\
0.392107686974164	0.133352143216332\\
0.316227766016838	0.131582900551715\\
0.237137370566166	0.130033953265373\\
0.177827941003892	0.129342489061489\\
0.133352143216332	0.128881808185865\\
0.1	0.128554277936254\\
0.0749894209332456	0.128393820958647\\
0.0562341325190349	0.128339290190537\\
0.0421696503428582	0.128327315494495\\
0.0316227766016838	0.128327787105806\\
0.0237137370566166	0.128330528204533\\
0.0177827941003892	0.128332882510426\\
0.0133352143216332	0.128334468202711\\
0.01	0.12833544345538\\
0	0.128336785362577\\
-0.01	0.12833544345538\\
-0.0133352143216332	0.128334468202711\\
-0.0177827941003892	0.128332882510426\\
-0.0237137370566166	0.128330528204533\\
-0.0316227766016838	0.128327787105806\\
-0.0421696503428582	0.128327315494495\\
-0.0562341325190349	0.128339290190537\\
-0.0749894209332456	0.128393820958647\\
-0.1	0.128554277936254\\
-0.133352143216332	0.128881808185865\\
-0.177827941003892	0.129342489061489\\
-0.237137370566166	0.130033953265373\\
-0.316227766016838	0.131582900551715\\
-0.392107686974164	0.133352143216332\\
-0.421696503428582	0.134057602922838\\
-0.562341325190349	0.13868882499264\\
-0.749894209332456	0.147265618687191\\
-1	0.163227935885558\\
-1.1724656052641	0.177827941003892\\
-1.33352143216332	0.194167263833408\\
-1.66342169105248	0.237137370566166\\
-1.77827941003892	0.257278340760942\\
-2.10284734053607	0.316227766016838\\
-2.37137370566166	0.390607839657557\\
-2.51187537785265	0.421696503428582\\
-2.94825645050665	0.562341325190349\\
-3.16227766016838	0.67262861143657\\
-3.40143588581374	0.749894209332456\\
-3.9136968339037	1\\
-4.21696503428582	1.24119103495333\\
-4.42141582130791	1.33352143216332\\
-5.07894286966932	1.77827941003892\\
-5.59686502650452	2.37137370566166\\
-5.62341325190349	2.41794451535358\\
-6.37814592928539	3.16227766016838\\
-6.9733329131865	4.21696503428582\\
-7.39872553209908	5.62341325190349\\
-7.49894209332456	6.79347405199889\\
};
\addplot[fill=mycolor7, draw=none, forget plot, opacity=.4] table[row sep=crcr] {%
%
x	y\\
-5.62341325190349	4.57502322908385\\
-5.79988733898148	5.62341325190349\\
-5.62341325190349	6.69379049057985\\
-5.46803916385788	7.49894209332456\\
-4.21696503428582	9.57255179883498\\
-3.70273109976475	10\\
-3.16227766016838	10.4934214424442\\
-2.37137370566166	10.9976963472684\\
-1.77827941003892	11.2570293586113\\
-1.33352143216332	11.3956176268078\\
-1	11.471330713976\\
-0.749894209332456	11.513217127531\\
-0.562341325190349	11.5365554456109\\
-0.421696503428582	11.5496115675372\\
-0.316227766016838	11.5569321333741\\
-0.237137370566166	11.5610420246159\\
-0.177827941003892	11.5633510489467\\
-0.133352143216332	11.5646488332246\\
-0.1	11.565378417401\\
-0.0749894209332456	11.5657886252134\\
-0.0562341325190349	11.5660192806686\\
-0.0421696503428582	11.5661489810119\\
-0.0316227766016838	11.56622191474\\
-0.0237137370566166	11.5662629277143\\
-0.0177827941003892	11.5662859907911\\
-0.0133352143216332	11.5662989600448\\
-0.01	11.5663062531708\\
0	11.5663156239807\\
0.01	11.5663062531708\\
0.0133352143216332	11.5662989600448\\
0.0177827941003892	11.5662859907911\\
0.0237137370566166	11.5662629277143\\
0.0316227766016838	11.56622191474\\
0.0421696503428582	11.5661489810119\\
0.0562341325190349	11.5660192806686\\
0.0749894209332456	11.5657886252134\\
0.1	11.565378417401\\
0.133352143216332	11.5646488332246\\
0.177827941003892	11.5633510489467\\
0.237137370566166	11.5610420246159\\
0.316227766016838	11.5569321333741\\
0.421696503428582	11.5496115675372\\
0.562341325190349	11.5365554456109\\
0.749894209332456	11.513217127531\\
1	11.471330713976\\
1.33352143216332	11.3956176268078\\
1.77827941003892	11.2570293586113\\
2.37137370566166	10.9976963472684\\
3.16227766016838	10.4934214424442\\
3.70273109976475	10\\
4.21696503428582	9.57255179883498\\
5.46803916385788	7.49894209332456\\
5.62341325190349	6.69379049057985\\
5.79988733898147	5.62341325190349\\
5.62341325190349	4.57502322908385\\
5.58953733857998	4.21696503428582\\
5.25690569732779	3.16227766016838\\
4.80409861738707	2.37137370566166\\
4.21696503428582	1.79718731662959\\
4.20605285207951	1.77827941003892\\
3.81350742941364	1.33352143216332\\
3.31370937092999	1\\
3.16227766016838	0.932440344134238\\
2.90827755768176	0.749894209332456\\
2.47680404538077	0.562341325190349\\
2.37137370566166	0.53068176142435\\
2.08422861163204	0.421696503428582\\
1.77827941003892	0.346770847298859\\
1.64957449415784	0.316227766016838\\
1.33352143216332	0.260622173430562\\
1.16375455786012	0.237137370566166\\
1	0.218570566046562\\
0.749894209332456	0.197067410944656\\
0.562341325190349	0.185481709499121\\
0.421696503428582	0.179254432839885\\
0.376709718891387	0.177827941003892\\
0.316227766016838	0.175964686122073\\
0.237137370566166	0.173858619605784\\
0.177827941003892	0.172962007283821\\
0.133352143216332	0.172342546525602\\
0.1	0.171887651891551\\
0.0749894209332456	0.171669398379062\\
0.0562341325190349	0.171601709605762\\
0.0421696503428582	0.171592554444398\\
0.0316227766016838	0.171598647414645\\
0.0237137370566166	0.171605961458907\\
0.0177827941003892	0.171611355665835\\
0.0133352143216332	0.171614802488808\\
0.01	0.171616872888882\\
0	0.171619673655702\\
-0.01	0.171616872888882\\
-0.0133352143216332	0.171614802488808\\
-0.0177827941003892	0.171611355665835\\
-0.0237137370566166	0.171605961458907\\
-0.0316227766016838	0.171598647414645\\
-0.0421696503428582	0.171592554444398\\
-0.0562341325190349	0.171601709605762\\
-0.0749894209332456	0.171669398379062\\
-0.1	0.171887651891551\\
-0.133352143216332	0.172342546525602\\
-0.177827941003892	0.172962007283821\\
-0.237137370566166	0.173858619605784\\
-0.316227766016838	0.175964686122073\\
-0.376709718891387	0.177827941003892\\
-0.421696503428582	0.179254432839885\\
-0.562341325190349	0.185481709499121\\
-0.749894209332456	0.197067410944656\\
-1	0.218570566046562\\
-1.16375455786012	0.237137370566166\\
-1.33352143216332	0.260622173430562\\
-1.64957449415784	0.316227766016838\\
-1.77827941003892	0.346770847298859\\
-2.08422861163204	0.421696503428582\\
-2.37137370566166	0.53068176142435\\
-2.47680404538077	0.562341325190349\\
-2.90827755768176	0.749894209332456\\
-3.16227766016838	0.932440344134238\\
-3.31370937092999	1\\
-3.81350742941364	1.33352143216332\\
-4.20605285207951	1.77827941003892\\
-4.21696503428582	1.79718731662959\\
-4.80409861738707	2.37137370566166\\
-5.25690569732779	3.16227766016838\\
-5.58953733857998	4.21696503428582\\
-5.62341325190349	4.57502322908385\\
};
\addplot[fill=mycolor7, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-4.21696503428582	2.72622522731072\\
-4.46832029514623	3.16227766016838\\
-4.6909012724478	4.21696503428582\\
-4.55713020638365	5.62341325190349\\
-4.21696503428582	6.48853511441445\\
-3.59348661353772	7.49894209332456\\
-3.16227766016838	8.02767653287123\\
-2.37137370566166	8.68004612528849\\
-1.77827941003892	8.98955553839506\\
-1.33352143216332	9.14735096694891\\
-1	9.23124274763541\\
-0.749894209332456	9.27693656497056\\
-0.562341325190349	9.30217193782984\\
-0.421696503428582	9.31621880086921\\
-0.316227766016838	9.32407264678805\\
-0.237137370566166	9.32847491438626\\
-0.177827941003892	9.33094598554259\\
-0.133352143216332	9.33233414754857\\
-0.1	9.33311431854212\\
-0.0749894209332456	9.33355289871735\\
-0.0562341325190349	9.33379948551003\\
-0.0421696503428582	9.3339381372363\\
-0.0316227766016838	9.33401610233607\\
-0.0237137370566166	9.33405994391198\\
-0.0177827941003892	9.33408459739232\\
-0.0133352143216332	9.33409846092097\\
-0.01	9.33410625691109\\
0	9.33411627381896\\
0.01	9.33410625691109\\
0.0133352143216332	9.33409846092097\\
0.0177827941003892	9.33408459739232\\
0.0237137370566166	9.33405994391198\\
0.0316227766016838	9.33401610233607\\
0.0421696503428582	9.3339381372363\\
0.0562341325190349	9.33379948551003\\
0.0749894209332456	9.33355289871735\\
0.1	9.33311431854212\\
0.133352143216332	9.33233414754857\\
0.177827941003892	9.33094598554259\\
0.237137370566166	9.32847491438626\\
0.316227766016838	9.32407264678805\\
0.421696503428582	9.31621880086921\\
0.562341325190349	9.30217193782984\\
0.749894209332456	9.27693656497056\\
1	9.23124274763541\\
1.33352143216332	9.14735096694891\\
1.77827941003892	8.98955553839506\\
2.37137370566166	8.68004612528849\\
3.16227766016838	8.02767653287123\\
3.59348661353772	7.49894209332456\\
4.21696503428582	6.48853511441445\\
4.55713020638365	5.62341325190349\\
4.6909012724478	4.21696503428582\\
4.46832029514623	3.16227766016838\\
4.21696503428582	2.72622522731072\\
4.10181099136105	2.37137370566166\\
3.7586184505114	1.77827941003892\\
3.31325353235705	1.33352143216332\\
3.16227766016838	1.23760415482834\\
2.93375720117187	1\\
2.53582237157006	0.749894209332456\\
2.37137370566166	0.681900391050667\\
2.14621311300913	0.562341325190349\\
1.77827941003892	0.439151945884032\\
1.72530183003801	0.421696503428582\\
1.33352143216332	0.328738683587002\\
1.26684253538528	0.316227766016838\\
1	0.275236520922443\\
0.749894209332456	0.247557562689678\\
0.622186102067313	0.237137370566166\\
0.562341325190349	0.232689135614166\\
0.421696503428582	0.22494463905546\\
0.316227766016838	0.220919870527638\\
0.237137370566166	0.218112688938912\\
0.177827941003892	0.217105673843021\\
0.133352143216332	0.216309524849621\\
0.1	0.215649306154638\\
0.0749894209332456	0.215349563958115\\
0.0562341325190349	0.21529453178823\\
0.0421696503428582	0.215320370352559\\
0.0316227766016838	0.215355365858851\\
0.0237137370566166	0.215381691900049\\
0.0177827941003892	0.215398595873018\\
0.0133352143216332	0.215408761847062\\
0.01	0.215414686333013\\
0	0.215422517241837\\
-0.01	0.215414686333013\\
-0.0133352143216332	0.215408761847062\\
-0.0177827941003892	0.215398595873018\\
-0.0237137370566166	0.215381691900049\\
-0.0316227766016838	0.215355365858851\\
-0.0421696503428582	0.215320370352559\\
-0.0562341325190349	0.21529453178823\\
-0.0749894209332456	0.215349563958115\\
-0.1	0.215649306154638\\
-0.133352143216332	0.216309524849621\\
-0.177827941003892	0.217105673843021\\
-0.237137370566166	0.218112688938912\\
-0.316227766016838	0.220919870527638\\
-0.421696503428582	0.22494463905546\\
-0.562341325190349	0.232689135614166\\
-0.622186102067313	0.237137370566166\\
-0.749894209332456	0.247557562689678\\
-1	0.275236520922443\\
-1.26684253538528	0.316227766016838\\
-1.33352143216332	0.328738683587002\\
-1.72530183003801	0.421696503428582\\
-1.77827941003892	0.439151945884032\\
-2.14621311300913	0.562341325190349\\
-2.37137370566166	0.681900391050667\\
-2.53582237157006	0.749894209332456\\
-2.93375720117187	1\\
-3.16227766016838	1.23760415482834\\
-3.31325353235705	1.33352143216332\\
-3.7586184505114	1.77827941003892\\
-4.10181099136105	2.37137370566166\\
-4.21696503428582	2.72622522731072\\
};
\addplot[fill=mycolor8, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	1.63471453446508\\
-3.3111840489433	1.77827941003892\\
-3.65786311166973	2.37137370566166\\
-3.87270030217828	3.16227766016838\\
-3.89851721990587	4.21696503428582\\
-3.46371936148595	5.62341325190349\\
-3.16227766016838	6.13180201066045\\
-2.37137370566166	6.98226520946121\\
-1.77827941003892	7.32544191501596\\
-1.33352143216332	7.48399398797397\\
-1.27353774588653	7.49894209332456\\
-1	7.60910797944192\\
-0.749894209332456	7.68300484723535\\
-0.562341325190349	7.72391805094962\\
-0.421696503428582	7.74672426379316\\
-0.316227766016838	7.75948594978788\\
-0.237137370566166	7.76664245494842\\
-0.177827941003892	7.77066056621013\\
-0.133352143216332	7.77291813001032\\
-0.1	7.77418702369266\\
-0.0749894209332456	7.77490037660344\\
-0.0562341325190349	7.77530146168241\\
-0.0421696503428582	7.77552698855842\\
-0.0316227766016838	7.77565380536752\\
-0.0237137370566166	7.7757251177163\\
-0.0177827941003892	7.77576521896972\\
-0.0133352143216332	7.77578776936335\\
-0.01	7.77580045031885\\
0	7.77581674382959\\
0.01	7.77580045031885\\
0.0133352143216332	7.77578776936335\\
0.0177827941003892	7.77576521896972\\
0.0237137370566166	7.7757251177163\\
0.0316227766016838	7.77565380536752\\
0.0421696503428582	7.77552698855842\\
0.0562341325190349	7.77530146168241\\
0.0749894209332456	7.77490037660344\\
0.1	7.77418702369266\\
0.133352143216332	7.77291813001032\\
0.177827941003892	7.77066056621013\\
0.237137370566166	7.76664245494842\\
0.316227766016838	7.75948594978788\\
0.421696503428582	7.74672426379316\\
0.562341325190349	7.72391805094962\\
0.749894209332456	7.68300484723535\\
1	7.60910797944192\\
1.27353774588653	7.49894209332456\\
1.33352143216332	7.48399398797397\\
1.77827941003892	7.32544191501596\\
2.37137370566166	6.98226520946121\\
3.16227766016838	6.13180201066045\\
3.46371936148595	5.62341325190349\\
3.89851721990587	4.21696503428582\\
3.87270030217828	3.16227766016838\\
3.65786311166973	2.37137370566166\\
3.3111840489433	1.77827941003892\\
3.16227766016838	1.63471453446508\\
2.97564081013641	1.33352143216332\\
2.62808859753734	1\\
2.37137370566166	0.849783693807984\\
2.24181694785952	0.749894209332456\\
1.85619643648	0.562341325190349\\
1.77827941003892	0.536253608715386\\
1.43059654691508	0.421696503428582\\
1.33352143216332	0.39866346993036\\
1	0.333059966249658\\
0.883397381086652	0.316227766016838\\
0.749894209332456	0.299378601420829\\
0.562341325190349	0.281493654906108\\
0.421696503428582	0.271854905250561\\
0.316227766016838	0.266798877623596\\
0.237137370566166	0.263392130797623\\
0.177827941003892	0.262094511119485\\
0.133352143216332	0.261114468125249\\
0.1	0.260321103210959\\
0.0749894209332456	0.259954500780219\\
0.0562341325190349	0.259878630799239\\
0.0421696503428582	0.259901313815824\\
0.0316227766016838	0.259937560237821\\
0.0237137370566166	0.259965555503001\\
0.0177827941003892	0.259983700576168\\
0.0133352143216332	0.259994659196142\\
0.01	0.260001059180168\\
0	0.260009532345218\\
-0.01	0.260001059180168\\
-0.0133352143216332	0.259994659196142\\
-0.0177827941003892	0.259983700576168\\
-0.0237137370566166	0.259965555503001\\
-0.0316227766016838	0.259937560237821\\
-0.0421696503428582	0.259901313815824\\
-0.0562341325190349	0.259878630799239\\
-0.0749894209332456	0.259954500780219\\
-0.1	0.260321103210959\\
-0.133352143216332	0.261114468125249\\
-0.177827941003892	0.262094511119485\\
-0.237137370566166	0.263392130797623\\
-0.316227766016838	0.266798877623596\\
-0.421696503428582	0.271854905250561\\
-0.562341325190349	0.281493654906108\\
-0.749894209332456	0.299378601420829\\
-0.883397381086652	0.316227766016838\\
-1	0.333059966249658\\
-1.33352143216332	0.39866346993036\\
-1.43059654691508	0.421696503428582\\
-1.77827941003892	0.536253608715386\\
-1.85619643648	0.562341325190349\\
-2.24181694785952	0.749894209332456\\
-2.37137370566166	0.849783693807984\\
-2.62808859753734	1\\
-2.97564081013641	1.33352143216332\\
-3.16227766016838	1.63471453446508\\
};
\addplot[fill=mycolor8, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-3.16227766016838	2.28332746611465\\
-3.21391523197842	2.37137370566166\\
-3.36736353615408	3.16227766016838\\
-3.22470321684754	4.21696503428582\\
-3.16227766016838	4.37862186010486\\
-2.40803451814129	5.62341325190349\\
-2.37137370566166	5.66895229002068\\
-1.77827941003892	6.21882217171041\\
-1.33352143216332	6.48027980050343\\
-1	6.61382388392707\\
-0.749894209332456	6.68491156826709\\
-0.562341325190349	6.72366146807293\\
-0.421696503428582	6.74507181030228\\
-0.316227766016838	6.75699272416927\\
-0.237137370566166	6.76365893573991\\
-0.177827941003892	6.76739583087042\\
-0.133352143216332	6.76949351970709\\
-0.1	6.77067196114959\\
-0.0749894209332456	6.77133427590933\\
-0.0562341325190349	6.77170660540955\\
-0.0421696503428582	6.77191594453709\\
-0.0316227766016838	6.77203365283696\\
-0.0237137370566166	6.7720998413652\\
-0.0177827941003892	6.77213706073574\\
-0.0133352143216332	6.77215799035461\\
-0.01	6.7721697598268\\
0	6.77218488212797\\
0.01	6.7721697598268\\
0.0133352143216332	6.77215799035461\\
0.0177827941003892	6.77213706073574\\
0.0237137370566166	6.7720998413652\\
0.0316227766016838	6.77203365283696\\
0.0421696503428582	6.77191594453709\\
0.0562341325190349	6.77170660540955\\
0.0749894209332456	6.77133427590933\\
0.1	6.77067196114959\\
0.133352143216332	6.76949351970709\\
0.177827941003892	6.76739583087042\\
0.237137370566166	6.76365893573991\\
0.316227766016838	6.75699272416927\\
0.421696503428582	6.74507181030228\\
0.562341325190349	6.72366146807293\\
0.749894209332456	6.68491156826709\\
1	6.61382388392707\\
1.33352143216332	6.48027980050343\\
1.77827941003892	6.21882217171041\\
2.37137370566166	5.66895229002068\\
2.40803451814129	5.62341325190349\\
3.16227766016838	4.37862186010487\\
3.22470321684754	4.21696503428582\\
3.36736353615408	3.16227766016838\\
3.21391523197842	2.37137370566166\\
3.16227766016838	2.28332746611465\\
2.98992081227718	1.77827941003892\\
2.70832994339018	1.33352143216332\\
2.37137370566166	1.03759742535162\\
2.34022720423383	1\\
2.00983342016981	0.749894209332456\\
1.77827941003892	0.641650611454624\\
1.61010760963943	0.562341325190349\\
1.33352143216332	0.472041621609611\\
1.14170535079195	0.421696503428582\\
1	0.392332283844202\\
0.749894209332456	0.35246930402035\\
0.562341325190349	0.330949280620229\\
0.421696503428582	0.319315769706805\\
0.370044779396473	0.316227766016838\\
0.316227766016838	0.313184813445863\\
0.237137370566166	0.309411732471492\\
0.177827941003892	0.307730938438352\\
0.133352143216332	0.306608126901128\\
0.1	0.305804551102032\\
0.0749894209332456	0.305411868068153\\
0.0562341325190349	0.30528076166903\\
0.0421696503428582	0.305254204670079\\
0.0316227766016838	0.305257530101924\\
0.0237137370566166	0.305265696751981\\
0.0177827941003892	0.305272361842207\\
0.0133352143216332	0.305276778469099\\
0.01	0.305279475734576\\
0	0.305283168655734\\
-0.01	0.305279475734576\\
-0.0133352143216332	0.305276778469099\\
-0.0177827941003892	0.305272361842207\\
-0.0237137370566166	0.305265696751981\\
-0.0316227766016838	0.305257530101924\\
-0.0421696503428582	0.305254204670079\\
-0.0562341325190349	0.30528076166903\\
-0.0749894209332456	0.305411868068153\\
-0.1	0.305804551102032\\
-0.133352143216332	0.306608126901128\\
-0.177827941003892	0.307730938438352\\
-0.237137370566166	0.309411732471492\\
-0.316227766016838	0.313184813445863\\
-0.370044779396473	0.316227766016838\\
-0.421696503428582	0.319315769706805\\
-0.562341325190349	0.330949280620229\\
-0.749894209332456	0.35246930402035\\
-1	0.392332283844202\\
-1.14170535079195	0.421696503428582\\
-1.33352143216332	0.472041621609611\\
-1.61010760963943	0.562341325190349\\
-1.77827941003892	0.641650611454624\\
-2.00983342016981	0.749894209332456\\
-2.34022720423383	1\\
-2.37137370566166	1.03759742535162\\
-2.70832994339018	1.33352143216332\\
-2.98992081227718	1.77827941003892\\
-3.16227766016838	2.28332746611465\\
};
\addplot[fill=mycolor8, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	1.2723569991322\\
-2.44101907664394	1.33352143216332\\
-2.73159201301038	1.77827941003892\\
-2.9081525782636	2.37137370566166\\
-2.93677672351707	3.16227766016838\\
-2.62571811936857	4.21696503428582\\
-2.37137370566166	4.65047091639723\\
-1.77827941003892	5.2795709851765\\
-1.33352143216332	5.53175561632145\\
-1.07571158825673	5.62341325190349\\
-1	5.66421371770902\\
-0.749894209332456	5.76460684039073\\
-0.562341325190349	5.81949416158343\\
-0.421696503428582	5.84987303577279\\
-0.316227766016838	5.86680409175428\\
-0.237137370566166	5.8762772655584\\
-0.177827941003892	5.88158933861037\\
-0.133352143216332	5.88457177570227\\
-0.1	5.88624741931217\\
-0.0749894209332456	5.88718922762873\\
-0.0562341325190349	5.8877186951023\\
-0.0421696503428582	5.88801638903448\\
-0.0316227766016838	5.88818377961285\\
-0.0237137370566166	5.88827790550244\\
-0.0177827941003892	5.88833083487787\\
-0.0133352143216332	5.88836059877801\\
-0.01	5.88837733609885\\
0	5.88839884148253\\
0.01	5.88837733609885\\
0.0133352143216332	5.88836059877801\\
0.0177827941003892	5.88833083487787\\
0.0237137370566166	5.88827790550244\\
0.0316227766016838	5.88818377961285\\
0.0421696503428582	5.88801638903448\\
0.0562341325190349	5.8877186951023\\
0.0749894209332456	5.88718922762873\\
0.1	5.88624741931217\\
0.133352143216332	5.88457177570227\\
0.177827941003892	5.88158933861037\\
0.237137370566166	5.8762772655584\\
0.316227766016838	5.86680409175428\\
0.421696503428582	5.84987303577279\\
0.562341325190349	5.81949416158343\\
0.749894209332456	5.76460684039073\\
1	5.66421371770902\\
1.07571158825673	5.62341325190349\\
1.33352143216332	5.53175561632145\\
1.77827941003892	5.2795709851765\\
2.37137370566166	4.65047091639723\\
2.62571811936857	4.21696503428582\\
2.93677672351707	3.16227766016838\\
2.9081525782636	2.37137370566166\\
2.73159201301038	1.77827941003892\\
2.44101907664394	1.33352143216332\\
2.37137370566166	1.2723569991322\\
2.14574741388724	1\\
1.77827941003892	0.750139046369406\\
1.77793603073281	0.749894209332456\\
1.38015613816114	0.562341325190349\\
1.33352143216332	0.547116051944216\\
1	0.453987230263129\\
0.840992794531852	0.421696503428582\\
0.749894209332456	0.406171720347799\\
0.562341325190349	0.381588106158977\\
0.421696503428582	0.368361784037908\\
0.316227766016838	0.361343779156282\\
0.237137370566166	0.356773362130809\\
0.177827941003892	0.354865528068679\\
0.133352143216332	0.353527541617722\\
0.1	0.35253339720514\\
0.0749894209332456	0.352058816407944\\
0.0562341325190349	0.351918169509543\\
0.0421696503428582	0.351904136201373\\
0.0316227766016838	0.351920905419489\\
0.0237137370566166	0.351938699899556\\
0.0177827941003892	0.351951429280606\\
0.0133352143216332	0.351959459793151\\
0.01	0.351964253237476\\
0	0.351970706678462\\
-0.01	0.351964253237476\\
-0.0133352143216332	0.351959459793151\\
-0.0177827941003892	0.351951429280606\\
-0.0237137370566166	0.351938699899556\\
-0.0316227766016838	0.351920905419489\\
-0.0421696503428582	0.351904136201373\\
-0.0562341325190349	0.351918169509543\\
-0.0749894209332456	0.352058816407944\\
-0.1	0.35253339720514\\
-0.133352143216332	0.353527541617722\\
-0.177827941003892	0.354865528068679\\
-0.237137370566166	0.356773362130809\\
-0.316227766016838	0.361343779156282\\
-0.421696503428582	0.368361784037908\\
-0.562341325190349	0.381588106158977\\
-0.749894209332456	0.406171720347799\\
-0.840992794531852	0.421696503428582\\
-1	0.453987230263129\\
-1.33352143216332	0.547116051944216\\
-1.38015613816114	0.562341325190349\\
-1.77793603073281	0.749894209332456\\
-1.77827941003892	0.750139046369405\\
-2.14574741388724	1\\
-2.37137370566166	1.2723569991322\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-2.37137370566166	1.62357084014223\\
-2.47326321374359	1.77827941003892\\
-2.62057845894643	2.37137370566166\\
-2.55724774344248	3.16227766016838\\
-2.37137370566166	3.64973911676258\\
-2.03253418598202	4.21696503428582\\
-1.77827941003892	4.53525450467063\\
-1.33352143216332	4.90526907604581\\
-1	5.0798710658867\\
-0.749894209332456	5.16863228934621\\
-0.562341325190349	5.21574924860213\\
-0.421696503428582	5.24138871277624\\
-0.316227766016838	5.25553944566243\\
-0.237137370566166	5.263419105965\\
-0.177827941003892	5.26781902375488\\
-0.133352143216332	5.27028715375216\\
-0.1	5.27167443878999\\
-0.0749894209332456	5.27245310835073\\
-0.0562341325190349	5.27288968102084\\
-0.0421696503428582	5.2731345840881\\
-0.0316227766016838	5.27327209448403\\
-0.0237137370566166	5.27334935581108\\
-0.0177827941003892	5.27339278230142\\
-0.0133352143216332	5.27341719633354\\
-0.01	5.27343092332234\\
0	5.27344855880161\\
0.01	5.27343092332234\\
0.0133352143216332	5.27341719633354\\
0.0177827941003892	5.27339278230142\\
0.0237137370566166	5.27334935581108\\
0.0316227766016838	5.27327209448403\\
0.0421696503428582	5.2731345840881\\
0.0562341325190349	5.27288968102084\\
0.0749894209332456	5.27245310835073\\
0.1	5.27167443878999\\
0.133352143216332	5.27028715375216\\
0.177827941003892	5.26781902375488\\
0.237137370566166	5.263419105965\\
0.316227766016838	5.25553944566243\\
0.421696503428582	5.24138871277624\\
0.562341325190349	5.21574924860213\\
0.749894209332456	5.16863228934621\\
1	5.0798710658867\\
1.33352143216332	4.90526907604581\\
1.77827941003892	4.53525450467063\\
2.03253418598201	4.21696503428582\\
2.37137370566166	3.64973911676257\\
2.55724774344248	3.16227766016838\\
2.62057845894643	2.37137370566166\\
2.47326321374359	1.77827941003892\\
2.37137370566166	1.62357084014223\\
2.24087469728086	1.33352143216332\\
1.95126762354065	1\\
1.77827941003892	0.882376153733817\\
1.59247599276513	0.749894209332456\\
1.33352143216332	0.630505484889373\\
1.15512260987383	0.562341325190349\\
1	0.517981477428076\\
0.749894209332456	0.46305430554932\\
0.562341325190349	0.433131605824239\\
0.463330137451891	0.421696503428582\\
0.421696503428582	0.417407798369012\\
0.316227766016838	0.409627222820266\\
0.237137370566166	0.40436832023966\\
0.177827941003892	0.402342868480761\\
0.133352143216332	0.400829273614248\\
0.1	0.399632493364124\\
0.0749894209332456	0.399077180496084\\
0.0562341325190349	0.398948046736594\\
0.0421696503428582	0.398968071020184\\
0.0316227766016838	0.399013322626451\\
0.0237137370566166	0.399049974806549\\
0.0177827941003892	0.399074161633888\\
0.0133352143216332	0.399088894160597\\
0.01	0.399097536166299\\
0	0.399109017149877\\
-0.01	0.399097536166299\\
-0.0133352143216332	0.399088894160597\\
-0.0177827941003892	0.399074161633888\\
-0.0237137370566166	0.399049974806549\\
-0.0316227766016838	0.399013322626451\\
-0.0421696503428582	0.398968071020184\\
-0.0562341325190349	0.398948046736594\\
-0.0749894209332456	0.399077180496084\\
-0.1	0.399632493364124\\
-0.133352143216332	0.400829273614248\\
-0.177827941003892	0.402342868480761\\
-0.237137370566166	0.40436832023966\\
-0.316227766016838	0.409627222820266\\
-0.421696503428582	0.417407798369012\\
-0.463330137451891	0.421696503428582\\
-0.562341325190349	0.433131605824239\\
-0.749894209332456	0.46305430554932\\
-1	0.517981477428076\\
-1.15512260987383	0.562341325190349\\
-1.33352143216332	0.630505484889373\\
-1.59247599276513	0.749894209332456\\
-1.77827941003892	0.882376153733817\\
-1.95126762354065	1\\
-2.24087469728086	1.33352143216332\\
-2.37137370566166	1.62357084014223\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	1.02128289212803\\
-2.06439572757008	1.33352143216332\\
-2.26140606553505	1.77827941003892\\
-2.34163607879039	2.37137370566166\\
-2.20056402010027	3.16227766016838\\
-1.77827941003892	3.88777904523218\\
-1.39892036316387	4.21696503428582\\
-1.33352143216332	4.27878253577016\\
-1	4.51192687979842\\
-0.749894209332456	4.63143413002098\\
-0.562341325190349	4.69519629704352\\
-0.421696503428582	4.7299965193447\\
-0.316227766016838	4.74923425377123\\
-0.237137370566166	4.75996234129881\\
-0.177827941003892	4.76595092890594\\
-0.133352143216332	4.76931346292366\\
-0.1	4.77120588034386\\
-0.0749894209332456	4.77226751433351\\
-0.0562341325190349	4.77286165798536\\
-0.0421696503428582	4.77319441069236\\
-0.0316227766016838	4.7733810549301\\
-0.0237137370566166	4.77348586088868\\
-0.0177827941003892	4.77354475023754\\
-0.0133352143216332	4.77357785136956\\
-0.01	4.77359646087301\\
0	4.7736203670975\\
0.01	4.77359646087301\\
0.0133352143216332	4.77357785136956\\
0.0177827941003892	4.77354475023754\\
0.0237137370566166	4.77348586088868\\
0.0316227766016838	4.7733810549301\\
0.0421696503428582	4.77319441069236\\
0.0562341325190349	4.77286165798536\\
0.0749894209332456	4.77226751433351\\
0.1	4.77120588034386\\
0.133352143216332	4.76931346292366\\
0.177827941003892	4.76595092890594\\
0.237137370566166	4.75996234129881\\
0.316227766016838	4.74923425377123\\
0.421696503428582	4.7299965193447\\
0.562341325190349	4.69519629704352\\
0.749894209332456	4.63143413002098\\
1	4.51192687979842\\
1.33352143216332	4.27878253577016\\
1.39892036316387	4.21696503428582\\
1.77827941003892	3.88777904523218\\
2.20056402010027	3.16227766016838\\
2.34163607879039	2.37137370566166\\
2.26140606553505	1.77827941003892\\
2.06439572757008	1.33352143216332\\
1.77827941003892	1.02128289212803\\
1.76087528605973	1\\
1.40701595479744	0.749894209332456\\
1.33352143216332	0.716010205550292\\
1	0.584948767057903\\
0.924284988067799	0.562341325190349\\
0.749894209332456	0.521230093805395\\
0.562341325190349	0.488120837072143\\
0.421696503428582	0.470339733400641\\
0.316227766016838	0.461041840852473\\
0.237137370566166	0.454632588139398\\
0.177827941003892	0.452272480513376\\
0.133352143216332	0.450442560103557\\
0.1	0.448943680358582\\
0.0749894209332456	0.448257907706052\\
0.0562341325190349	0.448123338466841\\
0.0421696503428582	0.448173487682925\\
0.0316227766016838	0.448247047968499\\
0.0237137370566166	0.448303133876253\\
0.0177827941003892	0.448339318899739\\
0.0133352143216332	0.448361126679146\\
0.01	0.448373849101391\\
0	0.448390678819539\\
-0.01	0.448373849101391\\
-0.0133352143216332	0.448361126679146\\
-0.0177827941003892	0.448339318899739\\
-0.0237137370566166	0.448303133876253\\
-0.0316227766016838	0.448247047968499\\
-0.0421696503428582	0.448173487682925\\
-0.0562341325190349	0.448123338466841\\
-0.0749894209332456	0.448257907706052\\
-0.1	0.448943680358582\\
-0.133352143216332	0.450442560103557\\
-0.177827941003892	0.452272480513376\\
-0.237137370566166	0.454632588139398\\
-0.316227766016838	0.461041840852473\\
-0.421696503428582	0.470339733400641\\
-0.562341325190349	0.488120837072143\\
-0.749894209332456	0.521230093805395\\
-0.924284988067799	0.562341325190349\\
-1	0.584948767057903\\
-1.33352143216332	0.716010205550292\\
-1.40701595479744	0.749894209332456\\
-1.76087528605973	1\\
-1.77827941003892	1.02128289212803\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	1.21387427008546\\
-1.88791675785929	1.33352143216332\\
-2.0798160812226	1.77827941003892\\
-2.11875588184194	2.37137370566166\\
-1.86580764889629	3.16227766016838\\
-1.77827941003892	3.31265457898148\\
-1.33352143216332	3.83269699271042\\
-1	4.04382217381201\\
-0.749894209332456	4.14214606240132\\
-0.562341325190349	4.19173552874838\\
-0.427031491004131	4.21696503428582\\
-0.421696503428582	4.21860432591317\\
-0.316227766016838	4.24292906188003\\
-0.237137370566166	4.25650557663261\\
-0.177827941003892	4.264082834057\\
-0.133352143216332	4.26833977209516\\
-0.1	4.27073732189773\\
-0.0749894209332456	4.27208192031628\\
-0.0562341325190349	4.27283363494987\\
-0.0421696503428582	4.27325423729662\\
-0.0316227766016838	4.27349001537617\\
-0.0237137370566166	4.27362236596628\\
-0.0177827941003892	4.27369671817365\\
-0.0133352143216332	4.27373850640558\\
-0.01	4.27376199842368\\
0	4.27379217539339\\
0.01	4.27376199842368\\
0.0133352143216332	4.27373850640558\\
0.0177827941003892	4.27369671817365\\
0.0237137370566166	4.27362236596628\\
0.0316227766016838	4.27349001537617\\
0.0421696503428582	4.27325423729662\\
0.0562341325190349	4.27283363494988\\
0.0749894209332456	4.27208192031628\\
0.1	4.27073732189773\\
0.133352143216332	4.26833977209516\\
0.177827941003892	4.264082834057\\
0.237137370566166	4.25650557663261\\
0.316227766016838	4.24292906188003\\
0.421696503428582	4.21860432591317\\
0.427031491004131	4.21696503428582\\
0.562341325190349	4.19173552874838\\
0.749894209332456	4.14214606240132\\
1	4.04382217381201\\
1.33352143216332	3.83269699271042\\
1.77827941003892	3.31265457898147\\
1.86580764889629	3.16227766016838\\
2.11875588184194	2.37137370566166\\
2.0798160812226	1.77827941003892\\
1.88791675785929	1.33352143216332\\
1.77827941003892	1.21387427008546\\
1.60338333434888	1\\
1.33352143216332	0.815055773967589\\
1.22422489180199	0.749894209332456\\
1	0.658633028693246\\
0.749894209332456	0.582122321380427\\
0.664342585628597	0.562341325190349\\
0.562341325190349	0.543110068320046\\
0.421696503428582	0.523644022535784\\
0.316227766016838	0.513500001490526\\
0.237137370566166	0.506425075982187\\
0.177827941003892	0.503889650033643\\
0.133352143216332	0.501880573175453\\
0.1	0.500204435022714\\
0.0749894209332456	0.499443270648956\\
0.0562341325190349	0.499308597811703\\
0.0421696503428582	0.499378966827335\\
0.0316227766016838	0.499470662661271\\
0.0237137370566166	0.499538992477395\\
0.0177827941003892	0.499582676003905\\
0.0133352143216332	0.499608886840675\\
0.01	0.499624142709595\\
0	0.499644287149763\\
-0.01	0.499624142709595\\
-0.0133352143216332	0.499608886840675\\
-0.0177827941003892	0.499582676003905\\
-0.0237137370566166	0.499538992477395\\
-0.0316227766016838	0.499470662661272\\
-0.0421696503428582	0.499378966827335\\
-0.0562341325190349	0.499308597811703\\
-0.0749894209332456	0.499443270648956\\
-0.1	0.500204435022714\\
-0.133352143216332	0.501880573175453\\
-0.177827941003892	0.503889650033643\\
-0.237137370566166	0.506425075982187\\
-0.316227766016838	0.513500001490526\\
-0.421696503428582	0.523644022535784\\
-0.562341325190349	0.543110068320046\\
-0.664342585628597	0.562341325190349\\
-0.749894209332456	0.582122321380427\\
-1	0.658633028693247\\
-1.22422489180199	0.749894209332456\\
-1.33352143216332	0.815055773967589\\
-1.60338333434888	1\\
-1.77827941003892	1.21387427008546\\
};
\addplot[fill=mycolor9, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.77827941003892	1.4956062241412\\
-1.89822609691015	1.77827941003892\\
-1.89587568489348	2.37137370566166\\
-1.77827941003892	2.7009529097472\\
-1.52774057999366	3.16227766016838\\
-1.33352143216332	3.40636096334288\\
-1	3.68359564501379\\
-0.749894209332456	3.8146554680527\\
-0.562341325190349	3.88141488829228\\
-0.421696503428582	3.91687740355763\\
-0.316227766016838	3.93616268580491\\
-0.237137370566166	3.94687691510496\\
-0.177827941003892	3.95277867629266\\
-0.133352143216332	3.95610433732559\\
-0.1	3.95799191474391\\
-0.0749894209332456	3.95904327579425\\
-0.0562341325190349	3.95962185128005\\
-0.0421696503428582	3.95994071921893\\
-0.0316227766016838	3.96011753427551\\
-0.0237137370566166	3.96021610519784\\
-0.0177827941003892	3.96027125311917\\
-0.0133352143216332	3.96030217399196\\
-0.01	3.96031953298897\\
0	3.96034180638151\\
0.01	3.96031953298897\\
0.0133352143216332	3.96030217399196\\
0.0177827941003892	3.96027125311917\\
0.0237137370566166	3.96021610519784\\
0.0316227766016838	3.96011753427551\\
0.0421696503428582	3.95994071921893\\
0.0562341325190349	3.95962185128005\\
0.0749894209332456	3.95904327579425\\
0.1	3.95799191474391\\
0.133352143216332	3.95610433732559\\
0.177827941003892	3.95277867629266\\
0.237137370566166	3.94687691510496\\
0.316227766016838	3.93616268580491\\
0.421696503428582	3.91687740355763\\
0.562341325190349	3.88141488829228\\
0.749894209332456	3.8146554680527\\
1	3.68359564501379\\
1.33352143216332	3.40636096334288\\
1.52774057999366	3.16227766016838\\
1.77827941003892	2.70095290974719\\
1.89587568489348	2.37137370566166\\
1.89822609691015	1.77827941003892\\
1.77827941003892	1.4956062241412\\
1.72290175619785	1.33352143216332\\
1.44589138263804	1\\
1.33352143216332	0.922989598192501\\
1.04318575252095	0.749894209332456\\
1	0.73231729032859\\
0.749894209332456	0.649558883287031\\
0.562341325190349	0.604011884586774\\
0.421696503428582	0.579388670526312\\
0.316227766016838	0.566556770231679\\
0.279523666034909	0.562341325190349\\
0.237137370566166	0.558217563824976\\
0.177827941003892	0.55550681955391\\
0.133352143216332	0.553318586247349\\
0.1	0.551465189686847\\
0.0749894209332456	0.550628633591859\\
0.0562341325190349	0.550493857156564\\
0.0421696503428582	0.550584445971745\\
0.0316227766016838	0.550694277354044\\
0.0237137370566166	0.550774851078537\\
0.0177827941003892	0.550826033108071\\
0.0133352143216332	0.550856647002205\\
0.01	0.550874436317798\\
0	0.550897895479986\\
-0.01	0.550874436317798\\
-0.0133352143216332	0.550856647002205\\
-0.0177827941003892	0.550826033108071\\
-0.0237137370566166	0.550774851078537\\
-0.0316227766016838	0.550694277354044\\
-0.0421696503428582	0.550584445971745\\
-0.0562341325190349	0.550493857156564\\
-0.0749894209332456	0.550628633591859\\
-0.1	0.551465189686847\\
-0.133352143216332	0.553318586247349\\
-0.177827941003892	0.55550681955391\\
-0.237137370566166	0.558217563824976\\
-0.279523666034909	0.562341325190349\\
-0.316227766016838	0.566556770231679\\
-0.421696503428582	0.579388670526312\\
-0.562341325190349	0.604011884586774\\
-0.749894209332456	0.649558883287031\\
-1	0.73231729032859\\
-1.04318575252094	0.749894209332456\\
-1.33352143216332	0.922989598192501\\
-1.44589138263804	1\\
-1.72290175619785	1.33352143216332\\
-1.77827941003892	1.4956062241412\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	1.04901164080152\\
-1.57669059287667	1.33352143216332\\
-1.72505516901561	1.77827941003892\\
-1.68109645983206	2.37137370566166\\
-1.33352143216332	3.00256658637481\\
-1.17051825623284	3.16227766016838\\
-1	3.32336911621557\\
-0.749894209332456	3.48716487370409\\
-0.562341325190349	3.57109424783618\\
-0.421696503428582	3.6158247343985\\
-0.316227766016838	3.64018204225711\\
-0.237137370566166	3.6537686250397\\
-0.177827941003892	3.66121931809931\\
-0.133352143216332	3.66543563075792\\
-0.1	3.66784419631458\\
-0.0749894209332456	3.66918073172857\\
-0.0562341325190349	3.66990875152636\\
-0.0421696503428582	3.67030587286669\\
-0.0316227766016838	3.67052440612329\\
-0.0237137370566166	3.67064563516481\\
-0.0177827941003892	3.67071325805235\\
-0.0133352143216332	3.67075110759563\\
-0.01	3.67077233513404\\
0	3.67079954958561\\
0.01	3.67077233513404\\
0.0133352143216332	3.67075110759563\\
0.0177827941003892	3.67071325805235\\
0.0237137370566166	3.67064563516481\\
0.0316227766016838	3.67052440612329\\
0.0421696503428582	3.67030587286669\\
0.0562341325190349	3.66990875152636\\
0.0749894209332456	3.66918073172857\\
0.1	3.66784419631458\\
0.133352143216332	3.66543563075792\\
0.177827941003892	3.66121931809931\\
0.237137370566166	3.6537686250397\\
0.316227766016838	3.64018204225711\\
0.421696503428582	3.6158247343985\\
0.562341325190349	3.57109424783618\\
0.749894209332456	3.48716487370409\\
1	3.32336911621557\\
1.17051825623284	3.16227766016838\\
1.33352143216332	3.00256658637481\\
1.68109645983206	2.37137370566166\\
1.72505516901561	1.77827941003892\\
1.57669059287667	1.33352143216332\\
1.33352143216332	1.04901164080152\\
1.28915919047466	1\\
1	0.822336203579074\\
0.84755940632718	0.749894209332456\\
0.749894209332456	0.716995445193635\\
0.562341325190349	0.668093591304336\\
0.421696503428582	0.641598396398453\\
0.316227766016838	0.627697069591486\\
0.237137370566166	0.618133221512391\\
0.177827941003892	0.614611505205088\\
0.133352143216332	0.611874981471418\\
0.1	0.609612981865649\\
0.0749894209332456	0.608577864194603\\
0.0562341325190349	0.608385032246267\\
0.0421696503428582	0.608470712412401\\
0.0316227766016838	0.608588053422681\\
0.0237137370566166	0.608676254627456\\
0.0177827941003892	0.608732816646528\\
0.0133352143216332	0.608766801922613\\
0.01	0.608786596562352\\
0	0.608812747966847\\
-0.01	0.608786596562352\\
-0.0133352143216332	0.608766801922613\\
-0.0177827941003892	0.608732816646528\\
-0.0237137370566166	0.608676254627456\\
-0.0316227766016838	0.608588053422682\\
-0.0421696503428582	0.608470712412401\\
-0.0562341325190349	0.608385032246267\\
-0.0749894209332456	0.608577864194603\\
-0.1	0.609612981865649\\
-0.133352143216332	0.611874981471418\\
-0.177827941003892	0.614611505205088\\
-0.237137370566166	0.618133221512391\\
-0.316227766016838	0.627697069591486\\
-0.421696503428582	0.641598396398453\\
-0.562341325190349	0.668093591304336\\
-0.749894209332456	0.716995445193635\\
-0.84755940632718	0.749894209332456\\
-1	0.822336203579074\\
-1.28915919047466	1\\
-1.33352143216332	1.04901164080152\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	1.22007982826923\\
-1.43047942955548	1.33352143216332\\
-1.56826619935218	1.77827941003892\\
-1.47536556900505	2.37137370566166\\
-1.33352143216332	2.62896128307164\\
-1	3.00457846403904\\
-0.749894209332456	3.16032247700455\\
-0.745311611577232	3.16227766016838\\
-0.562341325190349	3.26077360738009\\
-0.421696503428582	3.31477206523936\\
-0.316227766016838	3.3442013987093\\
-0.237137370566166	3.36066033497444\\
-0.177827941003892	3.36965995990597\\
-0.133352143216332	3.37476692419025\\
-0.1	3.37769647788524\\
-0.0749894209332456	3.37931818766288\\
-0.0562341325190349	3.38019565177266\\
-0.0421696503428582	3.38067102651446\\
-0.0316227766016838	3.38093127797108\\
-0.0237137370566166	3.38107516513178\\
-0.0177827941003892	3.38115526298553\\
-0.0133352143216332	3.3812000411993\\
-0.01	3.3812251372791\\
0	3.3812572927897\\
0.01	3.3812251372791\\
0.0133352143216332	3.3812000411993\\
0.0177827941003892	3.38115526298553\\
0.0237137370566166	3.38107516513178\\
0.0316227766016838	3.38093127797108\\
0.0421696503428582	3.38067102651445\\
0.0562341325190349	3.38019565177266\\
0.0749894209332456	3.37931818766288\\
0.1	3.37769647788524\\
0.133352143216332	3.37476692419025\\
0.177827941003892	3.36965995990597\\
0.237137370566166	3.36066033497444\\
0.316227766016838	3.3442013987093\\
0.421696503428582	3.31477206523936\\
0.562341325190349	3.26077360738009\\
0.745311611577232	3.16227766016838\\
0.749894209332456	3.16032247700455\\
1	3.00457846403904\\
1.33352143216332	2.62896128307164\\
1.47536556900505	2.37137370566166\\
1.56826619935218	1.77827941003892\\
1.43047942955548	1.33352143216332\\
1.33352143216332	1.22007982826923\\
1.13431907180943	1\\
1	0.917472323151046\\
0.749894209332456	0.795085374723647\\
0.628097771015493	0.749894209332456\\
0.562341325190349	0.732175298021899\\
0.421696503428582	0.703808122270595\\
0.316227766016838	0.688837368951294\\
0.237137370566166	0.678751604370901\\
0.177827941003892	0.674858898028229\\
0.133352143216332	0.671945626106216\\
0.1	0.669615548331892\\
0.0749894209332456	0.668534131392906\\
0.0562341325190349	0.668295845952588\\
0.0421696503428582	0.668348056089635\\
0.0316227766016838	0.668444801390886\\
0.0237137370566166	0.668521143160377\\
0.0177827941003892	0.668571013195345\\
0.0133352143216332	0.668601240776027\\
0.01	0.668618926408034\\
0	0.668642374060174\\
-0.01	0.668618926408033\\
-0.0133352143216332	0.668601240776027\\
-0.0177827941003892	0.668571013195345\\
-0.0237137370566166	0.668521143160377\\
-0.0316227766016838	0.668444801390886\\
-0.0421696503428582	0.668348056089635\\
-0.0562341325190349	0.668295845952588\\
-0.0749894209332456	0.668534131392906\\
-0.1	0.669615548331892\\
-0.133352143216332	0.671945626106216\\
-0.177827941003892	0.674858898028229\\
-0.237137370566166	0.678751604370901\\
-0.316227766016838	0.688837368951294\\
-0.421696503428582	0.703808122270595\\
-0.562341325190349	0.732175298021899\\
-0.628097771015492	0.749894209332456\\
-0.749894209332456	0.795085374723647\\
-1	0.917472323151046\\
-1.13431907180943	1\\
-1.33352143216332	1.22007982826923\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1.33352143216332	1.51315079007879\\
-1.41147722968875	1.77827941003892\\
-1.33352143216332	2.14335799817342\\
-1.26583717023794	2.37137370566166\\
-1	2.7193076012465\\
-0.749894209332456	2.91437148389282\\
-0.562341325190349	3.00774067122123\\
-0.421696503428582	3.05559541825796\\
-0.316227766016838	3.08105760788846\\
-0.237137370566166	3.09519475410484\\
-0.177827941003892	3.1028008082923\\
-0.133352143216332	3.10712798584341\\
-0.1	3.10962662610595\\
-0.0749894209332456	3.11099981309595\\
-0.0562341325190349	3.11173124770201\\
-0.0421696503428582	3.1121213948788\\
-0.0316227766016838	3.11233251510426\\
-0.0237137370566166	3.11244835418991\\
-0.0177827941003892	3.1125125401908\\
-0.0133352143216332	3.11254832534966\\
-0.01	3.11256834978723\\
0	3.1125939733837\\
0.01	3.11256834978723\\
0.0133352143216332	3.11254832534966\\
0.0177827941003892	3.1125125401908\\
0.0237137370566166	3.11244835418991\\
0.0316227766016838	3.11233251510426\\
0.0421696503428582	3.1121213948788\\
0.0562341325190349	3.11173124770201\\
0.0749894209332456	3.11099981309595\\
0.1	3.10962662610595\\
0.133352143216332	3.10712798584341\\
0.177827941003892	3.1028008082923\\
0.237137370566166	3.09519475410484\\
0.316227766016838	3.08105760788846\\
0.421696503428582	3.05559541825796\\
0.562341325190349	3.00774067122123\\
0.749894209332456	2.91437148389282\\
1	2.7193076012465\\
1.26583717023794	2.37137370566166\\
1.33352143216332	2.14335799817342\\
1.41147722968875	1.77827941003892\\
1.33352143216332	1.51315079007879\\
1.28446468971791	1.33352143216332\\
1	1.02119079842432\\
0.977216163896167	1\\
0.749894209332456	0.883323103226921\\
0.562341325190349	0.810981271859112\\
0.421696503428582	0.771240582390774\\
0.316227766016838	0.750005124891028\\
0.315610770067144	0.749894209332456\\
0.237137370566166	0.73936998722941\\
0.177827941003892	0.73510629085137\\
0.133352143216332	0.732016270741014\\
0.1	0.729618114798136\\
0.0749894209332456	0.72849039859121\\
0.0562341325190349	0.728206659658908\\
0.0421696503428582	0.728225399766869\\
0.0316227766016838	0.728301549359091\\
0.0237137370566166	0.728366031693298\\
0.0177827941003892	0.728409209744161\\
0.0133352143216332	0.72843567962944\\
0.01	0.728451256253715\\
0	0.728472000153502\\
-0.01	0.728451256253715\\
-0.0133352143216332	0.72843567962944\\
-0.0177827941003892	0.728409209744161\\
-0.0237137370566166	0.728366031693298\\
-0.0316227766016838	0.728301549359091\\
-0.0421696503428582	0.728225399766869\\
-0.0562341325190349	0.728206659658908\\
-0.0749894209332456	0.72849039859121\\
-0.1	0.729618114798136\\
-0.133352143216332	0.732016270741014\\
-0.177827941003892	0.73510629085137\\
-0.237137370566166	0.73936998722941\\
-0.315610770067143	0.749894209332456\\
-0.316227766016838	0.750005124891029\\
-0.421696503428582	0.771240582390774\\
-0.562341325190349	0.810981271859112\\
-0.749894209332456	0.883323103226921\\
-0.977216163896167	1\\
-1	1.02119079842432\\
-1.28446468971791	1.33352143216332\\
-1.33352143216332	1.51315079007879\\
};
\addplot[fill=mycolor10, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	1.1810844805395\\
-1.13883662203129	1.33352143216332\\
-1.2532438273689	1.77827941003892\\
-1.04787737994895	2.37137370566166\\
-1	2.43403673845396\\
-0.749894209332456	2.66842049078109\\
-0.562341325190349	2.78134583193349\\
-0.421696503428582	2.83940432396815\\
-0.316227766016838	2.87028945368204\\
-0.237137370566166	2.88762095439828\\
-0.177827941003892	2.89679417087263\\
-0.133352143216332	2.9020832326236\\
-0.1	2.90519999517052\\
-0.0749894209332456	2.90689221066371\\
-0.0562341325190349	2.90776250645316\\
-0.0421696503428582	2.90820926125252\\
-0.0316227766016838	2.90844372698222\\
-0.0237137370566166	2.90856971862041\\
-0.0177827941003892	2.90863862401239\\
-0.0133352143216332	2.90867674182176\\
-0.01	2.90869797499766\\
0	2.90872504183741\\
0.01	2.90869797499766\\
0.0133352143216332	2.90867674182176\\
0.0177827941003892	2.90863862401239\\
0.0237137370566166	2.90856971862041\\
0.0316227766016838	2.90844372698222\\
0.0421696503428582	2.90820926125252\\
0.0562341325190349	2.90776250645316\\
0.0749894209332456	2.90689221066371\\
0.1	2.90519999517052\\
0.133352143216332	2.9020832326236\\
0.177827941003892	2.89679417087263\\
0.237137370566166	2.88762095439828\\
0.316227766016838	2.87028945368204\\
0.421696503428582	2.83940432396815\\
0.562341325190349	2.78134583193349\\
0.749894209332456	2.66842049078109\\
1	2.43403673845396\\
1.04787737994895	2.37137370566166\\
1.2532438273689	1.77827941003892\\
1.13883662203129	1.33352143216332\\
1	1.1810844805395\\
0.805302327786545	1\\
0.749894209332456	0.971560831730195\\
0.562341325190349	0.895414559168598\\
0.421696503428582	0.853601148262281\\
0.316227766016838	0.831259539513457\\
0.237137370566166	0.816442161927197\\
0.177827941003892	0.810432110335497\\
0.133352143216332	0.806098197456697\\
0.1	0.80276611552845\\
0.0749894209332456	0.80119362992187\\
0.0562341325190349	0.800781205123249\\
0.0421696503428582	0.800789918921239\\
0.0316227766016838	0.800883873339027\\
0.0237137370566166	0.800966246864161\\
0.0177827941003892	0.801022031142473\\
0.0133352143216332	0.801056401126042\\
0.01	0.801076677541307\\
0	0.801103732335761\\
-0.01	0.801076677541306\\
-0.0133352143216332	0.801056401126042\\
-0.0177827941003892	0.801022031142473\\
-0.0237137370566166	0.800966246864161\\
-0.0316227766016838	0.800883873339027\\
-0.0421696503428582	0.800789918921239\\
-0.0562341325190349	0.800781205123249\\
-0.0749894209332456	0.80119362992187\\
-0.1	0.80276611552845\\
-0.133352143216332	0.806098197456697\\
-0.177827941003892	0.810432110335498\\
-0.237137370566166	0.816442161927197\\
-0.316227766016838	0.831259539513457\\
-0.421696503428582	0.853601148262281\\
-0.562341325190349	0.895414559168598\\
-0.749894209332456	0.971560831730195\\
-0.805302327786545	1\\
-1	1.1810844805395\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-1	1.36630076560118\\
-1.09358206822096	1.77827941003892\\
-1	2.03267923738345\\
-0.802479636909021	2.37137370566166\\
-0.749894209332456	2.42246949766935\\
-0.562341325190349	2.55495099264576\\
-0.421696503428582	2.62321322967834\\
-0.316227766016838	2.65952129947563\\
-0.237137370566166	2.68004715469173\\
-0.177827941003892	2.69078753345295\\
-0.133352143216332	2.69703847940379\\
-0.1	2.70077336423509\\
-0.0749894209332456	2.70278460823146\\
-0.0562341325190349	2.7037937652043\\
-0.0421696503428582	2.70429712762625\\
-0.0316227766016838	2.70455493886017\\
-0.0237137370566166	2.70469108305091\\
-0.0177827941003892	2.70476470783398\\
-0.0133352143216332	2.70480515829386\\
-0.01	2.70482760020808\\
0	2.70485611029112\\
0.01	2.70482760020808\\
0.0133352143216332	2.70480515829386\\
0.0177827941003892	2.70476470783398\\
0.0237137370566166	2.70469108305091\\
0.0316227766016838	2.70455493886017\\
0.0421696503428582	2.70429712762625\\
0.0562341325190349	2.7037937652043\\
0.0749894209332456	2.70278460823146\\
0.1	2.70077336423509\\
0.133352143216332	2.69703847940379\\
0.177827941003892	2.69078753345295\\
0.237137370566166	2.68004715469173\\
0.316227766016838	2.65952129947563\\
0.421696503428582	2.62321322967834\\
0.562341325190349	2.55495099264576\\
0.749894209332456	2.42246949766935\\
0.80247963690902	2.37137370566166\\
1	2.03267923738345\\
1.09358206822096	1.77827941003892\\
1	1.36630076560118\\
0.992404798501595	1.33352143216332\\
0.749894209332456	1.10431630356921\\
0.611190683034644	1\\
0.562341325190349	0.979847846478084\\
0.421696503428582	0.935961714133788\\
0.316227766016838	0.912513954135886\\
0.237137370566166	0.896971094002338\\
0.177827941003892	0.890662925918081\\
0.133352143216332	0.886116999621231\\
0.1	0.882623447716381\\
0.0749894209332456	0.880973806093083\\
0.0562341325190349	0.880541042542749\\
0.0421696503428582	0.880549584283938\\
0.0316227766016838	0.880647318056076\\
0.0237137370566166	0.880733020210343\\
0.0177827941003892	0.880791043716048\\
0.0133352143216332	0.880826785834913\\
0.01	0.880847868899255\\
0	0.880875996649604\\
-0.01	0.880847868899255\\
-0.0133352143216332	0.880826785834913\\
-0.0177827941003892	0.880791043716048\\
-0.0237137370566166	0.880733020210343\\
-0.0316227766016838	0.880647318056076\\
-0.0421696503428582	0.880549584283939\\
-0.0562341325190349	0.880541042542749\\
-0.0749894209332456	0.880973806093083\\
-0.1	0.882623447716381\\
-0.133352143216332	0.886116999621231\\
-0.177827941003892	0.890662925918081\\
-0.237137370566166	0.896971094002338\\
-0.316227766016838	0.912513954135885\\
-0.421696503428582	0.935961714133788\\
-0.562341325190349	0.979847846478083\\
-0.611190683034644	1\\
-0.749894209332456	1.10431630356921\\
-0.992404798501595	1.33352143216332\\
-1	1.36630076560118\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.749894209332456	1.25824364959338\\
-0.829541900962908	1.33352143216332\\
-0.925060219925767	1.77827941003892\\
-0.749894209332456	2.10434299776045\\
-0.562341325190349	2.31564719824411\\
-0.487204968462467	2.37137370566166\\
-0.421696503428582	2.40702213538853\\
-0.316227766016838	2.44875314526921\\
-0.237137370566166	2.47247335498518\\
-0.177827941003892	2.48478089603328\\
-0.133352143216332	2.49199372618399\\
-0.1	2.49634673329967\\
-0.0749894209332456	2.49867700579922\\
-0.0562341325190349	2.49982502395545\\
-0.0421696503428582	2.50038499399997\\
-0.0316227766016838	2.50066615073812\\
-0.0237137370566166	2.50081244748141\\
-0.0177827941003892	2.50089079165557\\
-0.0133352143216332	2.50093357476596\\
-0.01	2.5009572254185\\
0	2.50098717874482\\
0.01	2.5009572254185\\
0.0133352143216332	2.50093357476596\\
0.0177827941003892	2.50089079165557\\
0.0237137370566166	2.50081244748141\\
0.0316227766016838	2.50066615073812\\
0.0421696503428582	2.50038499399997\\
0.0562341325190349	2.49982502395545\\
0.0749894209332456	2.49867700579922\\
0.1	2.49634673329967\\
0.133352143216332	2.49199372618399\\
0.177827941003892	2.48478089603328\\
0.237137370566166	2.47247335498518\\
0.316227766016838	2.44875314526921\\
0.421696503428582	2.40702213538853\\
0.487204968462468	2.37137370566166\\
0.562341325190349	2.31564719824411\\
0.749894209332456	2.10434299776045\\
0.925060219925767	1.77827941003892\\
0.829541900962908	1.33352143216332\\
0.749894209332456	1.25824364959338\\
0.562341325190349	1.11467873488098\\
0.421696503428582	1.03311757873789\\
0.343266058644914	1\\
0.316227766016838	0.993768368758314\\
0.237137370566166	0.977500026077479\\
0.177827941003892	0.970893741500665\\
0.133352143216332	0.966135801785766\\
0.1	0.962480779904311\\
0.0749894209332456	0.960753982264295\\
0.0562341325190349	0.960300879962249\\
0.0421696503428582	0.960309249646638\\
0.0316227766016838	0.960410762773124\\
0.0237137370566166	0.960499793556525\\
0.0177827941003892	0.960560056289624\\
0.0133352143216332	0.960597170543783\\
0.01	0.960619060257204\\
0	0.960648260963446\\
-0.01	0.960619060257203\\
-0.0133352143216332	0.960597170543783\\
-0.0177827941003892	0.960560056289624\\
-0.0237137370566166	0.960499793556525\\
-0.0316227766016838	0.960410762773124\\
-0.0421696503428582	0.960309249646638\\
-0.0562341325190349	0.960300879962249\\
-0.0749894209332456	0.960753982264296\\
-0.1	0.962480779904311\\
-0.133352143216332	0.966135801785766\\
-0.177827941003892	0.970893741500665\\
-0.237137370566166	0.977500026077479\\
-0.316227766016838	0.993768368758313\\
-0.343266058644916	1\\
-0.421696503428582	1.03311757873789\\
-0.562341325190349	1.11467873488098\\
-0.749894209332456	1.25824364959338\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.562341325190349	1.26530928540133\\
-0.650463871161942	1.33352143216332\\
-0.742753602521695	1.77827941003892\\
-0.562341325190349	2.02099715376241\\
-0.421696503428582	2.14240837879988\\
-0.316227766016838	2.20429990478441\\
-0.237137370566166	2.2393617889056\\
-0.177827941003892	2.25682842420516\\
-0.133352143216332	2.26721907037707\\
-0.1	2.27362502434056\\
-0.0749894209332456	2.27699124087587\\
-0.0562341325190349	2.27856849432053\\
-0.0421696503428582	2.27929198422144\\
-0.0316227766016838	2.2796354177327\\
-0.0237137370566166	2.27980659355784\\
-0.0177827941003892	2.27989560895438\\
-0.0133352143216332	2.27994332598793\\
-0.01	2.27996941100578\\
0	2.28000213086227\\
0.01	2.27996941100578\\
0.0133352143216332	2.27994332598793\\
0.0177827941003892	2.27989560895438\\
0.0237137370566166	2.27980659355784\\
0.0316227766016838	2.2796354177327\\
0.0421696503428582	2.27929198422144\\
0.0562341325190349	2.27856849432053\\
0.0749894209332456	2.27699124087587\\
0.1	2.27362502434056\\
0.133352143216332	2.26721907037707\\
0.177827941003892	2.25682842420516\\
0.237137370566166	2.2393617889056\\
0.316227766016838	2.20429990478441\\
0.421696503428582	2.14240837879988\\
0.562341325190349	2.02099715376241\\
0.742753602521694	1.77827941003892\\
0.650463871161942	1.33352143216332\\
0.562341325190349	1.26530928540133\\
0.421696503428582	1.18198456059598\\
0.316227766016838	1.13660160989653\\
0.237137370566166	1.10613241713902\\
0.177827941003892	1.0937173851006\\
0.133352143216332	1.08472578361566\\
0.1	1.07778841054145\\
0.0749894209332456	1.07450645789758\\
0.0562341325190349	1.07365358305574\\
0.0421696503428582	1.07367624109235\\
0.0316227766016838	1.07387225834309\\
0.0237137370566166	1.07404254490554\\
0.0177827941003892	1.07415738158247\\
0.0133352143216332	1.07422797615463\\
0.01	1.07426957126895\\
0	1.07432501495839\\
-0.01	1.07426957126895\\
-0.0133352143216332	1.07422797615463\\
-0.0177827941003892	1.07415738158247\\
-0.0237137370566166	1.07404254490554\\
-0.0316227766016838	1.07387225834309\\
-0.0421696503428582	1.07367624109235\\
-0.0562341325190349	1.07365358305574\\
-0.0749894209332456	1.07450645789758\\
-0.1	1.07778841054145\\
-0.133352143216332	1.08472578361566\\
-0.177827941003892	1.0937173851006\\
-0.237137370566166	1.10613241713902\\
-0.316227766016838	1.13660160989653\\
-0.421696503428582	1.18198456059598\\
-0.562341325190349	1.26530928540133\\
};
\addplot[fill=mycolor11, draw=none, forget plot,opacity=.4] table[row sep=crcr] {%
%
x	y\\
-0.421696503428582	1.33085154245406\\
-0.426160260263416	1.33352143216332\\
-0.513190527025365	1.77827941003892\\
-0.421696503428582	1.86823349227928\\
-0.316227766016838	1.94030578254515\\
-0.237137370566166	1.98200152757436\\
-0.177827941003892	2.00199873550414\\
-0.133352143216332	2.01425574071924\\
-0.1	2.02212688238655\\
-0.0749894209332456	2.0261696329253\\
-0.0562341325190349	2.02790631070964\\
-0.0421696503428582	2.02860615798451\\
-0.0316227766016838	2.02889379171495\\
-0.0237137370566166	2.02901932159415\\
-0.0177827941003892	2.0290780610037\\
-0.0133352143216332	2.02910728444021\\
-0.01	2.02912250409796\\
0	2.0291407704506\\
0.01	2.02912250409796\\
0.0133352143216332	2.02910728444021\\
0.0177827941003892	2.0290780610037\\
0.0237137370566166	2.02901932159415\\
0.0316227766016838	2.02889379171495\\
0.0421696503428582	2.02860615798451\\
0.0562341325190349	2.02790631070964\\
0.0749894209332456	2.0261696329253\\
0.1	2.02212688238655\\
0.133352143216332	2.01425574071924\\
0.177827941003892	2.00199873550414\\
0.237137370566166	1.98200152757436\\
0.316227766016838	1.94030578254515\\
0.421696503428582	1.86823349227928\\
0.513190527025365	1.77827941003892\\
0.426160260263416	1.33352143216332\\
0.421696503428582	1.33085154245406\\
0.316227766016838	1.28454978441697\\
0.237137370566166	1.25341629889131\\
0.177827941003892	1.24078999892579\\
0.133352143216332	1.23161591238108\\
0.1	1.22451141338687\\
0.0749894209332456	1.22115162252876\\
0.0562341325190349	1.22029593481167\\
0.0421696503428582	1.22033337751189\\
0.0316227766016838	1.22054113279231\\
0.0237137370566166	1.22071844383988\\
0.0177827941003892	1.22083721502819\\
0.0133352143216332	1.22090998790777\\
0.01	1.22095279172072\\
0	1.22100976726473\\
-0.01	1.22095279172072\\
-0.0133352143216332	1.22090998790777\\
-0.0177827941003892	1.22083721502819\\
-0.0237137370566166	1.22071844383988\\
-0.0316227766016838	1.22054113279231\\
-0.0421696503428582	1.22033337751189\\
-0.0562341325190349	1.22029593481167\\
-0.0749894209332456	1.22115162252876\\
-0.1	1.22451141338687\\
-0.133352143216332	1.23161591238108\\
-0.177827941003892	1.24078999892579\\
-0.237137370566166	1.25341629889131\\
-0.316227766016838	1.28454978441697\\
-0.421696503428582	1.33085154245406\\
};
\draw[->,line width = 2pt](axis cs:-7,5)--(axis cs:-7,8);
      \node[anchor=west] at (axis cs:-7,6){$B_y$};
\draw(axis cs:0,0) circle[black, radius=0.5];
\node[anchor = north east] at (axis cs: 10,10) {(b)};
\end{axis}



\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
point meta min=-1,
point meta max=1,
xmin=-10,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$x/\varsigma_0$},
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black}, yshift = -10pt},
ylabel={$y/\varsigma_0$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627); rgb(6pt)=(0.992157,0.858824,0.780392); rgb(7pt)=(0.956863,0.647059,0.509804); rgb(8pt)=(0.839216,0.376471,0.301961); rgb(9pt)=(0.698039,0.0941176,0.168627); rgb(10pt)=(0.403922,0,0.121569)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$w/W$},
colorbar/width=2.5mm},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot[fill=mycolor1, draw=none, opacity=.01,forget plot] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11	-11\\
};

\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-2.2229964825262	-1.02508814335696\\
-2.24171332065324	-1\\
-2.36692371988361	-0.794328234724281\\
-2.43483157676533	-0.630957344480193\\
-2.47378445483957	-0.501187233627272\\
-2.49692985019464	-0.398107170553497\\
-2.5109911706997	-0.316227766016838\\
-2.51965399618578	-0.251188643150958\\
-2.52503819253003	-0.199526231496888\\
-2.52840327820794	-0.158489319246111\\
-2.53051381982702	-0.125892541179417\\
-2.53184045704465	-0.1\\
-2.53267551450635	-0.0794328234724281\\
-2.53320160787442	-0.0630957344480193\\
-2.53353323533377	-0.0501187233627272\\
-2.53374235280382	-0.0398107170553497\\
-2.53387424714496	-0.0316227766016838\\
-2.53395744700382	-0.0251188643150958\\
-2.5340099346672	-0.0199526231496888\\
-2.5340430489998	-0.0158489319246111\\
-2.53406394147956	-0.0125892541179417\\
-2.53407712324487	-0.01\\
-2.53409965939882	0\\
-2.53407712324487	0.01\\
-2.53406394147956	0.0125892541179417\\
-2.5340430489998	0.0158489319246111\\
-2.5340099346672	0.0199526231496888\\
-2.53395744700382	0.0251188643150958\\
-2.53387424714496	0.0316227766016838\\
-2.53374235280382	0.0398107170553497\\
-2.53353323533377	0.0501187233627272\\
-2.53320160787442	0.0630957344480193\\
-2.53267551450635	0.0794328234724281\\
-2.53184045704465	0.1\\
-2.53051381982702	0.125892541179417\\
-2.52840327820794	0.158489319246111\\
-2.52503819253003	0.199526231496888\\
-2.51965399618578	0.251188643150958\\
-2.5109911706997	0.316227766016838\\
-2.49692985019464	0.398107170553497\\
-2.47378445483957	0.501187233627272\\
-2.43483157676533	0.630957344480193\\
-2.36692371988361	0.794328234724281\\
-2.24171332065324	1\\
-2.2229964825262	1.02508814335696\\
-2.12938407688815	1.25892541179417\\
-1.89427142252243	1.58489319246111\\
-1.75751062485479	1.72486492142298\\
-1.42219966099305	1.99526231496888\\
-1.38949549437314	2.0246024850108\\
-1.09854114198756	2.24378311295905\\
-0.868511373751352	2.3455376504068\\
-0.6866488450043	2.39839109555406\\
-0.542867543932386	2.4278265031062\\
-0.429193426012878	2.4449468001066\\
-0.339322177189533	2.45517737211956\\
-0.268269579527973	2.46139491805447\\
-0.212095088792019	2.46521361529265\\
-0.167683293681101	2.46757447694809\\
-0.132571136559011	2.46904006597063\\
-0.104811313415469	2.4699522241382\\
-0.0828642772854684	2.47052084884441\\
-0.0655128556859551	2.47087567637679\\
-0.0517947467923121	2.47109723130283\\
-0.0409491506238043	2.47123562484963\\
-0.0323745754281764	2.47132209311202\\
-0.0255954792269954	2.47137612674491\\
-0.0202358964772516	2.47140989535592\\
-0.0159985871960606	2.47143100049531\\
-0.012648552168553	2.47144419154943\\
-0.01	2.47145243636484\\
0	2.47146618041055\\
0.01	2.47145243636484\\
0.012648552168553	2.47144419154943\\
0.0159985871960606	2.47143100049531\\
0.0202358964772516	2.47140989535592\\
0.0255954792269954	2.47137612674491\\
0.0323745754281764	2.47132209311202\\
0.0409491506238043	2.47123562484963\\
0.0517947467923121	2.47109723130283\\
0.0655128556859551	2.47087567637679\\
0.0828642772854684	2.47052084884441\\
0.104811313415469	2.4699522241382\\
0.132571136559011	2.46904006597063\\
0.167683293681101	2.46757447694809\\
0.212095088792019	2.46521361529265\\
0.268269579527973	2.46139491805447\\
0.339322177189533	2.45517737211956\\
0.429193426012878	2.4449468001066\\
0.542867543932386	2.4278265031062\\
0.6866488450043	2.39839109555406\\
0.868511373751352	2.3455376504068\\
1.09854114198756	2.24378311295905\\
1.38949549437314	2.0246024850108\\
1.42219966099305	1.99526231496888\\
1.75751062485479	1.72486492142298\\
1.89427142252243	1.58489319246111\\
2.12938407688815	1.25892541179417\\
2.2229964825262	1.02508814335696\\
2.24171332065324	1\\
2.36692371988361	0.794328234724281\\
2.43483157676533	0.630957344480193\\
2.47378445483957	0.501187233627272\\
2.49692985019464	0.398107170553497\\
2.5109911706997	0.316227766016838\\
2.51965399618578	0.251188643150958\\
2.52503819253003	0.199526231496888\\
2.52840327820794	0.158489319246111\\
2.53051381982702	0.125892541179417\\
2.53184045704465	0.1\\
2.53267551450635	0.0794328234724281\\
2.53320160787442	0.0630957344480193\\
2.53353323533377	0.0501187233627272\\
2.53374235280382	0.0398107170553497\\
2.53387424714496	0.0316227766016838\\
2.53395744700382	0.0251188643150958\\
2.5340099346672	0.0199526231496888\\
2.5340430489998	0.0158489319246111\\
2.53406394147956	0.0125892541179417\\
2.53407712324487	0.01\\
2.53409965939882	0\\
2.53407712324487	-0.01\\
2.53406394147956	-0.0125892541179417\\
2.5340430489998	-0.0158489319246111\\
2.5340099346672	-0.0199526231496888\\
2.53395744700382	-0.0251188643150958\\
2.53387424714496	-0.0316227766016838\\
2.53374235280382	-0.0398107170553497\\
2.53353323533377	-0.0501187233627272\\
2.53320160787442	-0.0630957344480193\\
2.53267551450635	-0.0794328234724281\\
2.53184045704465	-0.1\\
2.53051381982702	-0.125892541179417\\
2.52840327820794	-0.158489319246111\\
2.52503819253003	-0.199526231496888\\
2.51965399618578	-0.251188643150958\\
2.5109911706997	-0.316227766016838\\
2.49692985019464	-0.398107170553497\\
2.47378445483957	-0.501187233627272\\
2.43483157676533	-0.630957344480193\\
2.36692371988361	-0.794328234724281\\
2.24171332065324	-1\\
2.2229964825262	-1.02508814335696\\
2.12938407688815	-1.25892541179417\\
1.89427142252243	-1.58489319246111\\
1.75751062485479	-1.72486492142298\\
1.42219966099305	-1.99526231496888\\
1.38949549437314	-2.0246024850108\\
1.09854114198756	-2.24378311295905\\
0.868511373751352	-2.3455376504068\\
0.6866488450043	-2.39839109555406\\
0.542867543932386	-2.4278265031062\\
0.429193426012878	-2.4449468001066\\
0.339322177189533	-2.45517737211956\\
0.268269579527973	-2.46139491805447\\
0.212095088792019	-2.46521361529265\\
0.167683293681101	-2.46757447694809\\
0.132571136559011	-2.46904006597063\\
0.104811313415469	-2.4699522241382\\
0.0828642772854684	-2.47052084884441\\
0.0655128556859551	-2.47087567637679\\
0.0517947467923121	-2.47109723130283\\
0.0409491506238043	-2.47123562484963\\
0.0323745754281764	-2.47132209311202\\
0.0255954792269954	-2.47137612674491\\
0.0202358964772516	-2.47140989535592\\
0.0159985871960606	-2.47143100049531\\
0.012648552168553	-2.47144419154943\\
0.01	-2.47145243636484\\
0	-2.47146618041055\\
-0.01	-2.47145243636484\\
-0.012648552168553	-2.47144419154943\\
-0.0159985871960606	-2.47143100049531\\
-0.0202358964772516	-2.47140989535592\\
-0.0255954792269954	-2.47137612674491\\
-0.0323745754281764	-2.47132209311202\\
-0.0409491506238043	-2.47123562484963\\
-0.0517947467923121	-2.47109723130283\\
-0.0655128556859551	-2.47087567637679\\
-0.0828642772854684	-2.47052084884441\\
-0.104811313415469	-2.4699522241382\\
-0.132571136559011	-2.46904006597063\\
-0.167683293681101	-2.46757447694809\\
-0.212095088792019	-2.46521361529265\\
-0.268269579527973	-2.46139491805447\\
-0.339322177189533	-2.45517737211956\\
-0.429193426012878	-2.4449468001066\\
-0.542867543932386	-2.4278265031062\\
-0.6866488450043	-2.39839109555406\\
-0.868511373751352	-2.3455376504068\\
-1.09854114198756	-2.24378311295905\\
-1.38949549437314	-2.0246024850108\\
-1.42219966099305	-1.99526231496888\\
-1.75751062485479	-1.72486492142298\\
-1.89427142252243	-1.58489319246111\\
-2.12938407688815	-1.25892541179417\\
-2.2229964825262	-1.02508814335696\\
};
\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-1.23234106226563\\
-1.93285153702927	-1\\
-2.03315551748295	-0.794328234724281\\
-2.08755537876591	-0.630957344480193\\
-2.11875988530042	-0.501187233627272\\
-2.13730127880733	-0.398107170553497\\
-2.14856557015822	-0.316227766016838\\
-2.15550521641421	-0.251188643150958\\
-2.15981840707723	-0.199526231496888\\
-2.16251412157168	-0.158489319246111\\
-2.16420484156466	-0.125892541179417\\
-2.16526758870358	-0.1\\
-2.16593653942837	-0.0794328234724281\\
-2.16635798412651	-0.0630957344480193\\
-2.1666236454007	-0.0501187233627272\\
-2.16679116594817	-0.0398107170553497\\
-2.16689682432396	-0.0316227766016838\\
-2.16696347435518	-0.0251188643150958\\
-2.16700552135442	-0.0199526231496888\\
-2.16703204869871	-0.0158489319246111\\
-2.1670487853188	-0.0125892541179417\\
-2.16705934501302	-0.01\\
-2.16707739835331	0\\
-2.16705934501302	0.01\\
-2.1670487853188	0.0125892541179417\\
-2.16703204869871	0.0158489319246111\\
-2.16700552135442	0.0199526231496888\\
-2.16696347435518	0.0251188643150958\\
-2.16689682432396	0.0316227766016838\\
-2.16679116594817	0.0398107170553497\\
-2.1666236454007	0.0501187233627272\\
-2.16635798412651	0.0630957344480193\\
-2.16593653942837	0.0794328234724281\\
-2.16526758870358	0.1\\
-2.16420484156466	0.125892541179417\\
-2.16251412157168	0.158489319246111\\
-2.15981840707723	0.199526231496888\\
-2.15550521641421	0.251188643150958\\
-2.14856557015822	0.316227766016838\\
-2.13730127880733	0.398107170553497\\
-2.11875988530042	0.501187233627272\\
-2.08755537876591	0.630957344480193\\
-2.03315551748295	0.794328234724281\\
-1.93285153702927	1\\
-1.75751062485479	1.23234106226563\\
-1.74114676698935	1.25892541179417\\
-1.45486055870153	1.58489319246111\\
-1.38949549437314	1.64647349082569\\
-1.09854114198756	1.86729388965588\\
-0.868511373751352	1.96980969021876\\
-0.787968664313699	1.99526231496888\\
-0.6866488450043	2.05044196860217\\
-0.542867543932386	2.10931278370644\\
-0.429193426012878	2.14355337770724\\
-0.339322177189533	2.16401452173315\\
-0.268269579527973	2.17644961360297\\
-0.212095088792019	2.18408700807935\\
-0.167683293681101	2.18880873139023\\
-0.132571136559011	2.1917399094353\\
-0.104811313415469	2.19356422577043\\
-0.0828642772854684	2.19470147518286\\
-0.0655128556859551	2.19541113024763\\
-0.0517947467923121	2.1958542400997\\
-0.0409491506238043	2.1961310271933\\
-0.0323745754281764	2.19630396371807\\
-0.0255954792269954	2.19641203098386\\
-0.0202358964772516	2.19647956820588\\
-0.0159985871960606	2.19652177848465\\
-0.012648552168553	2.1965481605929\\
-0.01	2.19656465022373\\
0	2.19659213831513\\
0.01	2.19656465022373\\
0.012648552168553	2.1965481605929\\
0.0159985871960606	2.19652177848465\\
0.0202358964772516	2.19647956820588\\
0.0255954792269954	2.19641203098386\\
0.0323745754281764	2.19630396371807\\
0.0409491506238043	2.1961310271933\\
0.0517947467923121	2.1958542400997\\
0.0655128556859551	2.19541113024763\\
0.0828642772854684	2.19470147518286\\
0.104811313415469	2.19356422577043\\
0.132571136559011	2.1917399094353\\
0.167683293681101	2.18880873139023\\
0.212095088792019	2.18408700807935\\
0.268269579527973	2.17644961360297\\
0.339322177189533	2.16401452173315\\
0.429193426012878	2.14355337770724\\
0.542867543932386	2.10931278370644\\
0.6866488450043	2.05044196860217\\
0.787968664313699	1.99526231496888\\
0.868511373751352	1.96980969021876\\
1.09854114198756	1.86729388965588\\
1.38949549437314	1.64647349082569\\
1.45486055870153	1.58489319246111\\
1.74114676698935	1.25892541179417\\
1.75751062485479	1.23234106226563\\
1.93285153702927	1\\
2.03315551748295	0.794328234724281\\
2.08755537876591	0.630957344480193\\
2.11875988530042	0.501187233627272\\
2.13730127880733	0.398107170553497\\
2.14856557015822	0.316227766016838\\
2.15550521641421	0.251188643150958\\
2.15981840707723	0.199526231496888\\
2.16251412157168	0.158489319246111\\
2.16420484156466	0.125892541179417\\
2.16526758870358	0.1\\
2.16593653942837	0.0794328234724281\\
2.16635798412651	0.0630957344480193\\
2.1666236454007	0.0501187233627272\\
2.16679116594817	0.0398107170553497\\
2.16689682432396	0.0316227766016838\\
2.16696347435518	0.0251188643150958\\
2.16700552135442	0.0199526231496888\\
2.16703204869871	0.0158489319246111\\
2.1670487853188	0.0125892541179417\\
2.16705934501302	0.01\\
2.16707739835331	0\\
2.16705934501302	-0.01\\
2.1670487853188	-0.0125892541179417\\
2.16703204869871	-0.0158489319246111\\
2.16700552135442	-0.0199526231496888\\
2.16696347435518	-0.0251188643150958\\
2.16689682432396	-0.0316227766016838\\
2.16679116594817	-0.0398107170553497\\
2.1666236454007	-0.0501187233627272\\
2.16635798412651	-0.0630957344480193\\
2.16593653942837	-0.0794328234724281\\
2.16526758870358	-0.1\\
2.16420484156466	-0.125892541179417\\
2.16251412157168	-0.158489319246111\\
2.15981840707723	-0.199526231496888\\
2.15550521641421	-0.251188643150958\\
2.14856557015822	-0.316227766016838\\
2.13730127880733	-0.398107170553497\\
2.11875988530042	-0.501187233627272\\
2.08755537876591	-0.630957344480193\\
2.03315551748295	-0.794328234724281\\
1.93285153702927	-1\\
1.75751062485479	-1.23234106226563\\
1.74114676698935	-1.25892541179417\\
1.45486055870153	-1.58489319246111\\
1.38949549437314	-1.64647349082569\\
1.09854114198756	-1.86729388965588\\
0.868511373751352	-1.96980969021876\\
0.787968664313699	-1.99526231496888\\
0.6866488450043	-2.05044196860217\\
0.542867543932386	-2.10931278370644\\
0.429193426012878	-2.14355337770724\\
0.339322177189533	-2.16401452173315\\
0.268269579527973	-2.17644961360297\\
0.212095088792019	-2.18408700807935\\
0.167683293681101	-2.18880873139023\\
0.132571136559011	-2.1917399094353\\
0.104811313415469	-2.19356422577043\\
0.0828642772854684	-2.19470147518286\\
0.0655128556859551	-2.19541113024763\\
0.0517947467923121	-2.1958542400997\\
0.0409491506238043	-2.1961310271933\\
0.0323745754281764	-2.19630396371807\\
0.0255954792269954	-2.19641203098386\\
0.0202358964772516	-2.19647956820588\\
0.0159985871960606	-2.19652177848465\\
0.012648552168553	-2.1965481605929\\
0.01	-2.19656465022373\\
0	-2.19659213831513\\
-0.01	-2.19656465022373\\
-0.012648552168553	-2.1965481605929\\
-0.0159985871960606	-2.19652177848465\\
-0.0202358964772516	-2.19647956820588\\
-0.0255954792269954	-2.19641203098386\\
-0.0323745754281764	-2.19630396371807\\
-0.0409491506238043	-2.1961310271933\\
-0.0517947467923121	-2.1958542400997\\
-0.0655128556859551	-2.19541113024763\\
-0.0828642772854684	-2.19470147518286\\
-0.104811313415469	-2.19356422577043\\
-0.132571136559011	-2.1917399094353\\
-0.167683293681101	-2.18880873139023\\
-0.212095088792019	-2.18408700807935\\
-0.268269579527973	-2.17644961360297\\
-0.339322177189533	-2.16401452173315\\
-0.429193426012878	-2.14355337770724\\
-0.542867543932386	-2.10931278370644\\
-0.6866488450043	-2.05044196860217\\
-0.787968664313699	-1.99526231496888\\
-0.868511373751352	-1.96980969021876\\
-1.09854114198756	-1.86729388965588\\
-1.38949549437314	-1.64647349082569\\
-1.45486055870153	-1.58489319246111\\
-1.74114676698935	-1.25892541179417\\
-1.75751062485479	-1.23234106226563\\
};
\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-0.838924050274229\\
-1.78566568744372	-0.794328234724281\\
-1.86726547936815	-0.630957344480193\\
-1.91407223916992	-0.501187233627272\\
-1.94188432943029	-0.398107170553497\\
-1.95878076645662	-0.316227766016838\\
-1.96919023584061	-0.251188643150958\\
-1.97566002183513	-0.199526231496888\\
-1.97970359357681	-0.158489319246111\\
-1.98223967356628	-0.125892541179417\\
-1.98383379427467	-0.1\\
-1.98483722036185	-0.0794328234724281\\
-1.98546938740906	-0.0630957344480193\\
-1.98586787932034	-0.0501187233627272\\
-1.98611916014154	-0.0398107170553497\\
-1.98627764770524	-0.0316227766016838\\
-1.98637762275206	-0.0251188643150958\\
-1.98644069325092	-0.0199526231496888\\
-1.98648048426736	-0.0158489319246111\\
-1.98650558919749	-0.0125892541179417\\
-1.98652142873883	-0.01\\
-1.98654850874926	0\\
-1.98652142873883	0.01\\
-1.98650558919749	0.0125892541179417\\
-1.98648048426736	0.0158489319246111\\
-1.98644069325092	0.0199526231496888\\
-1.98637762275206	0.0251188643150958\\
-1.98627764770524	0.0316227766016838\\
-1.98611916014154	0.0398107170553497\\
-1.98586787932034	0.0501187233627272\\
-1.98546938740906	0.0630957344480193\\
-1.98483722036185	0.0794328234724281\\
-1.98383379427467	0.1\\
-1.98223967356628	0.125892541179417\\
-1.97970359357681	0.158489319246111\\
-1.97566002183513	0.199526231496888\\
-1.96919023584061	0.251188643150958\\
-1.95878076645662	0.316227766016838\\
-1.94188432943029	0.398107170553497\\
-1.91407223916992	0.501187233627272\\
-1.86726547936815	0.630957344480193\\
-1.78566568744372	0.794328234724281\\
-1.75751062485479	0.838924050274229\\
-1.68305044034843	1\\
-1.49837603869675	1.25892541179417\\
-1.38949549437314	1.37321835735861\\
-1.13406262804922	1.58489319246111\\
-1.09854114198756	1.61413542760582\\
-0.868511373751352	1.76790912845015\\
-0.6866488450043	1.84778242026126\\
-0.542867543932386	1.89226585725273\\
-0.429193426012878	1.91813842761017\\
-0.339322177189533	1.93359909363693\\
-0.268269579527973	1.94299518616078\\
-0.212095088792019	1.94876608563562\\
-0.167683293681101	1.95233387183017\\
-0.132571136559011	1.95454870227965\\
-0.104811313415469	1.95592717581705\\
-0.0828642772854684	1.95678649401218\\
-0.0655128556859551	1.95732271720364\\
-0.0517947467923121	1.95765753589352\\
-0.0409491506238043	1.95786667927325\\
-0.0323745754281764	1.95799735201813\\
-0.0255954792269954	1.95807900883569\\
-0.0202358964772516	1.9581300407053\\
-0.0159985871960606	1.95816193525734\\
-0.012648552168553	1.95818186986922\\
-0.01	1.95819432961608\\
0	1.95821509992103\\
0.01	1.95819432961608\\
0.012648552168553	1.95818186986922\\
0.0159985871960606	1.95816193525734\\
0.0202358964772516	1.9581300407053\\
0.0255954792269954	1.95807900883569\\
0.0323745754281764	1.95799735201813\\
0.0409491506238043	1.95786667927325\\
0.0517947467923121	1.95765753589352\\
0.0655128556859551	1.95732271720364\\
0.0828642772854684	1.95678649401218\\
0.104811313415469	1.95592717581705\\
0.132571136559011	1.95454870227965\\
0.167683293681101	1.95233387183017\\
0.212095088792019	1.94876608563562\\
0.268269579527973	1.94299518616078\\
0.339322177189533	1.93359909363693\\
0.429193426012878	1.91813842761017\\
0.542867543932386	1.89226585725273\\
0.6866488450043	1.84778242026126\\
0.868511373751352	1.76790912845015\\
1.09854114198756	1.61413542760582\\
1.13406262804922	1.58489319246111\\
1.38949549437314	1.37321835735861\\
1.49837603869675	1.25892541179417\\
1.68305044034843	1\\
1.75751062485479	0.838924050274229\\
1.78566568744372	0.794328234724281\\
1.86726547936815	0.630957344480193\\
1.91407223916992	0.501187233627272\\
1.94188432943029	0.398107170553497\\
1.95878076645662	0.316227766016838\\
1.96919023584061	0.251188643150958\\
1.97566002183513	0.199526231496888\\
1.97970359357681	0.158489319246111\\
1.98223967356628	0.125892541179417\\
1.98383379427467	0.1\\
1.98483722036185	0.0794328234724281\\
1.98546938740906	0.0630957344480193\\
1.98586787932034	0.0501187233627272\\
1.98611916014154	0.0398107170553497\\
1.98627764770524	0.0316227766016838\\
1.98637762275206	0.0251188643150958\\
1.98644069325092	0.0199526231496888\\
1.98648048426736	0.0158489319246111\\
1.98650558919749	0.0125892541179417\\
1.98652142873883	0.01\\
1.98654850874926	0\\
1.98652142873883	-0.01\\
1.98650558919749	-0.0125892541179417\\
1.98648048426736	-0.0158489319246111\\
1.98644069325092	-0.0199526231496888\\
1.98637762275206	-0.0251188643150958\\
1.98627764770524	-0.0316227766016838\\
1.98611916014154	-0.0398107170553497\\
1.98586787932034	-0.0501187233627272\\
1.98546938740906	-0.0630957344480193\\
1.98483722036185	-0.0794328234724281\\
1.98383379427467	-0.1\\
1.98223967356628	-0.125892541179417\\
1.97970359357681	-0.158489319246111\\
1.97566002183513	-0.199526231496888\\
1.96919023584061	-0.251188643150958\\
1.95878076645662	-0.316227766016838\\
1.94188432943029	-0.398107170553497\\
1.91407223916992	-0.501187233627272\\
1.86726547936815	-0.630957344480193\\
1.78566568744372	-0.794328234724281\\
1.75751062485479	-0.838924050274229\\
1.68305044034843	-1\\
1.49837603869675	-1.25892541179417\\
1.38949549437314	-1.37321835735861\\
1.13406262804922	-1.58489319246111\\
1.09854114198756	-1.61413542760582\\
0.868511373751352	-1.76790912845015\\
0.6866488450043	-1.84778242026126\\
0.542867543932386	-1.89226585725273\\
0.429193426012878	-1.91813842761017\\
0.339322177189533	-1.93359909363693\\
0.268269579527973	-1.94299518616078\\
0.212095088792019	-1.94876608563562\\
0.167683293681101	-1.95233387183017\\
0.132571136559011	-1.95454870227965\\
0.104811313415469	-1.95592717581705\\
0.0828642772854684	-1.95678649401218\\
0.0655128556859551	-1.95732271720364\\
0.0517947467923121	-1.95765753589352\\
0.0409491506238043	-1.95786667927325\\
0.0323745754281764	-1.95799735201813\\
0.0255954792269954	-1.95807900883569\\
0.0202358964772516	-1.9581300407053\\
0.0159985871960606	-1.95816193525734\\
0.012648552168553	-1.95818186986922\\
0.01	-1.95819432961608\\
0	-1.95821509992103\\
-0.01	-1.95819432961608\\
-0.012648552168553	-1.95818186986922\\
-0.0159985871960606	-1.95816193525734\\
-0.0202358964772516	-1.9581300407053\\
-0.0255954792269954	-1.95807900883569\\
-0.0323745754281764	-1.95799735201813\\
-0.0409491506238043	-1.95786667927325\\
-0.0517947467923121	-1.95765753589352\\
-0.0655128556859551	-1.95732271720364\\
-0.0828642772854684	-1.95678649401218\\
-0.104811313415469	-1.95592717581705\\
-0.132571136559011	-1.95454870227965\\
-0.167683293681101	-1.95233387183017\\
-0.212095088792019	-1.94876608563562\\
-0.268269579527973	-1.94299518616078\\
-0.339322177189533	-1.93359909363693\\
-0.429193426012878	-1.91813842761017\\
-0.542867543932386	-1.89226585725273\\
-0.6866488450043	-1.84778242026126\\
-0.868511373751352	-1.76790912845015\\
-1.09854114198756	-1.61413542760582\\
-1.13406262804922	-1.58489319246111\\
-1.38949549437314	-1.37321835735861\\
-1.49837603869675	-1.25892541179417\\
-1.68305044034843	-1\\
-1.75751062485479	-0.838924050274229\\
};
\addplot[fill=mycolor2, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-0.358569043836146\\
-1.76899596275503	-0.316227766016838\\
-1.78287525526701	-0.251188643150958\\
-1.79150163659304	-0.199526231496888\\
-1.79689306558194	-0.158489319246111\\
-1.8002745055679	-0.125892541179417\\
-1.80239999984575	-0.1\\
-1.80373790129532	-0.0794328234724281\\
-1.80458079069161	-0.0630957344480193\\
-1.80511211323998	-0.0501187233627272\\
-1.80544715433492	-0.0398107170553497\\
-1.80565847108651	-0.0316227766016838\\
-1.80579177114894	-0.0251188643150958\\
-1.80587586514742	-0.0199526231496888\\
-1.80592891983601	-0.0158489319246111\\
-1.80596239307617	-0.0125892541179417\\
-1.80598351246463	-0.01\\
-1.80601961914521	0\\
-1.80598351246463	0.01\\
-1.80596239307617	0.0125892541179417\\
-1.80592891983601	0.0158489319246111\\
-1.80587586514742	0.0199526231496888\\
-1.80579177114894	0.0251188643150958\\
-1.80565847108651	0.0316227766016838\\
-1.80544715433492	0.0398107170553497\\
-1.80511211323998	0.0501187233627272\\
-1.80458079069161	0.0630957344480193\\
-1.80373790129532	0.0794328234724281\\
-1.80239999984575	0.1\\
-1.8002745055679	0.125892541179417\\
-1.79689306558194	0.158489319246111\\
-1.79150163659304	0.199526231496888\\
-1.78287525526701	0.251188643150958\\
-1.76899596275503	0.316227766016838\\
-1.75751062485479	0.358569043836146\\
-1.75078719116731	0.398107170553497\\
-1.72821016204999	0.501187233627272\\
-1.690213824161	0.630957344480193\\
-1.62397353581881	0.794328234724281\\
-1.50183784593973	1\\
-1.38949549437314	1.13702619976805\\
-1.28280360575449	1.25892541179417\\
-1.09854114198756	1.42794201089793\\
-0.868511373751352	1.5716562584057\\
-0.839845016106975	1.58489319246111\\
-0.6866488450043	1.67250628909635\\
-0.542867543932386	1.73181753841831\\
-0.429193426012878	1.7663142988949\\
-0.339322177189533	1.7869285202639\\
-0.268269579527973	1.79945664362905\\
-0.212095088792019	1.80715117626217\\
-0.167683293681101	1.81190822452156\\
-0.132571136559011	1.81486133178754\\
-0.104811313415469	1.81669929650407\\
-0.0828642772854684	1.81784505409758\\
-0.0655128556859551	1.81856001835286\\
-0.0517947467923121	1.81900644327269\\
-0.0409491506238043	1.81928530111234\\
-0.0323745754281764	1.81945953143884\\
-0.0255954792269954	1.81956840719559\\
-0.0202358964772516	1.8196364496884\\
-0.0159985871960606	1.81967897575779\\
-0.012648552168553	1.81970555524029\\
-0.01	1.81972216823611\\
0	1.81974986197604\\
0.01	1.81972216823611\\
0.012648552168553	1.81970555524029\\
0.0159985871960606	1.81967897575779\\
0.0202358964772516	1.8196364496884\\
0.0255954792269954	1.81956840719559\\
0.0323745754281764	1.81945953143884\\
0.0409491506238043	1.81928530111234\\
0.0517947467923121	1.81900644327269\\
0.0655128556859551	1.81856001835286\\
0.0828642772854684	1.81784505409758\\
0.104811313415469	1.81669929650407\\
0.132571136559011	1.81486133178754\\
0.167683293681101	1.81190822452156\\
0.212095088792019	1.80715117626217\\
0.268269579527973	1.79945664362905\\
0.339322177189533	1.7869285202639\\
0.429193426012878	1.7663142988949\\
0.542867543932386	1.73181753841831\\
0.6866488450043	1.67250628909635\\
0.839845016106975	1.58489319246111\\
0.868511373751352	1.5716562584057\\
1.09854114198756	1.42794201089793\\
1.28280360575449	1.25892541179417\\
1.38949549437314	1.13702619976805\\
1.50183784593973	1\\
1.62397353581881	0.794328234724281\\
1.690213824161	0.630957344480193\\
1.72821016204999	0.501187233627272\\
1.75078719116731	0.398107170553497\\
1.75751062485479	0.358569043836146\\
1.76899596275503	0.316227766016838\\
1.78287525526701	0.251188643150958\\
1.79150163659304	0.199526231496888\\
1.79689306558194	0.158489319246111\\
1.8002745055679	0.125892541179417\\
1.80239999984575	0.1\\
1.80373790129532	0.0794328234724281\\
1.80458079069161	0.0630957344480193\\
1.80511211323998	0.0501187233627272\\
1.80544715433492	0.0398107170553497\\
1.80565847108651	0.0316227766016838\\
1.80579177114894	0.0251188643150958\\
1.80587586514742	0.0199526231496888\\
1.80592891983601	0.0158489319246111\\
1.80596239307617	0.0125892541179417\\
1.80598351246463	0.01\\
1.80601961914521	0\\
1.80598351246463	-0.01\\
1.80596239307617	-0.0125892541179417\\
1.80592891983601	-0.0158489319246111\\
1.80587586514742	-0.0199526231496888\\
1.80579177114894	-0.0251188643150958\\
1.80565847108651	-0.0316227766016838\\
1.80544715433492	-0.0398107170553497\\
1.80511211323998	-0.0501187233627272\\
1.80458079069161	-0.0630957344480193\\
1.80373790129532	-0.0794328234724281\\
1.80239999984575	-0.1\\
1.8002745055679	-0.125892541179417\\
1.79689306558194	-0.158489319246111\\
1.79150163659304	-0.199526231496888\\
1.78287525526701	-0.251188643150958\\
1.76899596275503	-0.316227766016838\\
1.75751062485479	-0.358569043836146\\
1.75078719116731	-0.398107170553497\\
1.72821016204999	-0.501187233627272\\
1.690213824161	-0.630957344480193\\
1.62397353581881	-0.794328234724281\\
1.50183784593973	-1\\
1.38949549437314	-1.13702619976805\\
1.28280360575449	-1.25892541179417\\
1.09854114198756	-1.42794201089793\\
0.868511373751352	-1.5716562584057\\
0.839845016106975	-1.58489319246111\\
0.6866488450043	-1.67250628909635\\
0.542867543932386	-1.73181753841831\\
0.429193426012878	-1.7663142988949\\
0.339322177189533	-1.7869285202639\\
0.268269579527973	-1.79945664362905\\
0.212095088792019	-1.80715117626217\\
0.167683293681101	-1.81190822452156\\
0.132571136559011	-1.81486133178754\\
0.104811313415469	-1.81669929650407\\
0.0828642772854684	-1.81784505409758\\
0.0655128556859551	-1.81856001835286\\
0.0517947467923121	-1.81900644327269\\
0.0409491506238043	-1.81928530111234\\
0.0323745754281764	-1.81945953143884\\
0.0255954792269954	-1.81956840719559\\
0.0202358964772516	-1.8196364496884\\
0.0159985871960606	-1.81967897575779\\
0.012648552168553	-1.81970555524029\\
0.01	-1.81972216823611\\
0	-1.81974986197604\\
-0.01	-1.81972216823611\\
-0.012648552168553	-1.81970555524029\\
-0.0159985871960606	-1.81967897575779\\
-0.0202358964772516	-1.8196364496884\\
-0.0255954792269954	-1.81956840719559\\
-0.0323745754281764	-1.81945953143884\\
-0.0409491506238043	-1.81928530111234\\
-0.0517947467923121	-1.81900644327269\\
-0.0655128556859551	-1.81856001835286\\
-0.0828642772854684	-1.81784505409758\\
-0.104811313415469	-1.81669929650407\\
-0.132571136559011	-1.81486133178754\\
-0.167683293681101	-1.81190822452156\\
-0.212095088792019	-1.80715117626217\\
-0.268269579527973	-1.79945664362905\\
-0.339322177189533	-1.7869285202639\\
-0.429193426012878	-1.7663142988949\\
-0.542867543932386	-1.73181753841831\\
-0.6866488450043	-1.67250628909635\\
-0.839845016106975	-1.58489319246111\\
-0.868511373751352	-1.5716562584057\\
-1.09854114198756	-1.42794201089793\\
-1.28280360575449	-1.25892541179417\\
-1.38949549437314	-1.13702619976805\\
-1.50183784593973	-1\\
-1.62397353581881	-0.794328234724281\\
-1.690213824161	-0.630957344480193\\
-1.72821016204999	-0.501187233627272\\
-1.75078719116731	-0.398107170553497\\
-1.75751062485479	-0.358569043836146\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-0.916507007459976\\
-1.47329486387988	-0.794328234724281\\
-1.55609522430761	-0.630957344480193\\
-1.60359064666885	-0.501187233627272\\
-1.6318119330655	-0.398107170553497\\
-1.64895696545751	-0.316227766016838\\
-1.65951958818642	-0.251188643150958\\
-1.66608456341004	-0.199526231496888\\
-1.67018762776511	-0.158489319246111\\
-1.67276102081243	-0.125892541179417\\
-1.67437859563839	-0.1\\
-1.67539678502002	-0.0794328234724281\\
-1.67603825306946	-0.0630957344480193\\
-1.67644260794712	-0.0501187233627272\\
-1.67669758583461	-0.0398107170553497\\
-1.67685840520789	-0.0316227766016838\\
-1.67695985117626	-0.0251188643150958\\
-1.67702384962424	-0.0199526231496888\\
-1.6770642260814	-0.0158489319246111\\
-1.67708970037752	-0.0125892541179417\\
-1.67710577296424	-0.01\\
-1.6771332513998	0\\
-1.67710577296424	0.01\\
-1.67708970037752	0.0125892541179417\\
-1.6770642260814	0.0158489319246111\\
-1.67702384962424	0.0199526231496888\\
-1.67695985117626	0.0251188643150958\\
-1.67685840520789	0.0316227766016838\\
-1.67669758583461	0.0398107170553497\\
-1.67644260794712	0.0501187233627272\\
-1.67603825306946	0.0630957344480193\\
-1.67539678502002	0.0794328234724281\\
-1.67437859563839	0.1\\
-1.67276102081243	0.125892541179417\\
-1.67018762776511	0.158489319246111\\
-1.66608456341004	0.199526231496888\\
-1.65951958818642	0.251188643150958\\
-1.64895696545751	0.316227766016838\\
-1.6318119330655	0.398107170553497\\
-1.60359064666885	0.501187233627272\\
-1.55609522430761	0.630957344480193\\
-1.47329486387988	0.794328234724281\\
-1.38949549437314	0.916507007459976\\
-1.33461547209942	1\\
-1.09854114198756	1.25161249934849\\
-1.0898480650523	1.25892541179417\\
-0.868511373751352	1.43013667241675\\
-0.6866488450043	1.52344692284948\\
-0.542867543932386	1.57541373868573\\
-0.508553901943857	1.58489319246111\\
-0.429193426012878	1.61449017017963\\
-0.339322177189533	1.64025794689088\\
-0.268269579527973	1.65591810109731\\
-0.212095088792019	1.66553626688871\\
-0.167683293681101	1.67148257721295\\
-0.132571136559011	1.67517396129543\\
-0.104811313415469	1.67747141719109\\
-0.0828642772854684	1.67890361418297\\
-0.0655128556859551	1.67979731950208\\
-0.0517947467923121	1.68035535065187\\
-0.0409491506238043	1.68070392295142\\
-0.0323745754281764	1.68092171085956\\
-0.0255954792269954	1.68105780555549\\
-0.0202358964772516	1.6811428586715\\
-0.0159985871960606	1.68119601625824\\
-0.012648552168553	1.68122924061137\\
-0.01	1.68125000685614\\
0	1.68128462403105\\
0.01	1.68125000685614\\
0.012648552168553	1.68122924061137\\
0.0159985871960606	1.68119601625824\\
0.0202358964772516	1.6811428586715\\
0.0255954792269954	1.68105780555549\\
0.0323745754281764	1.68092171085956\\
0.0409491506238043	1.68070392295142\\
0.0517947467923121	1.68035535065187\\
0.0655128556859551	1.67979731950208\\
0.0828642772854684	1.67890361418297\\
0.104811313415469	1.67747141719109\\
0.132571136559011	1.67517396129543\\
0.167683293681101	1.67148257721295\\
0.212095088792019	1.66553626688871\\
0.268269579527973	1.65591810109731\\
0.339322177189533	1.64025794689088\\
0.429193426012878	1.61449017017963\\
0.508553901943857	1.58489319246111\\
0.542867543932386	1.57541373868573\\
0.6866488450043	1.52344692284948\\
0.868511373751352	1.43013667241675\\
1.0898480650523	1.25892541179417\\
1.09854114198756	1.25161249934849\\
1.33461547209942	1\\
1.38949549437314	0.916507007459976\\
1.47329486387988	0.794328234724281\\
1.55609522430761	0.630957344480193\\
1.60359064666885	0.501187233627272\\
1.6318119330655	0.398107170553497\\
1.64895696545751	0.316227766016838\\
1.65951958818642	0.251188643150958\\
1.66608456341004	0.199526231496888\\
1.67018762776511	0.158489319246111\\
1.67276102081243	0.125892541179417\\
1.67437859563839	0.1\\
1.67539678502002	0.0794328234724281\\
1.67603825306946	0.0630957344480193\\
1.67644260794712	0.0501187233627272\\
1.67669758583461	0.0398107170553497\\
1.67685840520789	0.0316227766016838\\
1.67695985117626	0.0251188643150958\\
1.67702384962424	0.0199526231496888\\
1.6770642260814	0.0158489319246111\\
1.67708970037752	0.0125892541179417\\
1.67710577296424	0.01\\
1.6771332513998	0\\
1.67710577296424	-0.01\\
1.67708970037752	-0.0125892541179417\\
1.6770642260814	-0.0158489319246111\\
1.67702384962424	-0.0199526231496888\\
1.67695985117626	-0.0251188643150958\\
1.67685840520789	-0.0316227766016838\\
1.67669758583461	-0.0398107170553497\\
1.67644260794712	-0.0501187233627272\\
1.67603825306946	-0.0630957344480193\\
1.67539678502002	-0.0794328234724281\\
1.67437859563839	-0.1\\
1.67276102081243	-0.125892541179417\\
1.67018762776511	-0.158489319246111\\
1.66608456341004	-0.199526231496888\\
1.65951958818642	-0.251188643150958\\
1.64895696545751	-0.316227766016838\\
1.6318119330655	-0.398107170553497\\
1.60359064666885	-0.501187233627272\\
1.55609522430761	-0.630957344480193\\
1.47329486387988	-0.794328234724281\\
1.38949549437314	-0.916507007459976\\
1.33461547209942	-1\\
1.09854114198756	-1.25161249934849\\
1.0898480650523	-1.25892541179417\\
0.868511373751352	-1.43013667241675\\
0.6866488450043	-1.52344692284948\\
0.542867543932386	-1.57541373868573\\
0.508553901943857	-1.58489319246111\\
0.429193426012878	-1.61449017017963\\
0.339322177189533	-1.64025794689088\\
0.268269579527973	-1.65591810109731\\
0.212095088792019	-1.66553626688871\\
0.167683293681101	-1.67148257721295\\
0.132571136559011	-1.67517396129543\\
0.104811313415469	-1.67747141719109\\
0.0828642772854684	-1.67890361418297\\
0.0655128556859551	-1.67979731950208\\
0.0517947467923121	-1.68035535065187\\
0.0409491506238043	-1.68070392295142\\
0.0323745754281764	-1.68092171085956\\
0.0255954792269954	-1.68105780555549\\
0.0202358964772516	-1.6811428586715\\
0.0159985871960606	-1.68119601625824\\
0.012648552168553	-1.68122924061137\\
0.01	-1.68125000685614\\
0	-1.68128462403105\\
-0.01	-1.68125000685614\\
-0.012648552168553	-1.68122924061137\\
-0.0159985871960606	-1.68119601625824\\
-0.0202358964772516	-1.6811428586715\\
-0.0255954792269954	-1.68105780555549\\
-0.0323745754281764	-1.68092171085956\\
-0.0409491506238043	-1.68070392295142\\
-0.0517947467923121	-1.68035535065187\\
-0.0655128556859551	-1.67979731950208\\
-0.0828642772854684	-1.67890361418297\\
-0.104811313415469	-1.67747141719109\\
-0.132571136559011	-1.67517396129543\\
-0.167683293681101	-1.67148257721295\\
-0.212095088792019	-1.66553626688871\\
-0.268269579527973	-1.65591810109731\\
-0.339322177189533	-1.64025794689088\\
-0.429193426012878	-1.61449017017963\\
-0.508553901943857	-1.58489319246111\\
-0.542867543932386	-1.57541373868573\\
-0.6866488450043	-1.52344692284948\\
-0.868511373751352	-1.43013667241675\\
-1.0898480650523	-1.25892541179417\\
-1.09854114198756	-1.25161249934849\\
-1.33461547209942	-1\\
-1.38949549437314	-0.916507007459976\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-0.688629996072805\\
-1.42197662445422	-0.630957344480193\\
-1.47897113128771	-0.501187233627272\\
-1.51283667496369	-0.398107170553497\\
-1.53341071383409	-0.316227766016838\\
-1.54608586110879	-0.251188643150958\\
-1.55396383137713	-0.199526231496888\\
-1.55888750860322	-0.158489319246111\\
-1.56197558026001	-0.125892541179417\\
-1.56391667005115	-0.1\\
-1.56513849730911	-0.0794328234724281\\
-1.56590825896843	-0.0630957344480193\\
-1.56639348482163	-0.0501187233627272\\
-1.56669945828662	-0.0398107170553497\\
-1.56689244153456	-0.0316227766016838\\
-1.5670141766966	-0.0251188643150958\\
-1.56709097483417	-0.0199526231496888\\
-1.56713942658277	-0.0158489319246111\\
-1.56716999573811	-0.0125892541179417\\
-1.56718928284217	-0.01\\
-1.56722225696485	0\\
-1.56718928284217	0.01\\
-1.56716999573811	0.0125892541179417\\
-1.56713942658277	0.0158489319246111\\
-1.56709097483417	0.0199526231496888\\
-1.5670141766966	0.0251188643150958\\
-1.56689244153456	0.0316227766016838\\
-1.56669945828662	0.0398107170553497\\
-1.56639348482163	0.0501187233627272\\
-1.56590825896843	0.0630957344480193\\
-1.56513849730911	0.0794328234724281\\
-1.56391667005115	0.1\\
-1.56197558026001	0.125892541179417\\
-1.55888750860322	0.158489319246111\\
-1.55396383137713	0.199526231496888\\
-1.54608586110879	0.251188643150958\\
-1.53341071383409	0.316227766016838\\
-1.51283667496369	0.398107170553497\\
-1.47897113128771	0.501187233627272\\
-1.42197662445422	0.630957344480193\\
-1.38949549437314	0.688629996072805\\
-1.33620197520342	0.794328234724281\\
-1.1902141921413	1\\
-1.09854114198756	1.09770687588589\\
-0.906895864343228	1.25892541179417\\
-0.868511373751352	1.28861708642779\\
-0.6866488450043	1.40058938694707\\
-0.542867543932386	1.46294956595057\\
-0.429193426012878	1.49921965270398\\
-0.339322177189533	1.52089356025583\\
-0.268269579527973	1.53406569917651\\
-0.212095088792019	1.54215577378858\\
-0.167683293681101	1.54715736091371\\
-0.132571136559011	1.55026227439688\\
-0.104811313415469	1.55219472077147\\
-0.0828642772854684	1.55339937670845\\
-0.0655128556859551	1.5541510941221\\
-0.0517947467923121	1.5546204677777\\
-0.0409491506238043	1.55491366046872\\
-0.0323745754281764	1.55509684720772\\
-0.0255954792269954	1.55521131978682\\
-0.0202358964772516	1.55528286004402\\
-0.0159985871960606	1.55532757219104\\
-0.012648552168553	1.55535551800749\\
-0.01	1.55537298500414\\
0	1.55540210235706\\
0.01	1.55537298500414\\
0.012648552168553	1.55535551800749\\
0.0159985871960606	1.55532757219104\\
0.0202358964772516	1.55528286004402\\
0.0255954792269954	1.55521131978682\\
0.0323745754281764	1.55509684720772\\
0.0409491506238043	1.55491366046872\\
0.0517947467923121	1.5546204677777\\
0.0655128556859551	1.5541510941221\\
0.0828642772854684	1.55339937670845\\
0.104811313415469	1.55219472077147\\
0.132571136559011	1.55026227439688\\
0.167683293681101	1.54715736091371\\
0.212095088792019	1.54215577378858\\
0.268269579527973	1.53406569917651\\
0.339322177189533	1.52089356025583\\
0.429193426012878	1.49921965270398\\
0.542867543932386	1.46294956595057\\
0.6866488450043	1.40058938694707\\
0.868511373751352	1.28861708642779\\
0.906895864343228	1.25892541179417\\
1.09854114198756	1.09770687588589\\
1.1902141921413	1\\
1.33620197520342	0.794328234724281\\
1.38949549437314	0.688629996072805\\
1.42197662445422	0.630957344480193\\
1.47897113128771	0.501187233627272\\
1.51283667496369	0.398107170553497\\
1.53341071383409	0.316227766016838\\
1.54608586110879	0.251188643150958\\
1.55396383137713	0.199526231496888\\
1.55888750860322	0.158489319246111\\
1.56197558026001	0.125892541179417\\
1.56391667005115	0.1\\
1.56513849730911	0.0794328234724281\\
1.56590825896843	0.0630957344480193\\
1.56639348482163	0.0501187233627272\\
1.56669945828662	0.0398107170553497\\
1.56689244153456	0.0316227766016838\\
1.5670141766966	0.0251188643150958\\
1.56709097483417	0.0199526231496888\\
1.56713942658277	0.0158489319246111\\
1.56716999573811	0.0125892541179417\\
1.56718928284217	0.01\\
1.56722225696485	0\\
1.56718928284217	-0.01\\
1.56716999573811	-0.0125892541179417\\
1.56713942658277	-0.0158489319246111\\
1.56709097483417	-0.0199526231496888\\
1.5670141766966	-0.0251188643150958\\
1.56689244153456	-0.0316227766016838\\
1.56669945828662	-0.0398107170553497\\
1.56639348482163	-0.0501187233627272\\
1.56590825896843	-0.0630957344480193\\
1.56513849730911	-0.0794328234724281\\
1.56391667005115	-0.1\\
1.56197558026001	-0.125892541179417\\
1.55888750860322	-0.158489319246111\\
1.55396383137713	-0.199526231496888\\
1.54608586110879	-0.251188643150958\\
1.53341071383409	-0.316227766016838\\
1.51283667496369	-0.398107170553497\\
1.47897113128771	-0.501187233627272\\
1.42197662445422	-0.630957344480193\\
1.38949549437314	-0.688629996072805\\
1.33620197520342	-0.794328234724281\\
1.1902141921413	-1\\
1.09854114198756	-1.09770687588589\\
0.906895864343228	-1.25892541179417\\
0.868511373751352	-1.28861708642779\\
0.6866488450043	-1.40058938694707\\
0.542867543932386	-1.46294956595057\\
0.429193426012878	-1.49921965270398\\
0.339322177189533	-1.52089356025583\\
0.268269579527973	-1.53406569917651\\
0.212095088792019	-1.54215577378858\\
0.167683293681101	-1.54715736091371\\
0.132571136559011	-1.55026227439688\\
0.104811313415469	-1.55219472077147\\
0.0828642772854684	-1.55339937670845\\
0.0655128556859551	-1.5541510941221\\
0.0517947467923121	-1.5546204677777\\
0.0409491506238043	-1.55491366046872\\
0.0323745754281764	-1.55509684720772\\
0.0255954792269954	-1.55521131978682\\
0.0202358964772516	-1.55528286004402\\
0.0159985871960606	-1.55532757219104\\
0.012648552168553	-1.55535551800749\\
0.01	-1.55537298500414\\
0	-1.55540210235706\\
-0.01	-1.55537298500414\\
-0.012648552168553	-1.55535551800749\\
-0.0159985871960606	-1.55532757219104\\
-0.0202358964772516	-1.55528286004402\\
-0.0255954792269954	-1.55521131978682\\
-0.0323745754281764	-1.55509684720772\\
-0.0409491506238043	-1.55491366046872\\
-0.0517947467923121	-1.5546204677777\\
-0.0655128556859551	-1.5541510941221\\
-0.0828642772854684	-1.55339937670845\\
-0.104811313415469	-1.55219472077147\\
-0.132571136559011	-1.55026227439688\\
-0.167683293681101	-1.54715736091371\\
-0.212095088792019	-1.54215577378858\\
-0.268269579527973	-1.53406569917651\\
-0.339322177189533	-1.52089356025583\\
-0.429193426012878	-1.49921965270398\\
-0.542867543932386	-1.46294956595057\\
-0.6866488450043	-1.40058938694707\\
-0.868511373751352	-1.28861708642779\\
-0.906895864343228	-1.25892541179417\\
-1.09854114198756	-1.09770687588589\\
-1.1902141921413	-1\\
-1.33620197520342	-0.794328234724281\\
-1.38949549437314	-0.688629996072805\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-0.409975907517171\\
-1.39386141686188	-0.398107170553497\\
-1.41786446221068	-0.316227766016838\\
-1.43265213403116	-0.251188643150958\\
-1.44184309934423	-0.199526231496888\\
-1.44758738944133	-0.158489319246111\\
-1.45119013970758	-0.125892541179417\\
-1.45345474446392	-0.1\\
-1.45488020959821	-0.0794328234724281\\
-1.45577826486741	-0.0630957344480193\\
-1.45634436169614	-0.0501187233627272\\
-1.45670133073863	-0.0398107170553497\\
-1.45692647786122	-0.0316227766016838\\
-1.45706850221694	-0.0251188643150958\\
-1.45715810004411	-0.0199526231496888\\
-1.45721462708413	-0.0158489319246111\\
-1.4572502910987	-0.0125892541179417\\
-1.45727279272011	-0.01\\
-1.4573112625299	0\\
-1.45727279272011	0.01\\
-1.4572502910987	0.0125892541179417\\
-1.45721462708413	0.0158489319246111\\
-1.45715810004411	0.0199526231496888\\
-1.45706850221694	0.0251188643150958\\
-1.45692647786122	0.0316227766016838\\
-1.45670133073863	0.0398107170553497\\
-1.45634436169614	0.0501187233627272\\
-1.45577826486741	0.0630957344480193\\
-1.45488020959821	0.0794328234724281\\
-1.45345474446392	0.1\\
-1.45119013970758	0.125892541179417\\
-1.44758738944133	0.158489319246111\\
-1.44184309934423	0.199526231496888\\
-1.43265213403116	0.251188643150958\\
-1.41786446221068	0.316227766016838\\
-1.39386141686188	0.398107170553497\\
-1.38949549437314	0.409975907517171\\
-1.36149070226791	0.501187233627272\\
-1.30850454131761	0.630957344480193\\
-1.21613199242232	0.794328234724281\\
-1.09854114198756	0.944142055901778\\
-1.04867545075554	1\\
-0.868511373751352	1.16193401106865\\
-0.716161780564002	1.25892541179417\\
-0.6866488450043	1.27773185104466\\
-0.542867543932386	1.35048539321541\\
-0.429193426012878	1.39280049442773\\
-0.339322177189533	1.41808671990488\\
-0.268269579527973	1.43345421531235\\
-0.212095088792019	1.44289263569309\\
-0.167683293681101	1.44872782067241\\
-0.132571136559011	1.4523502197361\\
-0.104811313415469	1.45460474050647\\
-0.0828642772854684	1.45601017243294\\
-0.0655128556859551	1.4568871760822\\
-0.0517947467923121	1.4574347786804\\
-0.0409491506238043	1.45777683681993\\
-0.0323745754281764	1.45799055468209\\
-0.0255954792269954	1.45812410602437\\
-0.0202358964772516	1.45820756965778\\
-0.0159985871960606	1.4582597338293\\
-0.012648552168553	1.45829233728182\\
-0.01	1.45831271544457\\
0	1.45834668568966\\
0.01	1.45831271544457\\
0.012648552168553	1.45829233728182\\
0.0159985871960606	1.4582597338293\\
0.0202358964772516	1.45820756965778\\
0.0255954792269954	1.45812410602437\\
0.0323745754281764	1.45799055468209\\
0.0409491506238043	1.45777683681993\\
0.0517947467923121	1.4574347786804\\
0.0655128556859551	1.4568871760822\\
0.0828642772854684	1.45601017243294\\
0.104811313415469	1.45460474050647\\
0.132571136559011	1.4523502197361\\
0.167683293681101	1.44872782067241\\
0.212095088792019	1.44289263569309\\
0.268269579527973	1.43345421531235\\
0.339322177189533	1.41808671990488\\
0.429193426012878	1.39280049442773\\
0.542867543932386	1.35048539321541\\
0.6866488450043	1.27773185104466\\
0.716161780564002	1.25892541179417\\
0.868511373751352	1.16193401106865\\
1.04867545075554	1\\
1.09854114198756	0.944142055901778\\
1.21613199242232	0.794328234724281\\
1.30850454131761	0.630957344480193\\
1.36149070226791	0.501187233627272\\
1.38949549437314	0.409975907517171\\
1.39386141686188	0.398107170553497\\
1.41786446221068	0.316227766016838\\
1.43265213403116	0.251188643150958\\
1.44184309934423	0.199526231496888\\
1.44758738944133	0.158489319246111\\
1.45119013970758	0.125892541179417\\
1.45345474446392	0.1\\
1.45488020959821	0.0794328234724281\\
1.45577826486741	0.0630957344480193\\
1.45634436169614	0.0501187233627272\\
1.45670133073863	0.0398107170553497\\
1.45692647786122	0.0316227766016838\\
1.45706850221694	0.0251188643150958\\
1.45715810004411	0.0199526231496888\\
1.45721462708413	0.0158489319246111\\
1.4572502910987	0.0125892541179417\\
1.45727279272011	0.01\\
1.4573112625299	0\\
1.45727279272011	-0.01\\
1.4572502910987	-0.0125892541179417\\
1.45721462708413	-0.0158489319246111\\
1.45715810004411	-0.0199526231496888\\
1.45706850221694	-0.0251188643150958\\
1.45692647786122	-0.0316227766016838\\
1.45670133073863	-0.0398107170553497\\
1.45634436169614	-0.0501187233627272\\
1.45577826486741	-0.0630957344480193\\
1.45488020959821	-0.0794328234724281\\
1.45345474446392	-0.1\\
1.45119013970758	-0.125892541179417\\
1.44758738944133	-0.158489319246111\\
1.44184309934423	-0.199526231496888\\
1.43265213403116	-0.251188643150958\\
1.41786446221068	-0.316227766016838\\
1.39386141686188	-0.398107170553497\\
1.38949549437314	-0.409975907517171\\
1.36149070226791	-0.501187233627272\\
1.30850454131761	-0.630957344480193\\
1.21613199242232	-0.794328234724281\\
1.09854114198756	-0.944142055901778\\
1.04867545075554	-1\\
0.868511373751352	-1.16193401106865\\
0.716161780564002	-1.25892541179417\\
0.6866488450043	-1.27773185104466\\
0.542867543932386	-1.35048539321541\\
0.429193426012878	-1.39280049442773\\
0.339322177189533	-1.41808671990488\\
0.268269579527973	-1.43345421531235\\
0.212095088792019	-1.44289263569309\\
0.167683293681101	-1.44872782067241\\
0.132571136559011	-1.4523502197361\\
0.104811313415469	-1.45460474050647\\
0.0828642772854684	-1.45601017243294\\
0.0655128556859551	-1.4568871760822\\
0.0517947467923121	-1.4574347786804\\
0.0409491506238043	-1.45777683681993\\
0.0323745754281764	-1.45799055468209\\
0.0255954792269954	-1.45812410602437\\
0.0202358964772516	-1.45820756965778\\
0.0159985871960606	-1.4582597338293\\
0.012648552168553	-1.45829233728182\\
0.01	-1.45831271544457\\
0	-1.45834668568966\\
-0.01	-1.45831271544457\\
-0.012648552168553	-1.45829233728182\\
-0.0159985871960606	-1.4582597338293\\
-0.0202358964772516	-1.45820756965778\\
-0.0255954792269954	-1.45812410602437\\
-0.0323745754281764	-1.45799055468209\\
-0.0409491506238043	-1.45777683681993\\
-0.0517947467923121	-1.4574347786804\\
-0.0655128556859551	-1.4568871760822\\
-0.0828642772854684	-1.45601017243294\\
-0.104811313415469	-1.45460474050647\\
-0.132571136559011	-1.4523502197361\\
-0.167683293681101	-1.44872782067241\\
-0.212095088792019	-1.44289263569309\\
-0.268269579527973	-1.43345421531235\\
-0.339322177189533	-1.41808671990488\\
-0.429193426012878	-1.39280049442773\\
-0.542867543932386	-1.35048539321541\\
-0.6866488450043	-1.27773185104466\\
-0.716161780564002	-1.25892541179417\\
-0.868511373751352	-1.16193401106865\\
-1.04867545075554	-1\\
-1.09854114198756	-0.944142055901778\\
-1.21613199242232	-0.794328234724281\\
-1.30850454131761	-0.630957344480193\\
-1.36149070226791	-0.501187233627272\\
-1.38949549437314	-0.409975907517171\\
};
\addplot[fill=mycolor3, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-0.790904508177716\\
-1.20163063695013	-0.630957344480193\\
-1.26218624946475	-0.501187233627272\\
-1.29816776512961	-0.398107170553497\\
-1.3200273020379	-0.316227766016838\\
-1.33349441228372	-0.251188643150958\\
-1.34186461042167	-0.199526231496888\\
-1.34709592668029	-0.158489319246111\\
-1.35037694587065	-0.125892541179417\\
-1.35243931797946	-0.1\\
-1.35373748691018	-0.0794328234724281\\
-1.35455534447857	-0.0630957344480193\\
-1.35507088799988	-0.0501187233627272\\
-1.35539597916419	-0.0398107170553497\\
-1.35560102030645	-0.0316227766016838\\
-1.35573036167129	-0.0251188643150958\\
-1.35581195827628	-0.0199526231496888\\
-1.3558634373657	-0.0158489319246111\\
-1.35589591652954	-0.0125892541179417\\
-1.35591640872195	-0.01\\
-1.35595144311924	0\\
-1.35591640872195	0.01\\
-1.35589591652954	0.0125892541179417\\
-1.3558634373657	0.0158489319246111\\
-1.35581195827628	0.0199526231496888\\
-1.35573036167129	0.0251188643150958\\
-1.35560102030645	0.0316227766016838\\
-1.35539597916419	0.0398107170553497\\
-1.35507088799988	0.0501187233627272\\
-1.35455534447857	0.0630957344480193\\
-1.35373748691018	0.0794328234724281\\
-1.35243931797946	0.1\\
-1.35037694587065	0.125892541179417\\
-1.34709592668029	0.158489319246111\\
-1.34186461042167	0.199526231496888\\
-1.33349441228372	0.251188643150958\\
-1.3200273020379	0.316227766016838\\
-1.29816776512961	0.398107170553497\\
-1.26218624946475	0.501187233627272\\
-1.20163063695013	0.630957344480193\\
-1.09854114198756	0.790904508177716\\
-1.09619659811487	0.794328234724281\\
-0.91211350534952	1\\
-0.868511373751352	1.03919021026967\\
-0.6866488450043	1.16867905478918\\
-0.542867543932386	1.24079463592616\\
-0.495265801541757	1.25892541179417\\
-0.429193426012878	1.28638133615147\\
-0.339322177189533	1.31527987955394\\
-0.268269579527973	1.33284273144818\\
-0.212095088792019	1.3436294975976\\
-0.167683293681101	1.35029828043111\\
-0.132571136559011	1.35443816507533\\
-0.104811313415469	1.35701476024146\\
-0.0828642772854684	1.35862096815743\\
-0.0655128556859551	1.3596232580423\\
-0.0517947467923121	1.3602490895831\\
-0.0409491506238043	1.36064001317113\\
-0.0323745754281764	1.36088426215645\\
-0.0255954792269954	1.36103689226193\\
-0.0202358964772516	1.36113227927153\\
-0.0159985871960606	1.36119189546755\\
-0.012648552168553	1.36122915655615\\
-0.01	1.36125244588501\\
0	1.36129126902225\\
0.01	1.36125244588501\\
0.012648552168553	1.36122915655615\\
0.0159985871960606	1.36119189546755\\
0.0202358964772516	1.36113227927153\\
0.0255954792269954	1.36103689226193\\
0.0323745754281764	1.36088426215645\\
0.0409491506238043	1.36064001317113\\
0.0517947467923121	1.3602490895831\\
0.0655128556859551	1.3596232580423\\
0.0828642772854684	1.35862096815743\\
0.104811313415469	1.35701476024146\\
0.132571136559011	1.35443816507533\\
0.167683293681101	1.35029828043111\\
0.212095088792019	1.3436294975976\\
0.268269579527973	1.33284273144818\\
0.339322177189533	1.31527987955394\\
0.429193426012878	1.28638133615147\\
0.495265801541757	1.25892541179417\\
0.542867543932386	1.24079463592616\\
0.6866488450043	1.16867905478918\\
0.868511373751352	1.03919021026967\\
0.91211350534952	1\\
1.09619659811487	0.794328234724281\\
1.09854114198756	0.790904508177716\\
1.20163063695013	0.630957344480193\\
1.26218624946475	0.501187233627272\\
1.29816776512961	0.398107170553497\\
1.3200273020379	0.316227766016838\\
1.33349441228372	0.251188643150958\\
1.34186461042167	0.199526231496888\\
1.34709592668029	0.158489319246111\\
1.35037694587065	0.125892541179417\\
1.35243931797946	0.1\\
1.35373748691018	0.0794328234724281\\
1.35455534447857	0.0630957344480193\\
1.35507088799988	0.0501187233627272\\
1.35539597916419	0.0398107170553497\\
1.35560102030645	0.0316227766016838\\
1.35573036167129	0.0251188643150958\\
1.35581195827628	0.0199526231496888\\
1.3558634373657	0.0158489319246111\\
1.35589591652954	0.0125892541179417\\
1.35591640872195	0.01\\
1.35595144311924	0\\
1.35591640872195	-0.01\\
1.35589591652954	-0.0125892541179417\\
1.3558634373657	-0.0158489319246111\\
1.35581195827628	-0.0199526231496888\\
1.35573036167129	-0.0251188643150958\\
1.35560102030645	-0.0316227766016838\\
1.35539597916419	-0.0398107170553497\\
1.35507088799988	-0.0501187233627272\\
1.35455534447857	-0.0630957344480193\\
1.35373748691018	-0.0794328234724281\\
1.35243931797946	-0.1\\
1.35037694587065	-0.125892541179417\\
1.34709592668029	-0.158489319246111\\
1.34186461042167	-0.199526231496888\\
1.33349441228372	-0.251188643150958\\
1.3200273020379	-0.316227766016838\\
1.29816776512961	-0.398107170553497\\
1.26218624946475	-0.501187233627272\\
1.20163063695013	-0.630957344480193\\
1.09854114198756	-0.790904508177716\\
1.09619659811487	-0.794328234724281\\
0.91211350534952	-1\\
0.868511373751352	-1.03919021026967\\
0.6866488450043	-1.16867905478918\\
0.542867543932386	-1.24079463592616\\
0.495265801541757	-1.25892541179417\\
0.429193426012878	-1.28638133615147\\
0.339322177189533	-1.31527987955394\\
0.268269579527973	-1.33284273144818\\
0.212095088792019	-1.3436294975976\\
0.167683293681101	-1.35029828043111\\
0.132571136559011	-1.35443816507533\\
0.104811313415469	-1.35701476024146\\
0.0828642772854684	-1.35862096815743\\
0.0655128556859551	-1.3596232580423\\
0.0517947467923121	-1.3602490895831\\
0.0409491506238043	-1.36064001317113\\
0.0323745754281764	-1.36088426215645\\
0.0255954792269954	-1.36103689226193\\
0.0202358964772516	-1.36113227927153\\
0.0159985871960606	-1.36119189546755\\
0.012648552168553	-1.36122915655615\\
0.01	-1.36125244588501\\
0	-1.36129126902225\\
-0.01	-1.36125244588501\\
-0.012648552168553	-1.36122915655615\\
-0.0159985871960606	-1.36119189546755\\
-0.0202358964772516	-1.36113227927153\\
-0.0255954792269954	-1.36103689226193\\
-0.0323745754281764	-1.36088426215645\\
-0.0409491506238043	-1.36064001317113\\
-0.0517947467923121	-1.3602490895831\\
-0.0655128556859551	-1.3596232580423\\
-0.0828642772854684	-1.35862096815743\\
-0.104811313415469	-1.35701476024146\\
-0.132571136559011	-1.35443816507533\\
-0.167683293681101	-1.35029828043111\\
-0.212095088792019	-1.3436294975976\\
-0.268269579527973	-1.33284273144818\\
-0.339322177189533	-1.31527987955394\\
-0.429193426012878	-1.28638133615147\\
-0.495265801541757	-1.25892541179417\\
-0.542867543932386	-1.24079463592616\\
-0.6866488450043	-1.16867905478918\\
-0.868511373751352	-1.03919021026967\\
-0.91211350534952	-1\\
-1.09619659811487	-0.794328234724281\\
-1.09854114198756	-0.790904508177716\\
};
\addplot[fill=mycolor4, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-0.624232612314143\\
-1.1628817966616	-0.501187233627272\\
-1.20336100178456	-0.398107170553497\\
-1.22795298080639	-0.316227766016838\\
-1.24310347983293	-0.251188643150958\\
-1.25251995273813	-0.199526231496888\\
-1.25840518352908	-0.158489319246111\\
-1.26209633011824	-0.125892541179417\\
-1.26441649874064	-0.1\\
-1.26587693878771	-0.0794328234724281\\
-1.26679702855214	-0.0630957344480193\\
-1.26737701501362	-0.0501187233627272\\
-1.26774274257346	-0.0398107170553497\\
-1.26797341385851	-0.0316227766016838\\
-1.26811892289395	-0.0251188643150958\\
-1.26821071907456	-0.0199526231496888\\
-1.26826863305016	-0.0158489319246111\\
-1.26830517210948	-0.0125892541179417\\
-1.26832822582594	-0.01\\
-1.2683676395229	0\\
-1.26832822582594	0.01\\
-1.26830517210948	0.0125892541179417\\
-1.26826863305016	0.0158489319246111\\
-1.26821071907456	0.0199526231496888\\
-1.26811892289395	0.0251188643150958\\
-1.26797341385851	0.0316227766016838\\
-1.26774274257346	0.0398107170553497\\
-1.26737701501362	0.0501187233627272\\
-1.26679702855214	0.0630957344480193\\
-1.26587693878771	0.0794328234724281\\
-1.26441649874064	0.1\\
-1.26209633011824	0.125892541179417\\
-1.25840518352908	0.158489319246111\\
-1.25251995273813	0.199526231496888\\
-1.24310347983293	0.251188643150958\\
-1.22795298080639	0.316227766016838\\
-1.20336100178456	0.398107170553497\\
-1.1628817966616	0.501187233627272\\
-1.09854114198756	0.624232612314143\\
-1.09496218264109	0.630957344480193\\
-0.982645039304524	0.794328234724281\\
-0.868511373751352	0.916953099664345\\
-0.770547659690193	1\\
-0.6866488450043	1.06212135955514\\
-0.542867543932386	1.14325138833424\\
-0.429193426012878	1.19043844310457\\
-0.339322177189533	1.21863600076934\\
-0.268269579527973	1.2357728343512\\
-0.212095088792019	1.24629794823942\\
-0.167683293681101	1.25280496784532\\
-0.132571136559011	1.25684443220016\\
-0.109606692400843	1.25892541179417\\
-0.104811313415469	1.25942477997645\\
-0.0828642772854684	1.26123176388192\\
-0.0655128556859551	1.2623593400024\\
-0.0517947467923121	1.26306340048579\\
-0.0409491506238043	1.26350318952233\\
-0.0323745754281764	1.26377796963082\\
-0.0255954792269954	1.26394967849948\\
-0.0202358964772516	1.26405698888528\\
-0.0159985871960606	1.26412405710581\\
-0.012648552168553	1.26416597583048\\
-0.01	1.26419217632545\\
0	1.26423585235484\\
0.01	1.26419217632545\\
0.012648552168553	1.26416597583048\\
0.0159985871960606	1.26412405710581\\
0.0202358964772516	1.26405698888528\\
0.0255954792269954	1.26394967849948\\
0.0323745754281764	1.26377796963082\\
0.0409491506238043	1.26350318952233\\
0.0517947467923121	1.26306340048579\\
0.0655128556859551	1.2623593400024\\
0.0828642772854684	1.26123176388192\\
0.104811313415469	1.25942477997645\\
0.109606692400843	1.25892541179417\\
0.132571136559011	1.25684443220016\\
0.167683293681101	1.25280496784532\\
0.212095088792019	1.24629794823942\\
0.268269579527973	1.2357728343512\\
0.339322177189533	1.21863600076934\\
0.429193426012878	1.19043844310457\\
0.542867543932386	1.14325138833424\\
0.6866488450043	1.06212135955514\\
0.770547659690193	1\\
0.868511373751352	0.916953099664345\\
0.982645039304524	0.794328234724281\\
1.09496218264109	0.630957344480193\\
1.09854114198756	0.624232612314143\\
1.1628817966616	0.501187233627272\\
1.20336100178456	0.398107170553497\\
1.22795298080639	0.316227766016838\\
1.24310347983293	0.251188643150958\\
1.25251995273813	0.199526231496888\\
1.25840518352908	0.158489319246111\\
1.26209633011824	0.125892541179417\\
1.26441649874064	0.1\\
1.26587693878771	0.0794328234724281\\
1.26679702855214	0.0630957344480193\\
1.26737701501362	0.0501187233627272\\
1.26774274257346	0.0398107170553497\\
1.26797341385851	0.0316227766016838\\
1.26811892289395	0.0251188643150958\\
1.26821071907456	0.0199526231496888\\
1.26826863305016	0.0158489319246111\\
1.26830517210948	0.0125892541179417\\
1.26832822582594	0.01\\
1.2683676395229	0\\
1.26832822582594	-0.01\\
1.26830517210948	-0.0125892541179417\\
1.26826863305016	-0.0158489319246111\\
1.26821071907456	-0.0199526231496888\\
1.26811892289395	-0.0251188643150958\\
1.26797341385851	-0.0316227766016838\\
1.26774274257346	-0.0398107170553497\\
1.26737701501362	-0.0501187233627272\\
1.26679702855214	-0.0630957344480193\\
1.26587693878771	-0.0794328234724281\\
1.26441649874064	-0.1\\
1.26209633011824	-0.125892541179417\\
1.25840518352908	-0.158489319246111\\
1.25251995273813	-0.199526231496888\\
1.24310347983293	-0.251188643150958\\
1.22795298080639	-0.316227766016838\\
1.20336100178456	-0.398107170553497\\
1.1628817966616	-0.501187233627272\\
1.09854114198756	-0.624232612314143\\
1.09496218264109	-0.630957344480193\\
0.982645039304524	-0.794328234724281\\
0.868511373751352	-0.916953099664345\\
0.770547659690193	-1\\
0.6866488450043	-1.06212135955514\\
0.542867543932386	-1.14325138833424\\
0.429193426012878	-1.19043844310457\\
0.339322177189533	-1.21863600076934\\
0.268269579527973	-1.2357728343512\\
0.212095088792019	-1.24629794823942\\
0.167683293681101	-1.25280496784532\\
0.132571136559011	-1.25684443220016\\
0.109606692400843	-1.25892541179417\\
0.104811313415469	-1.25942477997645\\
0.0828642772854684	-1.26123176388192\\
0.0655128556859551	-1.2623593400024\\
0.0517947467923121	-1.26306340048579\\
0.0409491506238043	-1.26350318952233\\
0.0323745754281764	-1.26377796963082\\
0.0255954792269954	-1.26394967849948\\
0.0202358964772516	-1.26405698888528\\
0.0159985871960606	-1.26412405710581\\
0.012648552168553	-1.26416597583048\\
0.01	-1.26419217632545\\
0	-1.26423585235484\\
-0.01	-1.26419217632545\\
-0.012648552168553	-1.26416597583048\\
-0.0159985871960606	-1.26412405710581\\
-0.0202358964772516	-1.26405698888528\\
-0.0255954792269954	-1.26394967849948\\
-0.0323745754281764	-1.26377796963082\\
-0.0409491506238043	-1.26350318952233\\
-0.0517947467923121	-1.26306340048579\\
-0.0655128556859551	-1.2623593400024\\
-0.0828642772854684	-1.26123176388192\\
-0.104811313415469	-1.25942477997645\\
-0.109606692400843	-1.25892541179417\\
-0.132571136559011	-1.25684443220016\\
-0.167683293681101	-1.25280496784532\\
-0.212095088792019	-1.24629794823942\\
-0.268269579527973	-1.2357728343512\\
-0.339322177189533	-1.21863600076934\\
-0.429193426012878	-1.19043844310457\\
-0.542867543932386	-1.14325138833424\\
-0.6866488450043	-1.06212135955514\\
-0.770547659690193	-1\\
-0.868511373751352	-0.916953099664345\\
-0.982645039304524	-0.794328234724281\\
-1.09496218264109	-0.630957344480193\\
-1.09854114198756	-0.624232612314143\\
};
\addplot[fill=mycolor4, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-0.421893105472802\\
-1.10855423843951	-0.398107170553497\\
-1.13587865957488	-0.316227766016838\\
-1.15271254738215	-0.251188643150958\\
-1.1631752950546	-0.199526231496888\\
-1.16971444037787	-0.158489319246111\\
-1.17381571436582	-0.125892541179417\\
-1.17639367950183	-0.1\\
-1.17801639066523	-0.0794328234724281\\
-1.17903871262572	-0.0630957344480193\\
-1.17968314202735	-0.0501187233627272\\
-1.18008950598274	-0.0398107170553497\\
-1.18034580741057	-0.0316227766016838\\
-1.18050748411661	-0.0251188643150958\\
-1.18060947987285	-0.0199526231496888\\
-1.18067382873462	-0.0158489319246111\\
-1.18071442768943	-0.0125892541179417\\
-1.18074004292994	-0.01\\
-1.18078383592655	0\\
-1.18074004292994	0.01\\
-1.18071442768943	0.0125892541179417\\
-1.18067382873462	0.0158489319246111\\
-1.18060947987285	0.0199526231496888\\
-1.18050748411661	0.0251188643150958\\
-1.18034580741057	0.0316227766016838\\
-1.18008950598274	0.0398107170553497\\
-1.17968314202735	0.0501187233627272\\
-1.17903871262572	0.0630957344480193\\
-1.17801639066523	0.0794328234724281\\
-1.17639367950183	0.1\\
-1.17381571436582	0.125892541179417\\
-1.16971444037787	0.158489319246111\\
-1.1631752950546	0.199526231496888\\
-1.15271254738215	0.251188643150958\\
-1.13587865957488	0.316227766016838\\
-1.10855423843951	0.398107170553497\\
-1.09854114198756	0.421893105472802\\
-1.06547547738486	0.501187233627272\\
-0.993890306423698	0.630957344480193\\
-0.869093480494177	0.794328234724281\\
-0.868511373751352	0.794953648447512\\
-0.6866488450043	0.955833137546458\\
-0.61894502280359	1\\
-0.542867543932386	1.04570814074233\\
-0.429193426012878	1.09813820159824\\
-0.339322177189533	1.12946882122577\\
-0.268269579527973	1.14850974742783\\
-0.212095088792019	1.16020431841475\\
-0.167683293681101	1.16743434019908\\
-0.132571136559011	1.17192263392668\\
-0.104811313415469	1.17471607309625\\
-0.0828642772854684	1.17645745807048\\
-0.0655128556859551	1.17754409979847\\
-0.0517947467923121	1.17822260077627\\
-0.0409491506238043	1.17864642415275\\
-0.0323745754281764	1.17891122891979\\
-0.0255954792269954	1.17907670424191\\
-0.0202358964772516	1.1791801189391\\
-0.0159985871960606	1.17924475238222\\
-0.012648552168553	1.17928514933156\\
-0.01	1.17931039867004\\
0	1.17935248912867\\
0.01	1.17931039867004\\
0.012648552168553	1.17928514933156\\
0.0159985871960606	1.17924475238222\\
0.0202358964772516	1.1791801189391\\
0.0255954792269954	1.17907670424191\\
0.0323745754281764	1.17891122891979\\
0.0409491506238043	1.17864642415275\\
0.0517947467923121	1.17822260077627\\
0.0655128556859551	1.17754409979847\\
0.0828642772854684	1.17645745807048\\
0.104811313415469	1.17471607309625\\
0.132571136559011	1.17192263392668\\
0.167683293681101	1.16743434019908\\
0.212095088792019	1.16020431841475\\
0.268269579527973	1.14850974742783\\
0.339322177189533	1.12946882122577\\
0.429193426012878	1.09813820159824\\
0.542867543932386	1.04570814074233\\
0.61894502280359	1\\
0.6866488450043	0.955833137546458\\
0.868511373751352	0.794953648447512\\
0.869093480494177	0.794328234724281\\
0.993890306423698	0.630957344480193\\
1.06547547738486	0.501187233627272\\
1.09854114198756	0.421893105472802\\
1.10855423843951	0.398107170553497\\
1.13587865957488	0.316227766016838\\
1.15271254738215	0.251188643150958\\
1.1631752950546	0.199526231496888\\
1.16971444037787	0.158489319246111\\
1.17381571436582	0.125892541179417\\
1.17639367950183	0.1\\
1.17801639066523	0.0794328234724281\\
1.17903871262572	0.0630957344480193\\
1.17968314202735	0.0501187233627272\\
1.18008950598274	0.0398107170553497\\
1.18034580741057	0.0316227766016838\\
1.18050748411661	0.0251188643150958\\
1.18060947987285	0.0199526231496888\\
1.18067382873462	0.0158489319246111\\
1.18071442768943	0.0125892541179417\\
1.18074004292994	0.01\\
1.18078383592655	0\\
1.18074004292994	-0.01\\
1.18071442768943	-0.0125892541179417\\
1.18067382873462	-0.0158489319246111\\
1.18060947987285	-0.0199526231496888\\
1.18050748411661	-0.0251188643150958\\
1.18034580741057	-0.0316227766016838\\
1.18008950598274	-0.0398107170553497\\
1.17968314202735	-0.0501187233627272\\
1.17903871262572	-0.0630957344480193\\
1.17801639066523	-0.0794328234724281\\
1.17639367950183	-0.1\\
1.17381571436582	-0.125892541179417\\
1.16971444037787	-0.158489319246111\\
1.1631752950546	-0.199526231496888\\
1.15271254738215	-0.251188643150958\\
1.13587865957488	-0.316227766016838\\
1.10855423843951	-0.398107170553497\\
1.09854114198756	-0.421893105472802\\
1.06547547738486	-0.501187233627272\\
0.993890306423698	-0.630957344480193\\
0.869093480494177	-0.794328234724281\\
0.868511373751352	-0.794953648447512\\
0.6866488450043	-0.955833137546458\\
0.61894502280359	-1\\
0.542867543932386	-1.04570814074233\\
0.429193426012878	-1.09813820159824\\
0.339322177189533	-1.12946882122577\\
0.268269579527973	-1.14850974742783\\
0.212095088792019	-1.16020431841475\\
0.167683293681101	-1.16743434019908\\
0.132571136559011	-1.17192263392668\\
0.104811313415469	-1.17471607309625\\
0.0828642772854684	-1.17645745807048\\
0.0655128556859551	-1.17754409979847\\
0.0517947467923121	-1.17822260077627\\
0.0409491506238043	-1.17864642415275\\
0.0323745754281764	-1.17891122891979\\
0.0255954792269954	-1.17907670424191\\
0.0202358964772516	-1.1791801189391\\
0.0159985871960606	-1.17924475238222\\
0.012648552168553	-1.17928514933156\\
0.01	-1.17931039867004\\
0	-1.17935248912867\\
-0.01	-1.17931039867004\\
-0.012648552168553	-1.17928514933156\\
-0.0159985871960606	-1.17924475238222\\
-0.0202358964772516	-1.1791801189391\\
-0.0255954792269954	-1.17907670424191\\
-0.0323745754281764	-1.17891122891979\\
-0.0409491506238043	-1.17864642415275\\
-0.0517947467923121	-1.17822260077627\\
-0.0655128556859551	-1.17754409979847\\
-0.0828642772854684	-1.17645745807048\\
-0.104811313415469	-1.17471607309625\\
-0.132571136559011	-1.17192263392668\\
-0.167683293681101	-1.16743434019908\\
-0.212095088792019	-1.16020431841475\\
-0.268269579527973	-1.14850974742783\\
-0.339322177189533	-1.12946882122577\\
-0.429193426012878	-1.09813820159824\\
-0.542867543932386	-1.04570814074233\\
-0.61894502280359	-1\\
-0.6866488450043	-0.955833137546458\\
-0.868511373751352	-0.794953648447512\\
-0.869093480494177	-0.794328234724281\\
-0.993890306423698	-0.630957344480193\\
-1.06547547738486	-0.501187233627272\\
-1.09854114198756	-0.421893105472802\\
};
\addplot[fill=mycolor4, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-0.662761284625517\\
-0.892818430206303	-0.630957344480193\\
-0.971562118263581	-0.501187233627272\\
-1.01835079940618	-0.398107170553497\\
-1.04677591945542	-0.316227766016838\\
-1.0642879201469	-0.251188643150958\\
-1.07517213457036	-0.199526231496888\\
-1.0819746937138	-0.158489319246111\\
-1.08624117770937	-0.125892541179417\\
-1.08892299000141	-0.1\\
-1.09061106820063	-0.0794328234724281\\
-1.09167457195472	-0.0630957344480193\\
-1.09234496065258	-0.0501187233627272\\
-1.09276769400742	-0.0398107170553497\\
-1.0930343199249	-0.0316227766016838\\
-1.09320250939013	-0.0251188643150958\\
-1.09330861380132	-0.0199526231496888\\
-1.09337555480299	-0.0158489319246111\\
-1.09341778918953	-0.0125892541179417\\
-1.0934444362787	-0.01\\
-1.09348999337138	0\\
-1.0934444362787	0.01\\
-1.09341778918953	0.0125892541179417\\
-1.09337555480299	0.0158489319246111\\
-1.09330861380132	0.0199526231496888\\
-1.09320250939013	0.0251188643150958\\
-1.0930343199249	0.0316227766016838\\
-1.09276769400742	0.0398107170553497\\
-1.09234496065258	0.0501187233627272\\
-1.09167457195472	0.0630957344480193\\
-1.09061106820063	0.0794328234724281\\
-1.08892299000141	0.1\\
-1.08624117770937	0.125892541179417\\
-1.0819746937138	0.158489319246111\\
-1.07517213457036	0.199526231496888\\
-1.0642879201469	0.251188643150958\\
-1.04677591945542	0.316227766016838\\
-1.01835079940618	0.398107170553497\\
-0.971562118263581	0.501187233627272\\
-0.892818430206303	0.630957344480193\\
-0.868511373751352	0.662761284625517\\
-0.749460929837335	0.794328234724281\\
-0.6866488450043	0.849921635239519\\
-0.542867543932386	0.948479234403269\\
-0.441284197490132	1\\
-0.429193426012878	1.00583796009191\\
-0.339322177189533	1.0403016416822\\
-0.268269579527973	1.06124666050446\\
-0.212095088792019	1.07411068859007\\
-0.167683293681101	1.08206371255284\\
-0.132571136559011	1.08700083565319\\
-0.104811313415469	1.09007361873973\\
-0.0828642772854684	1.09198914221138\\
-0.0655128556859551	1.09318444811217\\
-0.0517947467923121	1.09393079918775\\
-0.0409491506238043	1.09439700490187\\
-0.0323745754281764	1.09468829014562\\
-0.0255954792269954	1.09487031299995\\
-0.0202358964772516	1.09498406916686\\
-0.0159985871960606	1.0950551659543\\
-0.012648552168553	1.09509960259856\\
-0.01	1.09512737687089\\
0	1.09517367637539\\
0.01	1.09512737687089\\
0.012648552168553	1.09509960259856\\
0.0159985871960606	1.0950551659543\\
0.0202358964772516	1.09498406916686\\
0.0255954792269954	1.09487031299995\\
0.0323745754281764	1.09468829014562\\
0.0409491506238043	1.09439700490187\\
0.0517947467923121	1.09393079918775\\
0.0655128556859551	1.09318444811217\\
0.0828642772854684	1.09198914221138\\
0.104811313415469	1.09007361873973\\
0.132571136559011	1.08700083565319\\
0.167683293681101	1.08206371255284\\
0.212095088792019	1.07411068859007\\
0.268269579527973	1.06124666050446\\
0.339322177189533	1.0403016416822\\
0.429193426012878	1.00583796009191\\
0.441284197490132	1\\
0.542867543932386	0.948479234403269\\
0.6866488450043	0.849921635239519\\
0.749460929837335	0.794328234724281\\
0.868511373751352	0.662761284625517\\
0.892818430206303	0.630957344480193\\
0.971562118263581	0.501187233627272\\
1.01835079940618	0.398107170553497\\
1.04677591945542	0.316227766016838\\
1.0642879201469	0.251188643150958\\
1.07517213457036	0.199526231496888\\
1.0819746937138	0.158489319246111\\
1.08624117770937	0.125892541179417\\
1.08892299000141	0.1\\
1.09061106820063	0.0794328234724281\\
1.09167457195472	0.0630957344480193\\
1.09234496065258	0.0501187233627272\\
1.09276769400742	0.0398107170553497\\
1.0930343199249	0.0316227766016838\\
1.09320250939013	0.0251188643150958\\
1.09330861380132	0.0199526231496888\\
1.09337555480299	0.0158489319246111\\
1.09341778918953	0.0125892541179417\\
1.0934444362787	0.01\\
1.09348999337138	0\\
1.0934444362787	-0.01\\
1.09341778918953	-0.0125892541179417\\
1.09337555480299	-0.0158489319246111\\
1.09330861380132	-0.0199526231496888\\
1.09320250939013	-0.0251188643150958\\
1.0930343199249	-0.0316227766016838\\
1.09276769400742	-0.0398107170553497\\
1.09234496065258	-0.0501187233627272\\
1.09167457195472	-0.0630957344480193\\
1.09061106820063	-0.0794328234724281\\
1.08892299000141	-0.1\\
1.08624117770937	-0.125892541179417\\
1.0819746937138	-0.158489319246111\\
1.07517213457036	-0.199526231496888\\
1.0642879201469	-0.251188643150958\\
1.04677591945542	-0.316227766016838\\
1.01835079940618	-0.398107170553497\\
0.971562118263581	-0.501187233627272\\
0.892818430206303	-0.630957344480193\\
0.868511373751352	-0.662761284625517\\
0.749460929837335	-0.794328234724281\\
0.6866488450043	-0.849921635239519\\
0.542867543932386	-0.948479234403269\\
0.441284197490132	-1\\
0.429193426012878	-1.00583796009191\\
0.339322177189533	-1.0403016416822\\
0.268269579527973	-1.06124666050446\\
0.212095088792019	-1.07411068859007\\
0.167683293681101	-1.08206371255284\\
0.132571136559011	-1.08700083565319\\
0.104811313415469	-1.09007361873973\\
0.0828642772854684	-1.09198914221138\\
0.0655128556859551	-1.09318444811217\\
0.0517947467923121	-1.09393079918775\\
0.0409491506238043	-1.09439700490187\\
0.0323745754281764	-1.09468829014562\\
0.0255954792269954	-1.09487031299995\\
0.0202358964772516	-1.09498406916686\\
0.0159985871960606	-1.0950551659543\\
0.012648552168553	-1.09509960259856\\
0.01	-1.09512737687089\\
0	-1.09517367637539\\
-0.01	-1.09512737687089\\
-0.012648552168553	-1.09509960259856\\
-0.0159985871960606	-1.0950551659543\\
-0.0202358964772516	-1.09498406916686\\
-0.0255954792269954	-1.09487031299995\\
-0.0323745754281764	-1.09468829014562\\
-0.0409491506238043	-1.09439700490187\\
-0.0517947467923121	-1.09393079918775\\
-0.0655128556859551	-1.09318444811217\\
-0.0828642772854684	-1.09198914221138\\
-0.104811313415469	-1.09007361873973\\
-0.132571136559011	-1.08700083565319\\
-0.167683293681101	-1.08206371255284\\
-0.212095088792019	-1.07411068859007\\
-0.268269579527973	-1.06124666050446\\
-0.339322177189533	-1.0403016416822\\
-0.429193426012878	-1.00583796009191\\
-0.441284197490132	-1\\
-0.542867543932386	-0.948479234403269\\
-0.6866488450043	-0.849921635239519\\
-0.749460929837335	-0.794328234724281\\
-0.868511373751352	-0.662761284625517\\
};
\addplot[fill=mycolor5, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-0.515923525028572\\
-0.877648759142302	-0.501187233627272\\
-0.928690956752408	-0.398107170553497\\
-0.95970017862431	-0.316227766016838\\
-0.978804179378653	-0.251188643150958\\
-0.990677867840608	-0.199526231496888\\
-0.998098841451629	-0.158489319246111\\
-1.00275318762861	-0.125892541179417\\
-1.00567880103812	-0.1\\
-1.00752034089181	-0.0794328234724281\\
-1.00868052680536	-0.0630957344480193\\
-1.0094118599303	-0.0501187233627272\\
-1.00987302359013	-0.0398107170553497\\
-1.01016388822738	-0.0316227766016838\\
-1.01034736764399	-0.0251188643150958\\
-1.01046311791074	-0.0199526231496888\\
-1.01053614445802	-0.0158489319246111\\
-1.01058221833425	-0.0125892541179417\\
-1.01061128788607	-0.01\\
-1.01066098653263	0\\
-1.01061128788607	0.01\\
-1.01058221833425	0.0125892541179417\\
-1.01053614445802	0.0158489319246111\\
-1.01046311791074	0.0199526231496888\\
-1.01034736764399	0.0251188643150958\\
-1.01016388822738	0.0316227766016838\\
-1.00987302359013	0.0398107170553497\\
-1.0094118599303	0.0501187233627272\\
-1.00868052680536	0.0630957344480193\\
-1.00752034089181	0.0794328234724281\\
-1.00567880103812	0.1\\
-1.00275318762861	0.125892541179417\\
-0.998098841451629	0.158489319246111\\
-0.990677867840608	0.199526231496888\\
-0.978804179378653	0.251188643150958\\
-0.95970017862431	0.316227766016838\\
-0.928690956752408	0.398107170553497\\
-0.877648759142302	0.501187233627272\\
-0.868511373751352	0.515923525028572\\
-0.787614408222688	0.630957344480193\\
-0.6866488450043	0.739784451521533\\
-0.622512487187371	0.794328234724281\\
-0.542867543932386	0.851527513838489\\
-0.429193426012878	0.914062047819515\\
-0.339322177189533	0.951430795170939\\
-0.268269579527973	0.974141343798471\\
-0.212095088792019	0.988089726364437\\
-0.167683293681101	0.996713138879602\\
-0.146168711520103	1\\
-0.132571136559011	1.00207903737971\\
-0.104811313415469	1.0054311643832\\
-0.0828642772854684	1.00752082635227\\
-0.0655128556859551	1.00882479642586\\
-0.0517947467923121	1.00963899759923\\
-0.0409491506238043	1.010147585651\\
-0.0323745754281764	1.01046535137145\\
-0.0255954792269954	1.01066392175799\\
-0.0202358964772516	1.01078801939462\\
-0.0159985871960606	1.01086557952637\\
-0.012648552168553	1.01091405586557\\
-0.01	1.01094435507175\\
0	1.0109948636221\\
0.01	1.01094435507175\\
0.012648552168553	1.01091405586557\\
0.0159985871960606	1.01086557952637\\
0.0202358964772516	1.01078801939462\\
0.0255954792269954	1.01066392175799\\
0.0323745754281764	1.01046535137145\\
0.0409491506238043	1.010147585651\\
0.0517947467923121	1.00963899759923\\
0.0655128556859551	1.00882479642586\\
0.0828642772854684	1.00752082635227\\
0.104811313415469	1.0054311643832\\
0.132571136559011	1.00207903737971\\
0.146168711520103	1\\
0.167683293681101	0.996713138879602\\
0.212095088792019	0.988089726364437\\
0.268269579527973	0.974141343798471\\
0.339322177189533	0.951430795170939\\
0.429193426012878	0.914062047819515\\
0.542867543932386	0.851527513838489\\
0.622512487187371	0.794328234724281\\
0.6866488450043	0.739784451521533\\
0.787614408222688	0.630957344480193\\
0.868511373751352	0.515923525028572\\
0.877648759142302	0.501187233627272\\
0.928690956752409	0.398107170553497\\
0.95970017862431	0.316227766016838\\
0.978804179378653	0.251188643150958\\
0.990677867840608	0.199526231496888\\
0.998098841451629	0.158489319246111\\
1.00275318762861	0.125892541179417\\
1.00567880103812	0.1\\
1.00752034089181	0.0794328234724281\\
1.00868052680536	0.0630957344480193\\
1.0094118599303	0.0501187233627272\\
1.00987302359013	0.0398107170553497\\
1.01016388822738	0.0316227766016838\\
1.01034736764399	0.0251188643150958\\
1.01046311791074	0.0199526231496888\\
1.01053614445802	0.0158489319246111\\
1.01058221833425	0.0125892541179417\\
1.01061128788607	0.01\\
1.01066098653263	0\\
1.01061128788607	-0.01\\
1.01058221833425	-0.0125892541179417\\
1.01053614445802	-0.0158489319246111\\
1.01046311791074	-0.0199526231496888\\
1.01034736764399	-0.0251188643150958\\
1.01016388822738	-0.0316227766016838\\
1.00987302359013	-0.0398107170553497\\
1.0094118599303	-0.0501187233627272\\
1.00868052680536	-0.0630957344480193\\
1.00752034089181	-0.0794328234724281\\
1.00567880103812	-0.1\\
1.00275318762861	-0.125892541179417\\
0.998098841451629	-0.158489319246111\\
0.990677867840608	-0.199526231496888\\
0.978804179378653	-0.251188643150958\\
0.95970017862431	-0.316227766016838\\
0.928690956752409	-0.398107170553497\\
0.877648759142302	-0.501187233627272\\
0.868511373751352	-0.515923525028572\\
0.787614408222688	-0.630957344480193\\
0.6866488450043	-0.739784451521533\\
0.622512487187371	-0.794328234724281\\
0.542867543932386	-0.851527513838489\\
0.429193426012878	-0.914062047819515\\
0.339322177189533	-0.951430795170939\\
0.268269579527973	-0.974141343798471\\
0.212095088792019	-0.988089726364437\\
0.167683293681101	-0.996713138879602\\
0.146168711520103	-1\\
0.132571136559011	-1.00207903737971\\
0.104811313415469	-1.0054311643832\\
0.0828642772854684	-1.00752082635227\\
0.0655128556859551	-1.00882479642587\\
0.0517947467923121	-1.00963899759923\\
0.0409491506238043	-1.010147585651\\
0.0323745754281764	-1.01046535137145\\
0.0255954792269954	-1.01066392175799\\
0.0202358964772516	-1.01078801939462\\
0.0159985871960606	-1.01086557952637\\
0.012648552168553	-1.01091405586557\\
0.01	-1.01094435507175\\
0	-1.0109948636221\\
-0.01	-1.01094435507175\\
-0.012648552168553	-1.01091405586557\\
-0.0159985871960606	-1.01086557952637\\
-0.0202358964772516	-1.01078801939462\\
-0.0255954792269954	-1.01066392175799\\
-0.0323745754281764	-1.01046535137145\\
-0.0409491506238043	-1.010147585651\\
-0.0517947467923121	-1.00963899759923\\
-0.0655128556859551	-1.00882479642587\\
-0.0828642772854684	-1.00752082635227\\
-0.104811313415469	-1.0054311643832\\
-0.132571136559011	-1.00207903737971\\
-0.146168711520103	-1\\
-0.167683293681101	-0.996713138879602\\
-0.212095088792019	-0.988089726364437\\
-0.268269579527973	-0.974141343798471\\
-0.339322177189533	-0.951430795170939\\
-0.429193426012878	-0.914062047819515\\
-0.542867543932386	-0.851527513838489\\
-0.622512487187371	-0.794328234724281\\
-0.6866488450043	-0.739784451521533\\
-0.787614408222688	-0.630957344480193\\
-0.868511373751352	-0.515923525028572\\
};
\addplot[fill=mycolor5, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-0.326512967851965\\
-0.872624437793199	-0.316227766016838\\
-0.893320438610403	-0.251188643150958\\
-0.906183601110854	-0.199526231496888\\
-0.914222989189461	-0.158489319246111\\
-0.919265197547862	-0.125892541179417\\
-0.922434612074823	-0.1\\
-0.924429613582992	-0.0794328234724281\\
-0.925686481656008	-0.0630957344480193\\
-0.926478759208026	-0.0501187233627272\\
-0.926978353172834	-0.0398107170553497\\
-0.927293456529855	-0.0316227766016838\\
-0.927492225897853	-0.0251188643150958\\
-0.927617622020165	-0.0199526231496888\\
-0.927696734113049	-0.0158489319246111\\
-0.927746647478962	-0.0125892541179417\\
-0.92777813949344	-0.01\\
-0.927831979693879	0\\
-0.92777813949344	0.01\\
-0.927746647478962	0.0125892541179417\\
-0.927696734113049	0.0158489319246111\\
-0.927617622020165	0.0199526231496888\\
-0.927492225897853	0.0251188643150958\\
-0.927293456529855	0.0316227766016838\\
-0.926978353172834	0.0398107170553497\\
-0.926478759208026	0.0501187233627272\\
-0.925686481656008	0.0630957344480193\\
-0.924429613582992	0.0794328234724281\\
-0.922434612074823	0.1\\
-0.919265197547862	0.125892541179417\\
-0.914222989189461	0.158489319246111\\
-0.906183601110854	0.199526231496888\\
-0.893320438610403	0.251188643150958\\
-0.872624437793199	0.316227766016838\\
-0.868511373751352	0.326512967851965\\
-0.837444231845961	0.398107170553497\\
-0.77917202474038	0.501187233627272\\
-0.6866488450043	0.624109925504448\\
-0.680391236086186	0.630957344480193\\
-0.542867543932386	0.751237409135595\\
-0.477694587876746	0.794328234724281\\
-0.429193426012878	0.82232153841982\\
-0.339322177189533	0.86280434805053\\
-0.268269579527973	0.887407442397023\\
-0.212095088792019	0.90251819017682\\
-0.167683293681101	0.911860220401582\\
-0.132571136559011	0.917659618648444\\
-0.104811313415469	0.921269067406918\\
-0.0828642772854684	0.923519139612433\\
-0.0655128556859551	0.924923207285976\\
-0.0517947467923121	0.925799909574188\\
-0.0409491506238043	0.92634753873923\\
-0.0323745754281764	0.926689697340019\\
-0.0255954792269954	0.92690351072908\\
-0.0202358964772516	0.927037134562542\\
-0.0159985871960606	0.927120648498902\\
-0.012648552168553	0.927172846062466\\
-0.01	0.927205471148573\\
0	0.927259856923391\\
0.01	0.927205471148573\\
0.012648552168553	0.927172846062466\\
0.0159985871960606	0.927120648498902\\
0.0202358964772516	0.927037134562542\\
0.0255954792269954	0.92690351072908\\
0.0323745754281764	0.926689697340019\\
0.0409491506238043	0.92634753873923\\
0.0517947467923121	0.925799909574188\\
0.0655128556859551	0.924923207285976\\
0.0828642772854684	0.923519139612433\\
0.104811313415469	0.921269067406918\\
0.132571136559011	0.917659618648444\\
0.167683293681101	0.911860220401582\\
0.212095088792019	0.90251819017682\\
0.268269579527973	0.887407442397023\\
0.339322177189533	0.86280434805053\\
0.429193426012878	0.82232153841982\\
0.477694587876746	0.794328234724281\\
0.542867543932386	0.751237409135595\\
0.680391236086186	0.630957344480193\\
0.6866488450043	0.624109925504448\\
0.77917202474038	0.501187233627272\\
0.837444231845961	0.398107170553497\\
0.868511373751352	0.326512967851965\\
0.872624437793199	0.316227766016838\\
0.893320438610403	0.251188643150958\\
0.906183601110854	0.199526231496888\\
0.914222989189461	0.158489319246111\\
0.919265197547862	0.125892541179417\\
0.922434612074823	0.1\\
0.924429613582992	0.0794328234724281\\
0.925686481656008	0.0630957344480193\\
0.926478759208026	0.0501187233627272\\
0.926978353172834	0.0398107170553497\\
0.927293456529855	0.0316227766016838\\
0.927492225897853	0.0251188643150958\\
0.927617622020165	0.0199526231496888\\
0.927696734113049	0.0158489319246111\\
0.927746647478962	0.0125892541179417\\
0.92777813949344	0.01\\
0.927831979693879	0\\
0.92777813949344	-0.01\\
0.927746647478962	-0.0125892541179417\\
0.927696734113049	-0.0158489319246111\\
0.927617622020165	-0.0199526231496888\\
0.927492225897853	-0.0251188643150958\\
0.927293456529855	-0.0316227766016838\\
0.926978353172834	-0.0398107170553497\\
0.926478759208026	-0.0501187233627272\\
0.925686481656008	-0.0630957344480193\\
0.924429613582992	-0.0794328234724281\\
0.922434612074823	-0.1\\
0.919265197547862	-0.125892541179417\\
0.914222989189461	-0.158489319246111\\
0.906183601110854	-0.199526231496888\\
0.893320438610403	-0.251188643150958\\
0.872624437793199	-0.316227766016838\\
0.868511373751352	-0.326512967851965\\
0.837444231845961	-0.398107170553497\\
0.77917202474038	-0.501187233627272\\
0.6866488450043	-0.624109925504448\\
0.680391236086186	-0.630957344480193\\
0.542867543932386	-0.751237409135595\\
0.477694587876746	-0.794328234724281\\
0.429193426012878	-0.82232153841982\\
0.339322177189533	-0.86280434805053\\
0.268269579527973	-0.887407442397023\\
0.212095088792019	-0.90251819017682\\
0.167683293681101	-0.911860220401582\\
0.132571136559011	-0.917659618648444\\
0.104811313415469	-0.921269067406918\\
0.0828642772854684	-0.923519139612433\\
0.0655128556859551	-0.924923207285976\\
0.0517947467923121	-0.925799909574188\\
0.0409491506238043	-0.92634753873923\\
0.0323745754281764	-0.926689697340019\\
0.0255954792269954	-0.92690351072908\\
0.0202358964772516	-0.927037134562542\\
0.0159985871960606	-0.927120648498902\\
0.012648552168553	-0.927172846062466\\
0.01	-0.927205471148573\\
0	-0.927259856923391\\
-0.01	-0.927205471148573\\
-0.012648552168553	-0.927172846062466\\
-0.0159985871960606	-0.927120648498902\\
-0.0202358964772516	-0.927037134562542\\
-0.0255954792269954	-0.92690351072908\\
-0.0323745754281764	-0.926689697340019\\
-0.0409491506238043	-0.92634753873923\\
-0.0517947467923121	-0.925799909574188\\
-0.0655128556859551	-0.924923207285976\\
-0.0828642772854684	-0.923519139612433\\
-0.104811313415469	-0.921269067406918\\
-0.132571136559011	-0.917659618648444\\
-0.167683293681101	-0.911860220401582\\
-0.212095088792019	-0.90251819017682\\
-0.268269579527973	-0.887407442397023\\
-0.339322177189533	-0.86280434805053\\
-0.429193426012878	-0.82232153841982\\
-0.477694587876746	-0.794328234724281\\
-0.542867543932386	-0.751237409135595\\
-0.680391236086186	-0.630957344480193\\
-0.6866488450043	-0.624109925504448\\
-0.77917202474038	-0.501187233627272\\
-0.837444231845961	-0.398107170553497\\
-0.868511373751352	-0.326512967851965\\
};
\addplot[fill=mycolor5, draw=none,opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-0.491032360593664\\
-0.742958121894642	-0.398107170553497\\
-0.781082928987774	-0.316227766016838\\
-0.804570662619889	-0.251188643150958\\
-0.819168967729446	-0.199526231496888\\
-0.828292808002903	-0.158489319246111\\
-0.834015171849221	-0.125892541179417\\
-0.837612116246186	-0.1\\
-0.839876228256685	-0.0794328234724281\\
-0.841302638255914	-0.0630957344480193\\
-0.842201788012858	-0.0501187233627272\\
-0.84276877339681	-0.0398107170553497\\
-0.843126381795731	-0.0316227766016838\\
-0.843351963636927	-0.0251188643150958\\
-0.843494274740671	-0.0199526231496888\\
-0.843584058452082	-0.0158489319246111\\
-0.843640704750737	-0.0125892541179417\\
-0.843676444798011	-0.01\\
-0.843737547631248	0\\
-0.843676444798011	0.01\\
-0.843640704750737	0.0125892541179417\\
-0.843584058452082	0.0158489319246111\\
-0.843494274740671	0.0199526231496888\\
-0.843351963636927	0.0251188643150958\\
-0.843126381795731	0.0316227766016838\\
-0.84276877339681	0.0398107170553497\\
-0.842201788012858	0.0501187233627272\\
-0.841302638255914	0.0630957344480193\\
-0.839876228256685	0.0794328234724281\\
-0.837612116246186	0.1\\
-0.834015171849221	0.125892541179417\\
-0.828292808002903	0.158489319246111\\
-0.819168967729446	0.199526231496888\\
-0.804570662619889	0.251188643150958\\
-0.781082928987774	0.316227766016838\\
-0.742958121894642	0.398107170553497\\
-0.6866488450043	0.491032360593664\\
-0.67937757171592	0.501187233627272\\
-0.560231103267816	0.630957344480193\\
-0.542867543932386	0.646143746232538\\
-0.429193426012878	0.725227580210285\\
-0.339322177189533	0.772485689024099\\
-0.285566510568437	0.794328234724281\\
-0.268269579527973	0.800673540995574\\
-0.212095088792019	0.816946653989202\\
-0.167683293681101	0.827007301923561\\
-0.132571136559011	0.833252807727875\\
-0.104811313415469	0.837139906390847\\
-0.0828642772854684	0.839563061073709\\
-0.0655128556859551	0.841075133952909\\
-0.0517947467923121	0.842019274878676\\
-0.0409491506238043	0.842609029364106\\
-0.0323745754281764	0.842977507857263\\
-0.0255954792269954	0.843207768430097\\
-0.0202358964772516	0.84335167101998\\
-0.0159985871960606	0.843441609105291\\
-0.012648552168553	0.843497821866052\\
-0.01	0.843532956574167\\
0	0.843591525870125\\
0.01	0.843532956574167\\
0.012648552168553	0.843497821866052\\
0.0159985871960606	0.843441609105291\\
0.0202358964772516	0.84335167101998\\
0.0255954792269954	0.843207768430097\\
0.0323745754281764	0.842977507857263\\
0.0409491506238043	0.842609029364106\\
0.0517947467923121	0.842019274878676\\
0.0655128556859551	0.841075133952909\\
0.0828642772854684	0.839563061073709\\
0.104811313415469	0.837139906390847\\
0.132571136559011	0.833252807727875\\
0.167683293681101	0.827007301923561\\
0.212095088792019	0.816946653989202\\
0.268269579527973	0.800673540995574\\
0.285566510568437	0.794328234724281\\
0.339322177189533	0.772485689024099\\
0.429193426012878	0.725227580210285\\
0.542867543932386	0.646143746232538\\
0.560231103267816	0.630957344480193\\
0.67937757171592	0.501187233627272\\
0.6866488450043	0.491032360593664\\
0.742958121894642	0.398107170553497\\
0.781082928987774	0.316227766016838\\
0.804570662619889	0.251188643150958\\
0.819168967729446	0.199526231496888\\
0.828292808002903	0.158489319246111\\
0.834015171849221	0.125892541179417\\
0.837612116246186	0.1\\
0.839876228256685	0.0794328234724281\\
0.841302638255914	0.0630957344480193\\
0.842201788012858	0.0501187233627272\\
0.84276877339681	0.0398107170553497\\
0.843126381795731	0.0316227766016838\\
0.843351963636927	0.0251188643150958\\
0.843494274740671	0.0199526231496888\\
0.843584058452082	0.0158489319246111\\
0.843640704750737	0.0125892541179417\\
0.843676444798011	0.01\\
0.843737547631248	0\\
0.843676444798011	-0.01\\
0.843640704750737	-0.0125892541179417\\
0.843584058452082	-0.0158489319246111\\
0.843494274740671	-0.0199526231496888\\
0.843351963636927	-0.0251188643150958\\
0.843126381795731	-0.0316227766016838\\
0.84276877339681	-0.0398107170553497\\
0.842201788012858	-0.0501187233627272\\
0.841302638255914	-0.0630957344480193\\
0.839876228256685	-0.0794328234724281\\
0.837612116246186	-0.1\\
0.834015171849221	-0.125892541179417\\
0.828292808002903	-0.158489319246111\\
0.819168967729446	-0.199526231496888\\
0.804570662619889	-0.251188643150958\\
0.781082928987774	-0.316227766016838\\
0.742958121894642	-0.398107170553497\\
0.6866488450043	-0.491032360593664\\
0.67937757171592	-0.501187233627272\\
0.560231103267816	-0.630957344480193\\
0.542867543932386	-0.646143746232538\\
0.429193426012878	-0.725227580210285\\
0.339322177189533	-0.772485689024099\\
0.285566510568437	-0.794328234724281\\
0.268269579527973	-0.800673540995574\\
0.212095088792019	-0.816946653989202\\
0.167683293681101	-0.827007301923561\\
0.132571136559011	-0.833252807727875\\
0.104811313415469	-0.837139906390847\\
0.0828642772854684	-0.839563061073709\\
0.0655128556859551	-0.841075133952909\\
0.0517947467923121	-0.842019274878676\\
0.0409491506238043	-0.842609029364106\\
0.0323745754281764	-0.842977507857263\\
0.0255954792269954	-0.843207768430097\\
0.0202358964772516	-0.84335167101998\\
0.0159985871960606	-0.843441609105291\\
0.012648552168553	-0.843497821866052\\
0.01	-0.843532956574167\\
0	-0.843591525870125\\
-0.01	-0.843532956574167\\
-0.012648552168553	-0.843497821866052\\
-0.0159985871960606	-0.843441609105291\\
-0.0202358964772516	-0.84335167101998\\
-0.0255954792269954	-0.843207768430097\\
-0.0323745754281764	-0.842977507857263\\
-0.0409491506238043	-0.842609029364106\\
-0.0517947467923121	-0.842019274878676\\
-0.0655128556859551	-0.841075133952909\\
-0.0828642772854684	-0.839563061073709\\
-0.104811313415469	-0.837139906390847\\
-0.132571136559011	-0.833252807727875\\
-0.167683293681101	-0.827007301923561\\
-0.212095088792019	-0.816946653989202\\
-0.268269579527973	-0.800673540995574\\
-0.285566510568437	-0.794328234724281\\
-0.339322177189533	-0.772485689024099\\
-0.429193426012878	-0.725227580210285\\
-0.542867543932386	-0.646143746232538\\
-0.560231103267816	-0.630957344480193\\
-0.67937757171592	-0.501187233627272\\
-0.6866488450043	-0.491032360593664\\
};
\addplot[fill=mycolor5, draw=none,opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-0.321730327043263\\
-0.689320019543108	-0.316227766016838\\
-0.714485448434659	-0.251188643150958\\
-0.73012648962347	-0.199526231496888\\
-0.739902032773602	-0.158489319246111\\
-0.746033136894658	-0.125892541179417\\
-0.749887005891406	-0.1\\
-0.752312840188369	-0.0794328234724281\\
-0.753841136616114	-0.0630957344480193\\
-0.754804511355697	-0.0501187233627272\\
-0.755411995695646	-0.0398107170553497\\
-0.755795147551632	-0.0316227766016838\\
-0.756036842381486	-0.0251188643150958\\
-0.756189318564068	-0.0199526231496888\\
-0.756285515397723	-0.0158489319246111\\
-0.756346207860567	-0.0125892541179417\\
-0.756384500768361	-0.01\\
-0.756449968089687	0\\
-0.756384500768361	0.01\\
-0.756346207860567	0.0125892541179417\\
-0.756285515397723	0.0158489319246111\\
-0.756189318564068	0.0199526231496888\\
-0.756036842381486	0.0251188643150958\\
-0.755795147551632	0.0316227766016838\\
-0.755411995695646	0.0398107170553497\\
-0.754804511355697	0.0501187233627272\\
-0.753841136616114	0.0630957344480193\\
-0.752312840188369	0.0794328234724281\\
-0.749887005891406	0.1\\
-0.746033136894658	0.125892541179417\\
-0.739902032773602	0.158489319246111\\
-0.73012648962347	0.199526231496888\\
-0.714485448434659	0.251188643150958\\
-0.689320019543108	0.316227766016838\\
-0.6866488450043	0.321730327043263\\
-0.64358032241548	0.398107170553497\\
-0.567727900929557	0.501187233627272\\
-0.542867543932386	0.527987628357948\\
-0.429193426012878	0.625030957430631\\
-0.420289780723994	0.630957344480193\\
-0.339322177189533	0.676416450606153\\
-0.268269579527973	0.70718865774056\\
-0.212095088792019	0.726088356050338\\
-0.167683293681101	0.737772857401415\\
-0.132571136559011	0.745026428094356\\
-0.104811313415469	0.749540929533588\\
-0.0828642772854684	0.752355196999312\\
-0.0655128556859551	0.75411132818641\\
-0.0517947467923121	0.755207859542512\\
-0.0409491506238043	0.755892804202813\\
-0.0323745754281764	0.756320757499582\\
-0.0255954792269954	0.756588183612883\\
-0.0202358964772516	0.756755313008214\\
-0.0159985871960606	0.756859767680139\\
-0.012648552168553	0.756925053542774\\
-0.01	0.756965859219219\\
0	0.757033881977019\\
0.01	0.756965859219219\\
0.012648552168553	0.756925053542774\\
0.0159985871960606	0.756859767680139\\
0.0202358964772516	0.756755313008214\\
0.0255954792269954	0.756588183612883\\
0.0323745754281764	0.756320757499582\\
0.0409491506238043	0.755892804202813\\
0.0517947467923121	0.755207859542512\\
0.0655128556859551	0.75411132818641\\
0.0828642772854684	0.752355196999312\\
0.104811313415469	0.749540929533588\\
0.132571136559011	0.745026428094356\\
0.167683293681101	0.737772857401415\\
0.212095088792019	0.726088356050338\\
0.268269579527973	0.70718865774056\\
0.339322177189533	0.676416450606153\\
0.420289780723994	0.630957344480193\\
0.429193426012878	0.625030957430631\\
0.542867543932386	0.527987628357948\\
0.567727900929557	0.501187233627272\\
0.64358032241548	0.398107170553497\\
0.6866488450043	0.321730327043263\\
0.689320019543108	0.316227766016838\\
0.714485448434659	0.251188643150958\\
0.73012648962347	0.199526231496888\\
0.739902032773602	0.158489319246111\\
0.746033136894658	0.125892541179417\\
0.749887005891406	0.1\\
0.752312840188369	0.0794328234724281\\
0.753841136616114	0.0630957344480193\\
0.754804511355697	0.0501187233627272\\
0.755411995695646	0.0398107170553497\\
0.755795147551632	0.0316227766016838\\
0.756036842381486	0.0251188643150958\\
0.756189318564068	0.0199526231496888\\
0.756285515397723	0.0158489319246111\\
0.756346207860567	0.0125892541179417\\
0.756384500768361	0.01\\
0.756449968089687	0\\
0.756384500768361	-0.01\\
0.756346207860567	-0.0125892541179417\\
0.756285515397723	-0.0158489319246111\\
0.756189318564068	-0.0199526231496888\\
0.756036842381486	-0.0251188643150958\\
0.755795147551632	-0.0316227766016838\\
0.755411995695646	-0.0398107170553497\\
0.754804511355697	-0.0501187233627272\\
0.753841136616114	-0.0630957344480193\\
0.752312840188369	-0.0794328234724281\\
0.749887005891406	-0.1\\
0.746033136894658	-0.125892541179417\\
0.739902032773602	-0.158489319246111\\
0.73012648962347	-0.199526231496888\\
0.714485448434659	-0.251188643150958\\
0.689320019543108	-0.316227766016838\\
0.6866488450043	-0.321730327043263\\
0.64358032241548	-0.398107170553497\\
0.567727900929557	-0.501187233627272\\
0.542867543932386	-0.527987628357948\\
0.429193426012878	-0.625030957430631\\
0.420289780723994	-0.630957344480193\\
0.339322177189533	-0.676416450606153\\
0.268269579527973	-0.70718865774056\\
0.212095088792019	-0.726088356050338\\
0.167683293681101	-0.737772857401415\\
0.132571136559011	-0.745026428094356\\
0.104811313415469	-0.749540929533588\\
0.0828642772854684	-0.752355196999312\\
0.0655128556859551	-0.75411132818641\\
0.0517947467923121	-0.755207859542512\\
0.0409491506238043	-0.755892804202813\\
0.0323745754281764	-0.756320757499582\\
0.0255954792269954	-0.756588183612883\\
0.0202358964772516	-0.756755313008214\\
0.0159985871960606	-0.756859767680139\\
0.012648552168553	-0.756925053542774\\
0.01	-0.756965859219219\\
0	-0.757033881977019\\
-0.01	-0.756965859219219\\
-0.012648552168553	-0.756925053542774\\
-0.0159985871960606	-0.756859767680139\\
-0.0202358964772516	-0.756755313008214\\
-0.0255954792269954	-0.756588183612883\\
-0.0323745754281764	-0.756320757499582\\
-0.0409491506238043	-0.755892804202813\\
-0.0517947467923121	-0.755207859542512\\
-0.0655128556859551	-0.75411132818641\\
-0.0828642772854684	-0.752355196999312\\
-0.104811313415469	-0.749540929533588\\
-0.132571136559011	-0.745026428094356\\
-0.167683293681101	-0.737772857401415\\
-0.212095088792019	-0.726088356050338\\
-0.268269579527973	-0.70718865774056\\
-0.339322177189533	-0.676416450606153\\
-0.420289780723994	-0.630957344480193\\
-0.429193426012878	-0.625030957430631\\
-0.542867543932386	-0.527987628357948\\
-0.567727900929557	-0.501187233627272\\
-0.64358032241548	-0.398107170553497\\
-0.6866488450043	-0.321730327043263\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-0.388561725272628\\
-0.586141571623569	-0.316227766016838\\
-0.616424169894745	-0.251188643150958\\
-0.635245679709056	-0.199526231496888\\
-0.647008993872058	-0.158489319246111\\
-0.654386804274448	-0.125892541179417\\
-0.659024323750917	-0.1\\
-0.661943430188718	-0.0794328234724281\\
-0.66378249229889	-0.0630957344480193\\
-0.664941760847386	-0.0501187233627272\\
-0.665672771803011	-0.0398107170553497\\
-0.666133834230426	-0.0316227766016838\\
-0.666424675585374	-0.0251188643150958\\
-0.666608156463167	-0.0199526231496888\\
-0.666723914079742	-0.0158489319246111\\
-0.66679694782291	-0.0125892541179417\\
-0.66684302725785	-0.01\\
-0.666921806785119	0\\
-0.66684302725785	0.01\\
-0.66679694782291	0.0125892541179417\\
-0.666723914079742	0.0158489319246111\\
-0.666608156463167	0.0199526231496888\\
-0.666424675585374	0.0251188643150958\\
-0.666133834230426	0.0316227766016838\\
-0.665672771803011	0.0398107170553497\\
-0.664941760847386	0.0501187233627272\\
-0.66378249229889	0.0630957344480193\\
-0.661943430188718	0.0794328234724281\\
-0.659024323750917	0.1\\
-0.654386804274448	0.125892541179417\\
-0.647008993872058	0.158489319246111\\
-0.635245679709056	0.199526231496888\\
-0.616424169894745	0.251188643150958\\
-0.586141571623569	0.316227766016838\\
-0.542867543932386	0.388561725272628\\
-0.535944166158321	0.398107170553497\\
-0.440678998833772	0.501187233627272\\
-0.429193426012878	0.511137991401059\\
-0.339322177189533	0.572994162326537\\
-0.268269579527973	0.610586741079713\\
-0.218787177019014	0.630957344480193\\
-0.212095088792019	0.633330577995338\\
-0.167683293681101	0.645794046103154\\
-0.132571136559011	0.653531188175624\\
-0.104811313415469	0.658346656377471\\
-0.0828642772854684	0.661348541674243\\
-0.0655128556859551	0.663221748273815\\
-0.0517947467923121	0.664391381720324\\
-0.0409491506238043	0.665121989357978\\
-0.0323745754281764	0.665578472874532\\
-0.0255954792269954	0.665863727395387\\
-0.0202358964772516	0.666041998750406\\
-0.0159985871960606	0.666153417067125\\
-0.012648552168553	0.666223055320603\\
-0.01	0.666266581375478\\
0	0.666339138983798\\
0.01	0.666266581375478\\
0.012648552168553	0.666223055320603\\
0.0159985871960606	0.666153417067125\\
0.0202358964772516	0.666041998750406\\
0.0255954792269954	0.665863727395387\\
0.0323745754281764	0.665578472874532\\
0.0409491506238043	0.665121989357978\\
0.0517947467923121	0.664391381720324\\
0.0655128556859551	0.663221748273815\\
0.0828642772854684	0.661348541674243\\
0.104811313415469	0.658346656377471\\
0.132571136559011	0.653531188175624\\
0.167683293681101	0.645794046103154\\
0.212095088792019	0.633330577995338\\
0.218787177019014	0.630957344480193\\
0.268269579527973	0.610586741079713\\
0.339322177189533	0.572994162326537\\
0.429193426012878	0.511137991401059\\
0.440678998833772	0.501187233627272\\
0.535944166158321	0.398107170553497\\
0.542867543932386	0.388561725272628\\
0.586141571623569	0.316227766016838\\
0.616424169894745	0.251188643150958\\
0.635245679709056	0.199526231496888\\
0.647008993872058	0.158489319246111\\
0.654386804274448	0.125892541179417\\
0.659024323750917	0.1\\
0.661943430188718	0.0794328234724281\\
0.66378249229889	0.0630957344480193\\
0.664941760847386	0.0501187233627272\\
0.665672771803011	0.0398107170553497\\
0.666133834230426	0.0316227766016838\\
0.666424675585374	0.0251188643150958\\
0.666608156463167	0.0199526231496888\\
0.666723914079742	0.0158489319246111\\
0.66679694782291	0.0125892541179417\\
0.66684302725785	0.01\\
0.666921806785119	0\\
0.66684302725785	-0.01\\
0.66679694782291	-0.0125892541179417\\
0.666723914079742	-0.0158489319246111\\
0.666608156463167	-0.0199526231496888\\
0.666424675585374	-0.0251188643150958\\
0.666133834230426	-0.0316227766016838\\
0.665672771803011	-0.0398107170553497\\
0.664941760847386	-0.0501187233627272\\
0.66378249229889	-0.0630957344480193\\
0.661943430188718	-0.0794328234724281\\
0.659024323750917	-0.1\\
0.654386804274448	-0.125892541179417\\
0.647008993872058	-0.158489319246111\\
0.635245679709056	-0.199526231496888\\
0.616424169894745	-0.251188643150958\\
0.586141571623569	-0.316227766016838\\
0.542867543932386	-0.388561725272628\\
0.535944166158321	-0.398107170553497\\
0.440678998833772	-0.501187233627272\\
0.429193426012878	-0.511137991401059\\
0.339322177189533	-0.572994162326537\\
0.268269579527973	-0.610586741079713\\
0.218787177019014	-0.630957344480193\\
0.212095088792019	-0.633330577995338\\
0.167683293681101	-0.645794046103154\\
0.132571136559011	-0.653531188175624\\
0.104811313415469	-0.658346656377471\\
0.0828642772854684	-0.661348541674243\\
0.0655128556859551	-0.663221748273815\\
0.0517947467923121	-0.664391381720324\\
0.0409491506238043	-0.665121989357978\\
0.0323745754281764	-0.665578472874532\\
0.0255954792269954	-0.665863727395387\\
0.0202358964772516	-0.666041998750406\\
0.0159985871960606	-0.666153417067125\\
0.012648552168553	-0.666223055320603\\
0.01	-0.666266581375478\\
0	-0.666339138983798\\
-0.01	-0.666266581375478\\
-0.012648552168553	-0.666223055320603\\
-0.0159985871960606	-0.666153417067125\\
-0.0202358964772516	-0.666041998750406\\
-0.0255954792269954	-0.665863727395387\\
-0.0323745754281764	-0.665578472874532\\
-0.0409491506238043	-0.665121989357978\\
-0.0517947467923121	-0.664391381720324\\
-0.0655128556859551	-0.663221748273815\\
-0.0828642772854684	-0.661348541674243\\
-0.104811313415469	-0.658346656377471\\
-0.132571136559011	-0.653531188175624\\
-0.167683293681101	-0.645794046103154\\
-0.212095088792019	-0.633330577995338\\
-0.218787177019014	-0.630957344480193\\
-0.268269579527973	-0.610586741079713\\
-0.339322177189533	-0.572994162326537\\
-0.429193426012878	-0.511137991401059\\
-0.440678998833772	-0.501187233627272\\
-0.535944166158321	-0.398107170553497\\
-0.542867543932386	-0.388561725272628\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-0.173086961682736\\
-0.547292495818749	-0.158489319246111\\
-0.555131419371288	-0.125892541179417\\
-0.560058783815036	-0.1\\
-0.563160334405201	-0.0794328234724281\\
-0.565114337897258	-0.0630957344480193\\
-0.566346060730035	-0.0501187233627272\\
-0.567122759870386	-0.0398107170553497\\
-0.567612638699516	-0.0316227766016838\\
-0.567921657639148	-0.0251188643150958\\
-0.568116606071803	-0.0199526231496888\\
-0.568239598539413	-0.0158489319246111\\
-0.568317196891529	-0.0125892541179417\\
-0.568366156291153	-0.01\\
-0.568449859538876	0\\
-0.568366156291153	0.01\\
-0.568317196891529	0.0125892541179417\\
-0.568239598539413	0.0158489319246111\\
-0.568116606071803	0.0199526231496888\\
-0.567921657639148	0.0251188643150958\\
-0.567612638699516	0.0316227766016838\\
-0.567122759870386	0.0398107170553497\\
-0.566346060730035	0.0501187233627272\\
-0.565114337897258	0.0630957344480193\\
-0.563160334405201	0.0794328234724281\\
-0.560058783815036	0.1\\
-0.555131419371288	0.125892541179417\\
-0.547292495818749	0.158489319246111\\
-0.542867543932386	0.173086961682736\\
-0.533361462181916	0.199526231496888\\
-0.5098153418787	0.251188643150958\\
-0.471931149323385	0.316227766016838\\
-0.429193426012878	0.373638879064243\\
-0.406510543860672	0.398107170553497\\
-0.339322177189533	0.455862675565355\\
-0.271396885640944	0.501187233627272\\
-0.268269579527973	0.502909321905057\\
-0.212095088792019	0.527441001372976\\
-0.167683293681101	0.542607404412267\\
-0.132571136559011	0.552022489686144\\
-0.104811313415469	0.55788228175528\\
-0.0828642772854684	0.561535181726197\\
-0.0655128556859551	0.563814628026312\\
-0.0517947467923121	0.565237918245738\\
-0.0409491506238043	0.566126971741956\\
-0.0323745754281764	0.566682452201565\\
-0.0255954792269954	0.567029569472186\\
-0.0202358964772516	0.56724650228713\\
-0.0159985871960606	0.567382083738673\\
-0.012648552168553	0.567466824342979\\
-0.01	0.567519789832619\\
0	0.567608082908176\\
0.01	0.567519789832619\\
0.012648552168553	0.567466824342979\\
0.0159985871960606	0.567382083738673\\
0.0202358964772516	0.56724650228713\\
0.0255954792269954	0.567029569472186\\
0.0323745754281764	0.566682452201565\\
0.0409491506238043	0.566126971741956\\
0.0517947467923121	0.565237918245738\\
0.0655128556859551	0.563814628026312\\
0.0828642772854684	0.561535181726197\\
0.104811313415469	0.55788228175528\\
0.132571136559011	0.552022489686144\\
0.167683293681101	0.542607404412267\\
0.212095088792019	0.527441001372976\\
0.268269579527973	0.502909321905057\\
0.271396885640944	0.501187233627272\\
0.339322177189533	0.455862675565355\\
0.406510543860672	0.398107170553497\\
0.429193426012878	0.373638879064243\\
0.471931149323385	0.316227766016838\\
0.5098153418787	0.251188643150958\\
0.533361462181916	0.199526231496888\\
0.542867543932386	0.173086961682736\\
0.547292495818749	0.158489319246111\\
0.555131419371288	0.125892541179417\\
0.560058783815036	0.1\\
0.563160334405201	0.0794328234724281\\
0.565114337897258	0.0630957344480193\\
0.566346060730035	0.0501187233627272\\
0.567122759870386	0.0398107170553497\\
0.567612638699516	0.0316227766016838\\
0.567921657639148	0.0251188643150958\\
0.568116606071803	0.0199526231496888\\
0.568239598539413	0.0158489319246111\\
0.568317196891529	0.0125892541179417\\
0.568366156291153	0.01\\
0.568449859538876	0\\
0.568366156291153	-0.01\\
0.568317196891529	-0.0125892541179417\\
0.568239598539413	-0.0158489319246111\\
0.568116606071803	-0.0199526231496888\\
0.567921657639148	-0.0251188643150958\\
0.567612638699516	-0.0316227766016838\\
0.567122759870386	-0.0398107170553497\\
0.566346060730035	-0.0501187233627272\\
0.565114337897258	-0.0630957344480193\\
0.563160334405201	-0.0794328234724281\\
0.560058783815036	-0.1\\
0.555131419371288	-0.125892541179417\\
0.547292495818749	-0.158489319246111\\
0.542867543932386	-0.173086961682736\\
0.533361462181916	-0.199526231496888\\
0.5098153418787	-0.251188643150958\\
0.471931149323385	-0.316227766016838\\
0.429193426012878	-0.373638879064243\\
0.406510543860672	-0.398107170553497\\
0.339322177189533	-0.455862675565355\\
0.271396885640944	-0.501187233627272\\
0.268269579527973	-0.502909321905057\\
0.212095088792019	-0.527441001372976\\
0.167683293681101	-0.542607404412267\\
0.132571136559011	-0.552022489686144\\
0.104811313415469	-0.55788228175528\\
0.0828642772854684	-0.561535181726197\\
0.0655128556859551	-0.563814628026312\\
0.0517947467923121	-0.565237918245738\\
0.0409491506238043	-0.566126971741956\\
0.0323745754281764	-0.566682452201565\\
0.0255954792269954	-0.567029569472186\\
0.0202358964772516	-0.56724650228713\\
0.0159985871960606	-0.567382083738673\\
0.012648552168553	-0.567466824342979\\
0.01	-0.567519789832619\\
0	-0.567608082908176\\
-0.01	-0.567519789832619\\
-0.012648552168553	-0.567466824342979\\
-0.0159985871960606	-0.567382083738673\\
-0.0202358964772516	-0.56724650228713\\
-0.0255954792269954	-0.567029569472186\\
-0.0323745754281764	-0.566682452201565\\
-0.0409491506238043	-0.566126971741956\\
-0.0517947467923121	-0.565237918245738\\
-0.0655128556859551	-0.563814628026312\\
-0.0828642772854684	-0.561535181726197\\
-0.104811313415469	-0.55788228175528\\
-0.132571136559011	-0.552022489686144\\
-0.167683293681101	-0.542607404412267\\
-0.212095088792019	-0.527441001372976\\
-0.268269579527973	-0.502909321905057\\
-0.271396885640944	-0.501187233627272\\
-0.339322177189533	-0.455862675565355\\
-0.406510543860672	-0.398107170553497\\
-0.429193426012878	-0.373638879064243\\
-0.471931149323385	-0.316227766016838\\
-0.5098153418787	-0.251188643150958\\
-0.533361462181916	-0.199526231496888\\
-0.542867543932386	-0.173086961682736\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4,forget plot] table[row sep=crcr] {%
%
x	y\\
-0.429193426012878	-0.162399240047928\\
-0.430668195442892	-0.158489319246111\\
-0.440440927106297	-0.125892541179417\\
-0.446583838208034	-0.1\\
-0.450450519832749	-0.0794328234724281\\
-0.452886562443606	-0.0630957344480193\\
-0.454422142762478	-0.0501187233627272\\
-0.455390448197652	-0.0398107170553497\\
-0.456001176738705	-0.0316227766016838\\
-0.456386428509015	-0.0251188643150958\\
-0.456629469368868	-0.0199526231496888\\
-0.456782803225809	-0.0158489319246111\\
-0.456879544553579	-0.0125892541179417\\
-0.456940581897765	-0.01\\
-0.457044934156576	0\\
-0.456940581897765	0.01\\
-0.456879544553579	0.0125892541179417\\
-0.456782803225809	0.0158489319246111\\
-0.456629469368868	0.0199526231496888\\
-0.456386428509015	0.0251188643150958\\
-0.456001176738705	0.0316227766016838\\
-0.455390448197652	0.0398107170553497\\
-0.454422142762478	0.0501187233627272\\
-0.452886562443606	0.0630957344480193\\
-0.450450519832749	0.0794328234724281\\
-0.446583838208034	0.1\\
-0.440440927106297	0.125892541179417\\
-0.430668195442892	0.158489319246111\\
-0.429193426012878	0.162399240047928\\
-0.412132028579397	0.199526231496888\\
-0.381979667683021	0.251188643150958\\
-0.339322177189533	0.308503794810557\\
-0.332120262130733	0.316227766016838\\
-0.268269579527973	0.370744728470624\\
-0.227256867168351	0.398107170553497\\
-0.212095088792019	0.406339422520415\\
-0.167683293681101	0.425383010179678\\
-0.132571136559011	0.43720499600374\\
-0.104811313415469	0.444562802838\\
-0.0828642772854684	0.449149541079524\\
-0.0655128556859551	0.452011711847264\\
-0.0517947467923121	0.453798856233972\\
-0.0409491506238043	0.454915190024201\\
-0.0323745754281764	0.455612675169371\\
-0.0255954792269954	0.456048530536923\\
-0.0202358964772516	0.4563209207053\\
-0.0159985871960606	0.456491162604499\\
-0.012648552168553	0.456597566550261\\
-0.01	0.456664072296038\\
0	0.456774936877423\\
0.01	0.456664072296038\\
0.012648552168553	0.456597566550261\\
0.0159985871960606	0.456491162604499\\
0.0202358964772516	0.4563209207053\\
0.0255954792269954	0.456048530536923\\
0.0323745754281764	0.455612675169371\\
0.0409491506238043	0.454915190024201\\
0.0517947467923121	0.453798856233972\\
0.0655128556859551	0.452011711847264\\
0.0828642772854684	0.449149541079524\\
0.104811313415469	0.444562802838\\
0.132571136559011	0.43720499600374\\
0.167683293681101	0.425383010179678\\
0.212095088792019	0.406339422520415\\
0.227256867168351	0.398107170553497\\
0.268269579527973	0.370744728470624\\
0.332120262130733	0.316227766016838\\
0.339322177189533	0.308503794810557\\
0.381979667683021	0.251188643150958\\
0.412132028579397	0.199526231496888\\
0.429193426012878	0.162399240047928\\
0.430668195442892	0.158489319246111\\
0.440440927106297	0.125892541179417\\
0.446583838208034	0.1\\
0.450450519832749	0.0794328234724281\\
0.452886562443606	0.0630957344480193\\
0.454422142762478	0.0501187233627272\\
0.455390448197652	0.0398107170553497\\
0.456001176738705	0.0316227766016838\\
0.456386428509015	0.0251188643150958\\
0.456629469368868	0.0199526231496888\\
0.456782803225809	0.0158489319246111\\
0.456879544553579	0.0125892541179417\\
0.456940581897765	0.01\\
0.457044934156576	0\\
0.456940581897765	-0.01\\
0.456879544553579	-0.0125892541179417\\
0.456782803225809	-0.0158489319246111\\
0.456629469368868	-0.0199526231496888\\
0.456386428509015	-0.0251188643150958\\
0.456001176738705	-0.0316227766016838\\
0.455390448197652	-0.0398107170553497\\
0.454422142762478	-0.0501187233627272\\
0.452886562443606	-0.0630957344480193\\
0.450450519832749	-0.0794328234724281\\
0.446583838208034	-0.1\\
0.440440927106297	-0.125892541179417\\
0.430668195442892	-0.158489319246111\\
0.429193426012878	-0.162399240047928\\
0.412132028579397	-0.199526231496888\\
0.381979667683021	-0.251188643150958\\
0.339322177189533	-0.308503794810557\\
0.332120262130733	-0.316227766016838\\
0.268269579527973	-0.370744728470624\\
0.227256867168351	-0.398107170553497\\
0.212095088792019	-0.406339422520415\\
0.167683293681101	-0.425383010179678\\
0.132571136559011	-0.43720499600374\\
0.104811313415469	-0.444562802838\\
0.0828642772854684	-0.449149541079524\\
0.0655128556859551	-0.452011711847264\\
0.0517947467923121	-0.453798856233972\\
0.0409491506238043	-0.454915190024201\\
0.0323745754281764	-0.455612675169371\\
0.0255954792269954	-0.456048530536923\\
0.0202358964772516	-0.4563209207053\\
0.0159985871960606	-0.456491162604499\\
0.012648552168553	-0.456597566550261\\
0.01	-0.456664072296038\\
0	-0.456774936877423\\
-0.01	-0.456664072296038\\
-0.012648552168553	-0.456597566550261\\
-0.0159985871960606	-0.456491162604499\\
-0.0202358964772516	-0.4563209207053\\
-0.0255954792269954	-0.456048530536923\\
-0.0323745754281764	-0.455612675169371\\
-0.0409491506238043	-0.454915190024201\\
-0.0517947467923121	-0.453798856233972\\
-0.0655128556859551	-0.452011711847264\\
-0.0828642772854684	-0.449149541079524\\
-0.104811313415469	-0.444562802838\\
-0.132571136559011	-0.43720499600374\\
-0.167683293681101	-0.425383010179678\\
-0.212095088792019	-0.406339422520415\\
-0.227256867168351	-0.398107170553497\\
-0.268269579527973	-0.370744728470624\\
-0.332120262130733	-0.316227766016838\\
-0.339322177189533	-0.308503794810557\\
-0.381979667683021	-0.251188643150958\\
-0.412132028579397	-0.199526231496888\\
-0.429193426012878	-0.162399240047928\\
};
\addplot[fill=mycolor6, draw=none, opacity=.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.268269579527973	-0.173884737250952\\
-0.277405790702667	-0.158489319246111\\
-0.292749956513041	-0.125892541179417\\
-0.302394941124293	-0.1\\
-0.30846601787428	-0.0794328234724281\\
-0.312290848334129	-0.0630957344480193\\
-0.314701862965396	-0.0501187233627272\\
-0.31622219931189	-0.0398107170553497\\
-0.317181104183302	-0.0316227766016838\\
-0.317785987980992	-0.0251188643150958\\
-0.318167586430713	-0.0199526231496888\\
-0.31840833591676	-0.0158489319246111\\
-0.318560229473766	-0.0125892541179417\\
-0.318656064206784	-0.01\\
-0.318819907686481	0\\
-0.318656064206784	0.01\\
-0.318560229473766	0.0125892541179417\\
-0.31840833591676	0.0158489319246111\\
-0.318167586430713	0.0199526231496888\\
-0.317785987980992	0.0251188643150958\\
-0.317181104183302	0.0316227766016838\\
-0.31622219931189	0.0398107170553497\\
-0.314701862965396	0.0501187233627272\\
-0.312290848334129	0.0630957344480193\\
-0.30846601787428	0.0794328234724281\\
-0.302394941124293	0.1\\
-0.292749956513041	0.125892541179417\\
-0.277405790702667	0.158489319246111\\
-0.268269579527973	0.173884737250952\\
-0.249217726721245	0.199526231496888\\
-0.212095088792019	0.239054446076593\\
-0.197671254409156	0.251188643150958\\
-0.167683293681101	0.27136050411948\\
-0.132571136559011	0.289957034228195\\
-0.104811313415469	0.301531204453381\\
-0.0828642772854684	0.308746355704509\\
-0.0655128556859551	0.313248682610554\\
-0.0517947467923121	0.316059943331946\\
-0.0507587199931689	0.316227766016838\\
-0.0409491506238043	0.317519755889792\\
-0.0323745754281764	0.31841228904474\\
-0.0255954792269954	0.318970029046797\\
-0.0202358964772516	0.31931859167647\\
-0.0159985871960606	0.319536440816985\\
-0.012648552168553	0.319672600060041\\
-0.01	0.319757703783771\\
0	0.31989957105547\\
0.01	0.319757703783771\\
0.012648552168553	0.319672600060041\\
0.0159985871960606	0.319536440816985\\
0.0202358964772516	0.31931859167647\\
0.0255954792269954	0.318970029046797\\
0.0323745754281764	0.31841228904474\\
0.0409491506238043	0.317519755889792\\
0.0507587199931689	0.316227766016838\\
0.0517947467923121	0.316059943331946\\
0.0655128556859551	0.313248682610554\\
0.0828642772854684	0.308746355704509\\
0.104811313415469	0.301531204453381\\
0.132571136559011	0.289957034228195\\
0.167683293681101	0.27136050411948\\
0.197671254409156	0.251188643150958\\
0.212095088792019	0.239054446076593\\
0.249217726721245	0.199526231496888\\
0.268269579527973	0.173884737250952\\
0.277405790702667	0.158489319246111\\
0.292749956513041	0.125892541179417\\
0.302394941124293	0.1\\
0.30846601787428	0.0794328234724281\\
0.312290848334129	0.0630957344480193\\
0.314701862965396	0.0501187233627272\\
0.31622219931189	0.0398107170553497\\
0.317181104183302	0.0316227766016838\\
0.317785987980992	0.0251188643150958\\
0.318167586430713	0.0199526231496888\\
0.31840833591676	0.0158489319246111\\
0.318560229473766	0.0125892541179417\\
0.318656064206784	0.01\\
0.318819907686481	0\\
0.318656064206784	-0.01\\
0.318560229473766	-0.0125892541179417\\
0.31840833591676	-0.0158489319246111\\
0.318167586430713	-0.0199526231496888\\
0.317785987980992	-0.0251188643150958\\
0.317181104183302	-0.0316227766016838\\
0.31622219931189	-0.0398107170553497\\
0.314701862965396	-0.0501187233627272\\
0.312290848334129	-0.0630957344480193\\
0.30846601787428	-0.0794328234724281\\
0.302394941124293	-0.1\\
0.292749956513041	-0.125892541179417\\
0.277405790702667	-0.158489319246111\\
0.268269579527973	-0.173884737250952\\
0.249217726721245	-0.199526231496888\\
0.212095088792019	-0.239054446076593\\
0.197671254409156	-0.251188643150958\\
0.167683293681101	-0.27136050411948\\
0.132571136559011	-0.289957034228195\\
0.104811313415469	-0.301531204453381\\
0.0828642772854684	-0.308746355704509\\
0.0655128556859551	-0.313248682610554\\
0.0517947467923121	-0.316059943331946\\
0.0507587199931689	-0.316227766016838\\
0.0409491506238043	-0.317519755889792\\
0.0323745754281764	-0.31841228904474\\
0.0255954792269954	-0.318970029046797\\
0.0202358964772516	-0.31931859167647\\
0.0159985871960606	-0.319536440816985\\
0.012648552168553	-0.319672600060041\\
0.01	-0.319757703783771\\
0	-0.31989957105547\\
-0.01	-0.319757703783771\\
-0.012648552168553	-0.319672600060041\\
-0.0159985871960606	-0.319536440816985\\
-0.0202358964772516	-0.31931859167647\\
-0.0255954792269954	-0.318970029046797\\
-0.0323745754281764	-0.31841228904474\\
-0.0409491506238043	-0.317519755889792\\
-0.0507587199931689	-0.316227766016838\\
-0.0517947467923121	-0.316059943331946\\
-0.0655128556859551	-0.313248682610554\\
-0.0828642772854684	-0.308746355704509\\
-0.104811313415469	-0.301531204453381\\
-0.132571136559011	-0.289957034228195\\
-0.167683293681101	-0.27136050411948\\
-0.197671254409156	-0.251188643150958\\
-0.212095088792019	-0.239054446076593\\
-0.249217726721245	-0.199526231496888\\
-0.268269579527973	-0.173884737250952\\
};
\draw(axis cs:0,0) circle[black, radius=0.5];
\node[anchor = north east] at (axis cs: 10,10) {(a)};
\end{axis}

\end{tikzpicture}%

==> Figure2_rankine.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolorA}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorB}{rgb}{0.85000,0.32500,0.09800}%
\newcommand\scaler{1}
\newcommand\Height{2in}
\newcommand\Width{2.75in}

%
\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(\Width+0.5in,0in)},
scale only axis,
xmode=log,
xmin=0.05,
xmax=1500,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$y/\varsigma_0$},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{mycolor1},rotate = 0},%title={\textcolor{mycolor1}{\large$\tilde{b}_{z}$ (nT)\hspace{5in}   }},
ylabel={\textcolor{mycolor1}{\large$\tilde{b}_{z}$ }},
axis background/.style={fill=white, opacity = 0},
%separate axis lines, axis y line*= right,%axis x line*= bottom,
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02}, 
clip = true,  clip mode=individual]
\addplot[color=black!25, line width=1.0pt, mark= none, domain=0.01:10000,samples=100] {1/x};
\addplot [color=mycolor1, line width=3.0pt, mark size=2.0pt, mark= none, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
  X    Y\\
  0	3.74342512543535e-09\\
0.00999999977648258	0.00499844551086426\\
0.0126485517248511	0.00632213894277811\\
0.015998587012291	0.00799623318016529\\
0.0202358961105347	0.0101133678108454\\
0.0255954787135124	0.0127904750406742\\
0.0323745757341385	0.0161752216517925\\
0.0409491509199142	0.0204536877572536\\
0.051794745028019	0.0258608907461166\\
0.0655128583312035	0.0326940715312958\\
0.0828642770648003	0.0413294360041618\\
0.104811310768127	0.0522317737340927\\
0.132571130990982	0.0659497156739235\\
0.167683288455009	0.0831941217184067\\
0.212095081806183	0.104793220758438\\
0.268269568681717	0.131674468517303\\
0.339322179555893	0.164768218994141\\
0.429193437099457	0.204896986484528\\
0.542867541313171	0.2521992623806\\
0.686648845672607	0.30567342042923\\
0.868511378765106	0.361519396305084\\
1.09854114055634	0.412168800830841\\
1.38949549198151	0.445424437522888\\
1.75751066207886	0.447415143251419\\
2.22299647331238	0.411747574806213\\
2.8117687702179	0.348788142204285\\
3.55648040771484	0.280650764703751\\
4.49843263626099	0.222265213727951\\
5.689866065979	0.175719454884529\\
7.19685649871826	0.138911753892899\\
9.10298156738281	0.10980773717165\\
11.5139541625977	0.0867934972047806\\
14.5634851455688	0.0685927420854568\\
18.4207000732422	0.0541961379349232\\
23.2995185852051	0.0428053364157677\\
29.470516204834	0.0337886847555637\\
37.275936126709	0.0266463439911604\\
47.1486625671387	0.0209826305508614\\
59.6362342834473	0.016484247520566\\
75.4311981201172	0.0129032675176859\\
95.4095458984375	0.0100440392270684\\
120.679260253906	0.00775328744202852\\
152.641799926758	0.00591294746845961\\
193.069778442383	0.00443475181236863\\
244.205307006836	0.00325523968786001\\
308.884368896484	0.00232929945923388\\
390.694000244141	0.00162181816995144\\
494.171325683594	0.00109989056363702\\
625.05517578125	0.000729056133423001\\
790.604309082031	0.000474548665806651\\
1000	0.000304772460367531\\
% 0.00999999977648258	0.0099892932921648\\
% 0.0126485517248511	0.0126347057521343\\
% 0.015998587012291	0.0159803442656994\\
% 0.0202358961105347	0.0202114041894674\\
% 0.0255954787135124	0.0255615971982479\\
% 0.0323745757341385	0.0323259122669697\\
% 0.0409491509199142	0.0408758074045181\\
% 0.051794745028019	0.0516782402992249\\
% 0.0655128583312035	0.0653174668550491\\
% 0.0828642770648003	0.0825243592262268\\
% 0.104811310768127	0.104214534163475\\
% 0.132571130990982	0.131550014019012\\
% 0.167683288455009	0.166001453995705\\
% 0.212095081806183	0.209249198436737\\
% 0.268269568681717	0.26278167963028\\
% 0.339322179555893	0.328794836997986\\
% 0.429193437099457	0.408949851989746\\
% 0.542867541313171	0.503675937652588\\
% 0.686648845672607	0.610346794128418\\
% 0.868511378765106	0.722135484218597\\
% 1.09854114055634	0.822911024093628\\
% 1.38949549198151	0.889713168144226\\
% 1.75751066207886	0.89385449886322\\
% 2.22299647331238	0.822995066642761\\
% 2.8117687702179	0.697431206703186\\
% 3.55648040771484	0.561235964298248\\
% 4.49843263626099	0.444461286067963\\
% 5.689866065979	0.351352035999298\\
% 7.19685649871826	0.277713894844055\\
% 9.10298156738281	0.219476997852325\\
% 11.5139541625977	0.17341211438179\\
% 14.5634851455688	0.136964797973633\\
% 18.4207000732422	0.10811410099268\\
% 23.2995185852051	0.0852606445550919\\
% 29.470516204834	0.0671383738517761\\
% 37.275936126709	0.0527447573840618\\
% 47.1486625671387	0.0412866398692131\\
% 59.6362342834473	0.0321378856897354\\
% 75.4311981201172	0.0248080883175135\\
% 95.4095458984375	0.0189194902777672\\
% 120.679260253906	0.0141896735876799\\
% 152.641799926758	0.0104155689477921\\
% 193.069778442383	0.00745280552655458\\
% 244.205307006836	0.00518911704421043\\
% 308.884368896484	0.00351912248879671\\
% 390.694000244141	0.00233261799439788\\
% 494.171325683594	0.00151831132825464\\
% 625.05517578125	0.000975102942902595\\
% 790.604309082031	0.000620388425886631\\
% 1000	0.000392225163523108\\
};
% \addplot [color=mycolor1, line width=3.0pt, mark size=2.0pt, mark= none, mark options={solid, mycolor1}, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}/10]{%
%   X  Y
% 0.000999999977648258	0.00099892932921648\\
% 0.0126485517248511	0.0126347057521343\\
% 0.015998587012291	0.0159803442656994\\
% 0.0202358961105347	0.0202114041894674\\
% 0.0255954787135124	0.0255615971982479\\
% 0.0323745757341385	0.0323259122669697\\
% 0.0409491509199142	0.0408758074045181\\
% 0.051794745028019	0.0516782402992249\\
% 0.0655128583312035	0.0653174668550491\\
% 0.0828642770648003	0.0825243592262268\\
% 0.104811310768127	0.104214534163475\\
% 0.132571130990982	0.131550014019012\\
% 0.167683288455009	0.166001453995705\\
% 0.212095081806183	0.209249198436737\\
% 0.268269568681717	0.26278167963028\\
% 0.339322179555893	0.328794836997986\\
% 0.429193437099457	0.408949851989746\\
% 0.542867541313171	0.503675937652588\\
% 0.686648845672607	0.610346794128418\\
% 0.868511378765106	0.722135484218597\\
% 1.09854114055634	0.822911024093628\\
% 1.38949549198151	0.889713168144226\\
% 1.75751066207886	0.89385449886322\\
% 2.22299647331238	0.822995066642761\\
% 2.8117687702179	0.697431206703186\\
% 3.55648040771484	0.561235964298248\\
% 4.49843263626099	0.444461286067963\\
% 5.689866065979	0.351352035999298\\
% 7.19685649871826	0.277713894844055\\
% 9.10298156738281	0.219476997852325\\
% 11.5139541625977	0.17341211438179\\
% 14.5634851455688	0.136964797973633\\
% 18.4207000732422	0.10811410099268\\
% 23.2995185852051	0.0852606445550919\\
% 29.470516204834	0.0671383738517761\\
% 37.275936126709	0.0527447573840618\\
% 47.1486625671387	0.0412866398692131\\
% 59.6362342834473	0.0321378856897354\\
% 75.4311981201172	0.0248080883175135\\
% 95.4095458984375	0.0189194902777672\\
% 120.679260253906	0.0141896735876799\\
% 152.641799926758	0.0104155689477921\\
% 193.069778442383	0.00745280552655458\\
% 244.205307006836	0.00518911704421043\\
% 308.884368896484	0.00351912248879671\\
% 390.694000244141	0.00233261799439788\\
% 494.171325683594	0.00151831132825464\\
% 625.05517578125	0.000975102942902595\\
% 790.604309082031	0.000620388425886631\\
% 1000	0.000392225163523108\\
% };
\addplot [color=red, dashed, line width=0.5pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
    X    Y \\
320	0.00001\\
320	10\\
};
\node[color=red, right, align=left, rotate =90]
at (axis cs:150,0.025) {\large $H/(\varsigma_0)$};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
    X Y\\
0.01	0.005\\
1.41421356237309	0.70710678118\\
};
\node[right, align=left, rotate =30]
at (axis cs:0.07,0.08) {$(y/\varsigma_0)$};
\addplot [color=black, dashed,line width=1.0pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
  X    Y\\
1.4142135623731	0.70710678118\\
320	1/320\\
};
\node[right, align=left, rotate = -35]
at (axis cs:10,0.3) {$(y/\varsigma_0)^{-1}$};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\scaler]{%
  X  Y\\
320	    1/(320)\\
2000    1/2000/2000*320\\
};
\node[right, align=left, rotate = -50]
at (axis cs:300,0.02) {$(y/\varsigma_0)^{{-2}}$};
\node[anchor = north east] at (axis cs: 1200,10) {(b)};
\end{axis}


\begin{axis}[%
width=\Width*0.75,
height=\Height,
at={(0in, 0in)},
scale only axis,
xmin=0,
xmax=6.28318530717959,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$},
xtick ={0, pi/2, pi, 3*pi/2, 2*pi},
xticklabels ={$0$, $\pi/2$, $\pi$, $3\pi/2$, $2\pi$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Amplitude},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize}]

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0634665182543393	0.0634239196565645\\
0.126933036508679	0.126592453573749\\
0.190399554763018	0.18925124436041\\
0.253866073017357	0.251147987181079\\
0.317332591271696	0.312033445698487\\
0.380799109526036	0.371662455660328\\
0.444265627780375	0.429794912089172\\
0.507732146034714	0.486196736100469\\
0.571198664289053	0.540640817455598\\
0.634665182543393	0.59290792905464\\
0.698131700797732	0.642787609686539\\
0.761598219052071	0.690079011482112\\
0.82506473730641	0.734591708657533\\
0.88853125556075	0.776146464291757\\
0.951997773815089	0.814575952050336\\
1.01546429206943	0.849725429949514\\
1.07893081032377	0.881453363447582\\
1.14239732857811	0.909631995354518\\
1.20586384683245	0.934147860265107\\
1.26933036508679	0.954902241444074\\
1.33279688334112	0.971811568323542\\
1.39626340159546	0.984807753012208\\
1.4597299198498	0.993838464461254\\
1.52319643810414	0.998867339183008\\
1.58666295635848	0.999874127673875\\
1.65012947461282	0.996854775951942\\
1.71359599286716	0.989821441880933\\
1.7770625111215	0.978802446214779\\
1.84052902937584	0.963842158559942\\
1.90399554763018	0.945000818714669\\
1.96746206588452	0.922354294104581\\
2.03092858413886	0.895993774291336\\
2.0943951023932	0.866025403784439\\
2.15786162064753	0.832569854634771\\
2.22132813890187	0.795761840530832\\
2.28479465715621	0.755749574354258\\
2.34826117541055	0.712694171378863\\
2.41172769366489	0.666769000516292\\
2.47519421191923	0.618158986220605\\
2.53866073017357	0.567059863862771\\
2.60212724842791	0.513677391573407\\
2.66559376668225	0.458226521727411\\
2.72906028493659	0.400930535406614\\
2.79252680319093	0.342020143325669\\
2.85599332144527	0.28173255684143\\
2.91945983969961	0.220310532786541\\
2.98292635795395	0.15800139597335\\
3.04639287620828	0.0950560433041829\\
3.10985939446262	0.0317279334980681\\
3.17332591271696	-0.0317279334980679\\
3.2367924309713	-0.0950560433041826\\
3.30025894922564	-0.15800139597335\\
3.36372546747998	-0.220310532786541\\
3.42719198573432	-0.281732556841429\\
3.49065850398866	-0.342020143325669\\
3.554125022243	-0.400930535406613\\
3.61759154049734	-0.45822652172741\\
3.68105805875168	-0.513677391573406\\
3.74452457700602	-0.567059863862771\\
3.80799109526036	-0.618158986220605\\
3.87145761351469	-0.666769000516292\\
3.93492413176903	-0.712694171378863\\
3.99839065002337	-0.755749574354258\\
4.06185716827771	-0.795761840530832\\
4.12532368653205	-0.832569854634771\\
4.18879020478639	-0.866025403784438\\
4.25225672304073	-0.895993774291336\\
4.31572324129507	-0.922354294104581\\
4.37918975954941	-0.945000818714668\\
4.44265627780375	-0.963842158559942\\
4.50612279605809	-0.978802446214779\\
4.56958931431243	-0.989821441880933\\
4.63305583256677	-0.996854775951942\\
4.69652235082111	-0.999874127673875\\
4.75998886907544	-0.998867339183008\\
4.82345538732978	-0.993838464461254\\
4.88692190558412	-0.984807753012208\\
4.95038842383846	-0.971811568323542\\
5.0138549420928	-0.954902241444074\\
5.07732146034714	-0.934147860265107\\
5.14078797860148	-0.909631995354519\\
5.20425449685582	-0.881453363447582\\
5.26772101511016	-0.849725429949514\\
5.3311875333645	-0.814575952050336\\
5.39465405161884	-0.776146464291757\\
5.45812056987318	-0.734591708657534\\
5.52158708812751	-0.690079011482113\\
5.58505360638185	-0.64278760968654\\
5.64852012463619	-0.59290792905464\\
5.71198664289053	-0.540640817455597\\
5.77545316114487	-0.486196736100469\\
5.83891967939921	-0.429794912089172\\
5.90238619765355	-0.371662455660328\\
5.96585271590789	-0.312033445698487\\
6.02931923416223	-0.251147987181079\\
6.09278575241657	-0.189251244360411\\
6.15625227067091	-0.12659245357375\\
6.21971878892525	-0.0634239196565654\\
6.28318530717959	-2.44929359829471e-16\\
};
\addlegendentry{$\mathrm{sin}(\theta)$}

\addplot [color=mycolorA, line width=0.0pt, draw=none, mark=x, mark options={solid, mycolorA}]
  table[row sep=crcr]{%
0	6.80690970067023e-18\\
0.0634665182543393	0.0635280231326322\\
0.126933036508679	0.126571089134668\\
0.190399554763018	0.189553246920752\\
0.253866073017357	0.251845556819201\\
0.317332591271696	0.311710640389912\\
0.380799109526036	0.371963464788731\\
0.444265627780375	0.429504136977524\\
0.507732146034714	0.486920439531623\\
0.571198664289053	0.540612889000883\\
0.634665182543393	0.59134539383359\\
0.698131700797732	0.639937989980108\\
0.761598219052071	0.687347117797143\\
0.82506473730641	0.733324136225742\\
0.88853125556075	0.773312872724893\\
0.951997773815089	0.80940723216794\\
1.01546429206943	0.843222511708461\\
1.07893081032377	0.874467211780184\\
1.14239732857811	0.902960552869447\\
1.20586384683245	0.928034263471844\\
1.26933036508679	0.950170131572679\\
1.33279688334112	0.969644926493148\\
1.39626340159546	0.983045060925468\\
1.4597299198498	0.993782979458612\\
1.52319643810414	0.999503784779103\\
1.58666295635848	1\\
1.65012947461282	0.997625760474326\\
1.71359599286716	0.98870795003905\\
1.7770625111215	0.976639471854251\\
1.84052902937584	0.960122720166223\\
1.90399554763018	0.939242013940633\\
1.96746206588452	0.915078451890624\\
2.03092858413886	0.888407922236729\\
2.0943951023932	0.857515687197831\\
2.15786162064753	0.826463142550334\\
2.22132813890187	0.790280735870631\\
2.28479465715621	0.754560596984922\\
2.34826117541055	0.708981375686772\\
2.41172769366489	0.66356535703754\\
2.47519421191923	0.613960933001635\\
2.53866073017357	0.566264391839512\\
2.60212724842791	0.510049896866012\\
2.66559376668225	0.45526265899351\\
2.72906028493659	0.398804213032361\\
2.79252680319093	0.340570310990565\\
2.85599332144527	0.280581156051952\\
2.91945983969961	0.219858873384825\\
2.98292635795395	0.157793810700194\\
3.04639287620828	0.0950625006295411\\
3.10985939446262	0.0317963781077357\\
3.17332591271696	-0.0317986669987163\\
3.2367924309713	-0.095110644835639\\
3.30025894922564	-0.158029433081151\\
3.36372546747998	-0.220464492529199\\
3.42719198573432	-0.281848457980371\\
3.49065850398866	-0.34297674074966\\
3.554125022243	-0.400769178465522\\
3.61759154049734	-0.458349936178843\\
3.68105805875168	-0.514162652867807\\
3.74452457700602	-0.566585209659861\\
3.80799109526036	-0.615804530032619\\
3.87145761351469	-0.663759715613016\\
3.93492413176903	-0.710543043445016\\
3.99839065002337	-0.754722284990727\\
4.06185716827771	-0.791547308627726\\
4.12532368653205	-0.826704514076536\\
4.18879020478639	-0.859302524136778\\
4.25225672304073	-0.889049097849921\\
4.31572324129507	-0.915772463350746\\
4.37918975954941	-0.939471780269973\\
4.44265627780375	-0.960339506316177\\
4.50612279605809	-0.976692362585939\\
4.56958931431243	-0.988726126834859\\
4.63305583256677	-0.997627820215121\\
4.69652235082111	-0.99999999853225\\
4.75998886907544	-0.999503783122551\\
4.82345538732978	-0.993774560180229\\
4.88692190558412	-0.983017930720173\\
4.95038842383846	-0.969630422748705\\
5.0138549420928	-0.949899745701745\\
5.07732146034714	-0.927445665053907\\
5.14078797860148	-0.902827411842757\\
5.20425449685582	-0.87301763540411\\
5.26772101511016	-0.842216015435324\\
5.3311875333645	-0.808754884200584\\
5.39465405161884	-0.772587952120209\\
5.45812056987318	-0.732681733065983\\
5.52158708812751	-0.686248906660722\\
5.58505360638185	-0.639114554115849\\
5.64852012463619	-0.589267142089142\\
5.71198664289053	-0.538778904635158\\
5.77545316114487	-0.481469303560441\\
5.83891967939921	-0.428819712675\\
5.90238619765355	-0.369105148941781\\
5.96585271590789	-0.311295675524437\\
6.02931923416223	-0.250842800602486\\
6.09278575241657	-0.189107816233992\\
6.15625227067091	-0.126457727925308\\
6.21971878892525	-0.0635118602787616\\
6.28318530717959	-2.37994144951703e-16\\
};
\addlegendentry{Numerical}
\node[anchor = north east] at (axis cs: 2*pi,1) {(a)};
\end{axis}
\end{tikzpicture}%

% \begin{axis}[%
% width=2.25in,
% height=1.75in,
% at={(0in,2.5in)},
% scale only axis,
% xmode=log,
% xmin=0.05,
% xmax=3000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},%xlabel={r/\varsigma_0},%separate axis lines,%every outer y axis line/.append style={mycolor2},every y tick label/.append style={font=\color{mycolor2}},every y tick/.append style={mycolor2},
% ymode=log,
% ymin=0.00001,
% ymax=3,%axis x line*= top,
% yminorticks=true, axis background/.style={fill=white, fill opacity=0},
% ylabel={\textcolor{mycolor2}{\large $W$ (cm/s) }},%title={\textcolor{mycolor2}{\large $W$ (cm/s) \hspace{5in}  }},%ylabel={\large $\tilde{b}_{z}$},%ylabel={\large ${b}_{z}{/(\mu{}_{0}\sigma W B_y \varsigma_0)}$},
% ylabel style={font=\color{mycolor2}, rotate =0},%ylabel={\large $W$},
% yticklabel pos=left,%separate axis lines,%axis y line*= left,
% xticklabel pos=top,
% every y tick label/.append style={font=\color{mycolor2}},
% every y tick/.append style={mycolor2},
% ylabel style={font=\color{mycolor2}},xlabel={$y/\varsigma_0$},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
% major grid style={black, opacity = 0.02},
% minor grid style={black, opacity = 0.02},clip = true, clip mode=individual]
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

% % Edges
% \newcommand\lft{0.07};      \newcommand\btm{1.5e-13};

% % ADCP
% \newcommand\ADCPx{1.1756};     \newcommand\ADCPy{0.5};
% \draw[color=mycolor2, line width=0.5pt, dashed,<-] (\lft,\ADCPy) -| (\ADCPx,\btm);
% \node[fill = white, text =mycolor2, rotate =90] (ADCP2) at (axis cs:\ADCPx,3e-7) {\scriptsize ADCP};

% % PIV
% \newcommand\PIVx{2.086};      \newcommand\PIVy{0.1};
% \draw[color=mycolor2, line width=0.5pt, dashed,<-] (\lft,\PIVy) -| (\PIVx,\btm);
% \node[fill = white, text =mycolor2, rotate =90] (PIV) at (axis cs:\PIVx,3e-6) {\scriptsize PIV};

% % ADV
% \newcommand\ADVx{2.086};        \newcommand\ADVy{0.1};
% \draw[color=mycolor2, line width=0.5pt, dashed,<-] (\lft,\ADVy) -| (\ADVx,\btm);
% \node[fill = white, text =mycolor2, rotate =90] (ADV) at (axis cs:\ADVx,3e-7) {\scriptsize ADV};


% \draw[color=black, line width=0.1pt, dotted] (axis cs:0.05,1) --  (axis cs:0.05,\btm); 
% \draw[color=black, line width=0.1pt, dotted] (axis cs:3000,1) --  (axis cs:3000,\btm); %++(0in,-2.2in);

% %axis background/.style={fill=white},
% %xmajorgrids,xminorgrids,ymajorgrids,yminorgrids
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

% \addplot [name path=Wcm, color=mycolor2, line width=2.0pt, domain=0.5:3]
%   table[row sep=crcr]{%
% 0.001	0.999950001249979\\
% 0.012648552168553	0.999920010263369\\
% 0.0159985871960606	0.999872030792623\\
% 0.0202358964772516	0.999795275205862\\
% 0.0255954792269954	0.999672489364891\\
% 0.0323745754281764	0.999476080726581\\
% 0.0409491506238043	0.999161934904476\\
% 0.0517947467923121	0.998659551307358\\
% 0.0655128556859551	0.997856333811188\\
% 0.0828642772854684	0.996572642619015\\
% 0.104811313415469	0.994522351616968\\
% 0.132571136559011	0.991250944571303\\
% 0.167683293681101	0.98603952054918\\
% 0.212095088792019	0.977758899522631\\
% 0.268269579527973	0.964655454226679\\
% 0.339322177189533	0.944056021331793\\
% 0.429193426012878	0.912010752946011\\
% 0.542867543932386	0.862989646453582\\
% 0.6866488450043	0.789983422299017\\
% 0.868511373751352	0.685809077161827\\
% 1.09854114198756	0.546950857671148\\
% 1.38949549437314	0.380850311429443\\
% 1.75751062485479	0.213435244186349\\
% 2.2229964825262	0.0845124278181937\\
% 2.81176869797423	0.019196609473697\\
% 3.55648030622313	0.00179226322856509\\
% 4.21696503428582	0.000137567335198165\\
% 5.62341325190349	1.35894321529992e-07\\%7.49894209332456	6.15054040940017e-13\\
% };
% % \addplot [name path=Wmm,color=mycolor2, line width=2.0pt]
% %   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}/10]{%
% %   X  Y
% % 0.001	0.999950001249979\\
% % 0.012648552168553	0.999920010263369\\
% % 0.0159985871960606	0.999872030792623\\
% % 0.0202358964772516	0.999795275205862\\
% % 0.0255954792269954	0.999672489364891\\
% % 0.0323745754281764	0.999476080726581\\
% % 0.0409491506238043	0.999161934904476\\
% % 0.0517947467923121	0.998659551307358\\
% % 0.0655128556859551	0.997856333811188\\
% % 0.0828642772854684	0.996572642619015\\
% % 0.104811313415469	0.994522351616968\\
% % 0.132571136559011	0.991250944571303\\
% % 0.167683293681101	0.98603952054918\\
% % 0.212095088792019	0.977758899522631\\
% % 0.268269579527973	0.964655454226679\\
% % 0.339322177189533	0.944056021331793\\
% % 0.429193426012878	0.912010752946011\\
% % 0.542867543932386	0.862989646453582\\
% % 0.6866488450043	0.789983422299017\\
% % 0.868511373751352	0.685809077161827\\
% % 1.09854114198756	0.546950857671148\\
% % 1.38949549437314	0.380850311429443\\
% % 1.75751062485479	0.213435244186349\\
% % 2.2229964825262	0.0845124278181937\\
% % 2.81176869797423	0.019196609473697\\
% % 3.55648030622313	0.00179226322856509\\
% % 4.21696503428582	0.000137567335198165\\
% % 5.62341325190349	1.35894321529992e-07\\%7.49894209332456	6.15054040940017e-13\\
% % };
% %\addplot[mycolor2,opacity=0.1] fill between[of=Wcm and Wmm];
% \end{axis}
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% %
% \begin{tikzpicture}

% \begin{axis}[%
% width=5in,
% height=3in,
% at={(0in,0in)},
% scale only axis,
% xmode=log,
% xmin=0.01,
% xmax=3000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},%xlabel={r/\varsigma_0},
% separate axis lines,%every outer y axis line/.append style={mycolor2},every y tick label/.append style={font=\color{mycolor2}},every y tick/.append style={mycolor2},
% ymode=log,
% ymin=0.00001,
% ymax=3,
% yminorticks=true, axis background/.style={fill=white, fill opacity=0},
% title={\textcolor{mycolor1}{\large\hspace{2.5in}  $\tilde{b}_{z}$ }},
% ylabel style={font=\color{mycolor2}, rotate =-90},%ylabel={\large $W$},
% yticklabel pos=left,
% separate axis lines,
% axis y line*= left,
% every y tick label/.append style={font=\color{mycolor2}},
% every y tick/.append style={mycolor2},
% ylabel style={font=\color{mycolor2}}]
% %axis background/.style={fill=white},
% %xmajorgrids,xminorgrids,ymajorgrids,yminorgrids

% \addplot [color=mycolor1, line width=3.0pt, mark size=2.0pt, mark= none, mark options={solid, mycolor1}, forget plot]
%   table[row sep=crcr]{%
% 0.00999999977648258	0.0099892932921648\\
% 0.0126485517248511	0.0126347057521343\\
% 0.015998587012291	0.0159803442656994\\
% 0.0202358961105347	0.0202114041894674\\
% 0.0255954787135124	0.0255615971982479\\
% 0.0323745757341385	0.0323259122669697\\
% 0.0409491509199142	0.0408758074045181\\
% 0.051794745028019	0.0516782402992249\\
% 0.0655128583312035	0.0653174668550491\\
% 0.0828642770648003	0.0825243592262268\\
% 0.104811310768127	0.104214534163475\\
% 0.132571130990982	0.131550014019012\\
% 0.167683288455009	0.166001453995705\\
% 0.212095081806183	0.209249198436737\\
% 0.268269568681717	0.26278167963028\\
% 0.339322179555893	0.328794836997986\\
% 0.429193437099457	0.408949851989746\\
% 0.542867541313171	0.503675937652588\\
% 0.686648845672607	0.610346794128418\\
% 0.868511378765106	0.722135484218597\\
% 1.09854114055634	0.822911024093628\\
% 1.38949549198151	0.889713168144226\\
% 1.75751066207886	0.89385449886322\\
% 2.22299647331238	0.822995066642761\\
% 2.8117687702179	0.697431206703186\\
% 3.55648040771484	0.561235964298248\\
% 4.49843263626099	0.444461286067963\\
% 5.689866065979	0.351352035999298\\
% 7.19685649871826	0.277713894844055\\
% 9.10298156738281	0.219476997852325\\
% 11.5139541625977	0.17341211438179\\
% 14.5634851455688	0.136964797973633\\
% 18.4207000732422	0.10811410099268\\
% 23.2995185852051	0.0852606445550919\\
% 29.470516204834	0.0671383738517761\\
% 37.275936126709	0.0527447573840618\\
% 47.1486625671387	0.0412866398692131\\
% 59.6362342834473	0.0321378856897354\\
% 75.4311981201172	0.0248080883175135\\
% 95.4095458984375	0.0189194902777672\\
% 120.679260253906	0.0141896735876799\\
% 152.641799926758	0.0104155689477921\\
% 193.069778442383	0.00745280552655458\\
% 244.205307006836	0.00518911704421043\\
% 308.884368896484	0.00351912248879671\\
% 390.694000244141	0.00233261799439788\\
% 494.171325683594	0.00151831132825464\\
% 625.05517578125	0.000975102942902595\\
% 790.604309082031	0.000620388425886631\\
% 1000	0.000392225163523108\\
% };
% % \addplot [color=red, dashed, line width=0.5pt, forget plot]
% %   table[row sep=crcr]{%
% % 200	0.0001\\
% % 200	3\\
% % };
% % \node[color=red, right, align=left, rotate =90]
% % at (axis cs:300,0.5) {\large $H/\varsigma_0$};
% \addplot [color=black, dashed, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.01	0.01\\
% 1.41421356237309	1.41421356237309\\
% };
% % \node[right, align=left, rotate =45]
% % at (axis cs:0.03,0.01) {\large $(y/\varsigma_0)$};
% \addplot [color=black, dashed, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 1.4142135623731	1.41421356237309\\
% 199.414213562373	0.0100293753603197\\
% };
% % \node[right, align=left, rotate = -45]
% % at (axis cs:10,0.1) {\large $(y/\varsigma_0)^{-1}$};
% \addplot [color=black, dashed, line width=1.0pt, forget plot]
%   table[row sep=crcr]{%
% 200	    0.01\\
% 1000	0.0004\\
% 2000    0.0001\\
% };
% \node[right, align=left, rotate = -60]
% at (axis cs:400,0.01) {\large $(y/\varsigma_0)^{{-2}}$};
% \addplot [color=mycolor2, line width=2.0pt, forget plot]
%   table[row sep=crcr]{%
% 0.01	0.999950001249979\\
% 0.012648552168553	0.999920010263369\\
% 0.0159985871960606	0.999872030792623\\
% 0.0202358964772516	0.999795275205862\\
% 0.0255954792269954	0.999672489364891\\
% 0.0323745754281764	0.999476080726581\\
% 0.0409491506238043	0.999161934904476\\
% 0.0517947467923121	0.998659551307358\\
% 0.0655128556859551	0.997856333811188\\
% 0.0828642772854684	0.996572642619015\\
% 0.104811313415469	0.994522351616968\\
% 0.132571136559011	0.991250944571303\\
% 0.167683293681101	0.98603952054918\\
% 0.212095088792019	0.977758899522631\\
% 0.268269579527973	0.964655454226679\\
% 0.339322177189533	0.944056021331793\\
% 0.429193426012878	0.912010752946011\\
% 0.542867543932386	0.862989646453582\\
% 0.6866488450043	0.789983422299017\\
% 0.868511373751352	0.685809077161827\\
% 1.09854114198756	0.546950857671148\\
% 1.38949549437314	0.380850311429443\\
% 1.75751062485479	0.213435244186349\\
% 2.2229964825262	0.0845124278181937\\
% 2.81176869797423	0.019196609473697\\
% 3.55648030622313	0.00179226322856509\\
% 4.21696503428582	0.000137567335198165\\
% 5.62341325190349	1.35894321529992e-07\\%7.49894209332456	6.15054040940017e-13\\
% };
% \end{axis}
% \begin{axis}[%
% width=5in,
% height=3in,
% at={(0in,0in)},
% scale only axis,
% xmode=log,
% xmin=0.01,
% xmax=3000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={$y/\varsigma_0$},
% ymode=log,
% ymin=0.00001,
% ymax=3,
% yminorticks=true,
% ylabel style={font=\color{mycolor1},rotate = -90},
% title={\textcolor{mycolor2}{\large $W$ \hspace{2.5in}  }},%ylabel={\large $\tilde{b}_{z}$},%ylabel={\large ${b}_{z}{/(\mu{}_{0}\sigma W B_y \varsigma_0)}$},
% axis background/.style={fill=white, opacity = 0},
% separate axis lines,
% axis y line*= right,
% every y tick label/.append style={font=\color{mycolor1}},
% every y tick/.append style={mycolor1},
% ylabel style={font=\color{mycolor1}},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
% major grid style={black, opacity = 0.02},
% minor grid style={black, opacity = 0.02},clip = false
% ]
% % \addplot [color=mycolor2, line width=3.0pt, forget plot]
% %   table[row sep=crcr]{%
% % 0.01	0.999950001249979\\
% % 0.0133352143216332	0.999911089982228\\
% % 0.0177827941003892	0.999841898616333\\
% % 0.0237137370566166	0.999718868862171\\
% % 0.0316227766016838	0.999500124979169\\
% % 0.0421696503428582	0.99911125546256\\
% % 0.0562341325190349	0.998420110511368\\
% % 0.0749894209332456	0.997192242518977\\
% % 0.1	0.995012479192682\\
% % 0.133352143216332	0.991148014526069\\
% % 0.177827941003892	0.984312955487265\\
% % 0.237137370566166	0.97227453959514\\
% % 0.316227766016838	0.951229424500714\\
% % 0.421696503428582	0.914924280665461\\
% % 0.562341325190349	0.853752548523297\\
% % 0.749894209332456	0.754899491379792\\
% % 1	0.606530659712633\\
% % 1.33352143216332	0.411009189843447\\
% % 1.77827941003892	0.205740661083814\\
% % 2.37137370566166	0.0601023326157685\\
% % 3.16227766016838	0.00673794699908546\\
% % 3.55648030622313	0.00179226322856509\\
% % 4.21696503428582	0.000137567335198165\\
% % };

% %% Velocity
% \addplot [color=mycolor2, line width=1.0pt, dotted, forget plot]
%   table[row sep=crcr]{%
% 1.5	0.3\\
% 0.01	0.3\\
% };
% \node[fill=white, text=mycolor2, left, align=center, rotate =0]
% at (axis cs:0.05,0.3) {\small ADCP};

% \addplot [color=mycolor2, line width=1.0pt, dotted, forget plot]
%   table[row sep=crcr]{%
% 4	0.0002\\
% 0.01	0.0002\\
% };
% \node[fill=white, text=mycolor2, left, align=center, rotate =0]
% at (axis cs:0.04,0.0002) {\small ADV};


% \addplot [color=mycolor2, line width=1.0pt, dotted, forget plot]
%   table[row sep=crcr]{%
% 2.2	    0.1\\
% 0.04	0.1\\
% };
% \node[fill=white, text=mycolor2, left, align=center, rotate =0]
% at (axis cs:0.05,0.1) {\small PIV};

% %% Magnetometer
% \node[color=mycolor1, right, align=center, rotate =0]
% at (axis cs: 50,0.3) {\small Fluxgate};
% \addplot [color=mycolor1, line width=1.0pt, dotted, forget plot]
%   table[row sep=crcr]{%
%   8     0.3\\
% 50	    0.3\\
% };
% \node[color=mycolor1, right, align=center, rotate =0]
% at (axis cs:5000,0.0002) {\footnotesize SQUID};
% \addplot [color=mycolor1, line width=1.0pt, dotted, forget plot]
%   table[row sep=crcr]{%
% 1500	    0.0002\\
% 5000	    0.0002\\
% };
% \node[color=mycolor1, right, align=center, rotate =0]
% at (axis cs:600,0.01) {\footnotesize NV};
% \addplot [color=mycolor1, line width=1.0pt, dotted, forget plot]
%   table[row sep=crcr]{%
% 200	    0.01\\
% 600	0.01\\
% };
% \end{axis}
% \end{tikzpicture}%

==> Figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96863,0.96863,0.96863}%
\definecolor{mycolor2}{rgb}{0.81961,0.89804,0.94118}%
\definecolor{mycolor3}{rgb}{0.57255,0.77255,0.87059}%
\definecolor{mycolor4}{rgb}{0.26275,0.57647,0.76471}%
\definecolor{mycolor5}{rgb}{0.12941,0.40000,0.67451}%
\definecolor{mycolor6}{rgb}{0.01961,0.18824,0.38039}%
\definecolor{mycolor7}{rgb}{0.99216,0.85882,0.78039}%
\definecolor{mycolor8}{rgb}{0.95686,0.64706,0.50980}%
\definecolor{mycolor9}{rgb}{0.83922,0.37647,0.30196}%
\definecolor{mycolor10}{rgb}{0.69804,0.09412,0.16863}%
\definecolor{mycolor11}{rgb}{0.40392,0.00000,0.12157}%

\definecolor{mycolorA}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorB}{rgb}{0.85000,0.32500,0.09800}%


\newcommand\Height{1.15in}
\newcommand\Width{1.15in}
\newcommand\ymin{1e-4}
\newcommand\ymax{10}
\newcommand\xmin{0.05}
\newcommand\xmax{500}

\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(1.4in,0in)},
scale only axis,
point meta min=-0.1894,
point meta max=0.1894,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
xmin=-5,
xmax=5,
ymin=-8,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift = 5pt},
ylabel={$z/D$},
yticklabel pos=right,
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627); rgb(6pt)=(0.992157,0.858824,0.780392); rgb(7pt)=(0.956863,0.647059,0.509804); rgb(8pt)=(0.839216,0.376471,0.301961); rgb(9pt)=(0.698039,0.0941176,0.168627); rgb(10pt)=(0.403922,0,0.121569)},
colorbar,
colorbar horizontal,
colorbar style={at={(0,1.05)},anchor=south west, xlabel style={at={(0.5,0)},yshift =18pt, anchor = south, font=\color{white!15!black}}, xlabel={$b_z/(\mu_0\;\sigma\; \Delta w_0\; B_y\; D)$}, colorbar/width=2mm, xticklabel pos=upper, xtick = {-0.15,0,0.15}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={black!5}
]
\node[anchor = north east] at (axis cs: 5,2) {(b)};
\addplot[fill=mycolor1, draw=none, opacity = 0.01, forget plot] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11 -11\\
};
\addplot[fill=mycolor2, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-5.6898660290183	-27.6951723659494\\
-5.82520666418997	-25.1188643150958\\
-5.89524851679379	-19.9526231496888\\
-5.86019444259406	-15.8489319246111\\
-5.77055891074368	-12.5892541179417\\
-5.6898660290183	-11.0776991499211\\
-5.65379446791656	-10\\
-5.53506907040538	-7.94328234724281\\
-5.38392647346839	-6.30957344480193\\
-5.20115105819344	-5.01187233627272\\
-4.98849420017289	-3.98107170553497\\
-4.74854978784877	-3.16227766016838\\
-4.49843266896944	-2.54171437847223\\
-4.49089778868284	-2.51188643150958\\
-4.32754069401772	-1.99526231496888\\
-4.16077169302831	-1.58489319246111\\
-3.99440663251776	-1.25892541179417\\
-3.8328426407196	-1\\
-3.6802855577985	-0.794328234724281\\
-3.55648030622313	-0.649167136805576\\
-3.54672740278475	-0.630957344480193\\
-3.47136070489377	-0.501187233627272\\
-3.40425206523163	-0.398107170553497\\
-3.34563075509181	-0.316227766016838\\
-3.29527961645322	-0.251188643150958\\
-3.25264925336877	-0.199526231496888\\
-3.21698691128719	-0.158489319246111\\
-3.18745261615534	-0.125892541179417\\
-3.16319123095462	-0.1\\
-3.14339143140634	-0.0794328234724281\\
-3.12732297090531	-0.0630957344480193\\
-3.11433652091142	-0.0501187233627272\\
-3.10387746365966	-0.0398107170553497\\
-3.09547994468001	-0.0316227766016838\\
-3.08874937153365	-0.0251188643150958\\
-3.08336616631199	-0.0199526231496888\\
-3.07906609153217	-0.0158489319246111\\
-3.07563644206072	-0.0125892541179417\\
-3.07290201993657	-0.01\\
-3.06225985488655	0\\
-3.05148983611791	0.01\\
-3.04867919809243	0.0125892541179417\\
-3.04512930661193	0.0158489319246111\\
-3.04064075082018	0.0199526231496888\\
-3.03495692746101	0.0251188643150958\\
-3.02775154779066	0.0316227766016838\\
-3.01859885713503	0.0398107170553497\\
-3.00694446159956	0.0501187233627272\\
-2.99206130446627	0.0630957344480193\\
-2.97298491258449	0.0794328234724281\\
-2.94841472595722	0.1\\
-2.91657185692208	0.125892541179417\\
-2.87498323744504	0.158489319246111\\
-2.82011614561902	0.199526231496888\\
-2.81176869797423	0.205594592288876\\
-2.76943912529621	0.251188643150958\\
-2.7031512912395	0.316227766016838\\
-2.60832184471996	0.398107170553497\\
-2.46724238435976	0.501187233627272\\
-2.24591522849697	0.630957344480193\\
-2.2229964825262	0.642988292018595\\
-1.94741268777848	0.794328234724281\\
-1.75751062485479	0.872313612935734\\
-1.38949549437314	0.982155513916443\\
-1.28409188618338	1\\
-1.09854114198756	1.03053709620265\\
-0.868511373751352	1.04283455994481\\
-0.6866488450043	1.03231139381201\\
-0.542867543932386	1.00415357508875\\
-0.533363604042478	1\\
-0.429193426012878	0.973028420200135\\
-0.339322177189533	0.930420447604733\\
-0.268269579527973	0.871300468668011\\
-0.213451684653197	0.794328234724281\\
-0.212095088792019	0.792868700073509\\
-0.167683293681101	0.720550311465376\\
-0.132857557854937	0.630957344480193\\
-0.132571136559011	0.630278928258588\\
-0.104811313415469	0.539180319948705\\
-0.0966791696447893	0.501187233627272\\
-0.0828642772854684	0.433381062342646\\
-0.0771580399637933	0.398107170553497\\
-0.0655128556859551	0.317457030568135\\
-0.0653632500241562	0.316227766016838\\
-0.0578350580344002	0.251188643150958\\
-0.0527503433643212	0.199526231496888\\
-0.0517947467923121	0.189018849896133\\
-0.0492449871779689	0.158489319246111\\
-0.0467432110190721	0.125892541179417\\
-0.0449164334452842	0.1\\
-0.0435368865094758	0.0794328234724281\\
-0.0425117552729165	0.0630957344480193\\
-0.0417227589890364	0.0501187233627272\\
-0.041107083831492	0.0398107170553497\\
-0.0409491506238043	0.0370848686304642\\
-0.0406419690472679	0.0316227766016838\\
-0.0402871281567193	0.0251188643150958\\
-0.0400100575277958	0.0199526231496888\\
-0.0397912504385167	0.0158489319246111\\
-0.0396177083859568	0.0125892541179417\\
-0.039479988490268	0.01\\
-0.0389532144338034	0\\
-0.0384460688665242	-0.01\\
-0.0383188786758195	-0.0125892541179417\\
-0.0381607448293711	-0.0158489319246111\\
-0.0379639327308642	-0.0199526231496888\\
-0.037718028227239	-0.0251188643150958\\
-0.0374090888025559	-0.0316227766016838\\
-0.0370224470096553	-0.0398107170553497\\
-0.0365507956878748	-0.0501187233627272\\
-0.0359890072416211	-0.0630957344480193\\
-0.0352968653667498	-0.0794328234724281\\
-0.0344685038990549	-0.1\\
-0.0334900400714011	-0.125892541179417\\
-0.0323745754281764	-0.158063229534465\\
-0.0323604770183866	-0.158489319246111\\
-0.0310835298310473	-0.199526231496888\\
-0.0296612643902023	-0.251188643150958\\
-0.0281480580432322	-0.316227766016838\\
-0.0265949398570645	-0.398107170553497\\
-0.0255954792269954	-0.466044758105217\\
-0.0251110483574764	-0.501187233627272\\
-0.0238307409961701	-0.630957344480193\\
-0.0229103646833464	-0.794328234724281\\
-0.0225207550146591	-1\\
-0.02282936131393	-1.25892541179417\\
-0.0239980209923027	-1.58489319246111\\
-0.0255954792269954	-1.89263575870928\\
-0.0261794406155343	-1.99526231496888\\
-0.0296144524363592	-2.51188643150958\\
-0.0323745754281764	-2.89641803881922\\
-0.0346152863633555	-3.16227766016838\\
-0.0409491506238043	-3.9071249331913\\
-0.041710044728747	-3.98107170553497\\
-0.0516994930207974	-5.01187233627272\\
-0.0517947467923121	-5.02297027486315\\
-0.0655128556859551	-6.28399392666831\\
-0.0658655886553815	-6.30957344480193\\
-0.0828642772854684	-7.73410006608965\\
-0.0861197821413955	-7.94328234724281\\
-0.104811313415469	-9.38540303287923\\
-0.115576291162299	-10\\
-0.132571136559011	-11.2129385026726\\
-0.159281366656112	-12.5892541179417\\
-0.167683293681101	-13.1503793043489\\
-0.212095088792019	-15.3812893567547\\
-0.224702140636174	-15.8489319246111\\
-0.268269579527973	-18.0128890790287\\
-0.32458248366475	-19.9526231496888\\
-0.339322177189533	-20.6490529204029\\
-0.429193426012878	-23.8313694271366\\
-0.480763450689815	-25.1188643150958\\
-0.542867543932386	-27.2773765179192\\
-0.6866488450043	-30.7506169140967\\
-0.73646141670703	-31.6227766016838\\
-0.868511373751352	-34.8420147468404\\
-1.09854114198756	-38.5622645289884\\
-1.21035044589044	-39.8107170553497\\
-1.38949549437314	-42.6134846219969\\
-1.75751062485479	-46.2396957601711\\
-2.2229964825262	-48.8091676914499\\
-2.81078462233646	-50.1187233627273\\
-2.81176869797423	-50.1220280484516\\
-2.81359174032049	-50.1187233627273\\
-3.55648030622313	-48.9262967069376\\
-4.49843266896944	-42.335242954662\\
-4.84534698344689	-39.8107170553497\\
-5.55005492182403	-31.6227766016838\\
-5.6898660290183	-27.6951723659494\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.81176869797423	-25.2647748499512\\
-2.82249866065499	-25.1188643150958\\
-2.99728162962953	-19.9526231496888\\
-3.02976153835096	-15.8489319246111\\
-3.02196376283036	-12.5892541179417\\
-2.99903299218583	-10\\
-2.96321123696485	-7.94328234724281\\
-2.91113761375791	-6.30957344480193\\
-2.83848956415332	-5.01187233627272\\
-2.81176869797423	-4.72871246977441\\
-2.76764423194869	-3.98107170553497\\
-2.69074214621537	-3.16227766016838\\
-2.59808889957941	-2.51188643150958\\
-2.49056217566868	-1.99526231496888\\
-2.36961741626585	-1.58489319246111\\
-2.23775109501113	-1.25892541179417\\
-2.2229964825262	-1.22968499336469\\
-2.14980223685715	-1\\
-2.06660879771118	-0.794328234724281\\
-1.98427224504017	-0.630957344480193\\
-1.90505302949552	-0.501187233627272\\
-1.83095721228523	-0.398107170553497\\
-1.76346254698096	-0.316227766016838\\
-1.75751062485479	-0.309517682346596\\
-1.72482025054999	-0.251188643150958\\
-1.69284531040857	-0.199526231496888\\
-1.66516212194458	-0.158489319246111\\
-1.64156616511086	-0.125892541179417\\
-1.62171775401957	-0.1\\
-1.6052036207244	-0.0794328234724281\\
-1.59158734050504	-0.0630957344480193\\
-1.58044160615784	-0.0501187233627272\\
-1.57137289095275	-0.0398107170553497\\
-1.56402993121827	-0.0316227766016838\\
-1.5581070255038	-0.0251188643150958\\
-1.55334413532153	-0.0199526231496888\\
-1.54952378845618	-0.0158489319246111\\
-1.54646556601451	-0.0125892541179417\\
-1.5440209686263	-0.01\\
-1.53445355190889	0\\
-1.5246799569941	0.01\\
-1.52211489011865	0.0125892541179417\\
-1.51886540789911	0.0158489319246111\\
-1.51474178341044	0.0199526231496888\\
-1.50949873484425	0.0251188643150958\\
-1.50281340481605	0.0316227766016838\\
-1.4942618044106	0.0398107170553497\\
-1.48327621357684	0.0501187233627272\\
-1.46908604862076	0.0630957344480193\\
-1.45063092858241	0.0794328234724281\\
-1.42641561115558	0.1\\
-1.39427715588571	0.125892541179417\\
-1.38949549437314	0.129624427154335\\
-1.3646489224841	0.158489319246111\\
-1.32562941467912	0.199526231496888\\
-1.26932340289612	0.251188643150958\\
-1.18454129238259	0.316227766016838\\
-1.09854114198756	0.371129099133537\\
-1.06395115873842	0.398107170553497\\
-0.889577652771466	0.501187233627272\\
-0.868511373751352	0.511459717931429\\
-0.6866488450043	0.59364442743084\\
-0.542867543932386	0.629706201283773\\
-0.458126218561533	0.630957344480193\\
-0.429193426012878	0.631441668559134\\
-0.427826100955407	0.630957344480193\\
-0.339322177189533	0.606544254182929\\
-0.268269579527973	0.557861489210263\\
-0.223259082840525	0.501187233627272\\
-0.212095088792019	0.487795676604881\\
-0.167683293681101	0.398572083950399\\
-0.167509512175893	0.398107170553497\\
-0.138165922571628	0.316227766016838\\
-0.132571136559011	0.298771600789691\\
-0.120758306136832	0.251188643150958\\
-0.10947397458391	0.199526231496888\\
-0.104811313415469	0.175969881193702\\
-0.101817822626915	0.158489319246111\\
-0.0965758061332521	0.125892541179417\\
-0.0927361004307738	0.1\\
-0.0898604274460751	0.0794328234724281\\
-0.0876977191248993	0.0630957344480193\\
-0.0860428395324281	0.0501187233627272\\
-0.0847664470145191	0.0398107170553497\\
-0.0837799298268667	0.0316227766016838\\
-0.0830129155470224	0.0251188643150958\\
-0.0828642772854684	0.0238451453149325\\
-0.0824207927482738	0.0199526231496888\\
-0.0819578911762995	0.0158489319246111\\
-0.0815934546731934	0.0125892541179417\\
-0.0813061029599853	0.01\\
-0.0802135932535231	0\\
-0.0791515011858041	-0.01\\
-0.0788816731135022	-0.0125892541179417\\
-0.0785448818430722	-0.0158489319246111\\
-0.0781251183614897	-0.0199526231496888\\
-0.0776029257380998	-0.0251188643150958\\
-0.0769544467267626	-0.0316227766016838\\
-0.0761523224490752	-0.0398107170553497\\
-0.0751682059201793	-0.0501187233627272\\
-0.0739721277118686	-0.0630957344480193\\
-0.0725201478969162	-0.0794328234724281\\
-0.0707809134285621	-0.1\\
-0.0687240983424058	-0.125892541179417\\
-0.0663350030868203	-0.158489319246111\\
-0.0655128556859551	-0.170526762723983\\
-0.0636357102201548	-0.199526231496888\\
-0.0606482326684362	-0.251188643150958\\
-0.0574535980166244	-0.316227766016838\\
-0.0541788613314512	-0.398107170553497\\
-0.0517947467923121	-0.475254262940129\\
-0.0510527607079391	-0.501187233627272\\
-0.0483773115864974	-0.630957344480193\\
-0.0464460162705142	-0.794328234724281\\
-0.0456139251166441	-1\\
-0.046223378418236	-1.25892541179417\\
-0.0485967239914556	-1.58489319246111\\
-0.0517947467923121	-1.88781986214571\\
-0.0530452763530221	-1.99526231496888\\
-0.0600619497765692	-2.51188643150958\\
-0.0655128556859551	-2.8852699406931\\
-0.070240867969787	-3.16227766016838\\
-0.0828642772854684	-3.89742283259062\\
-0.0845931275751605	-3.98107170553497\\
-0.104732758177801	-5.01187233627272\\
-0.104811313415469	-5.01641277745394\\
-0.132571136559011	-6.26744715412443\\
-0.133792519989727	-6.30957344480193\\
-0.167683293681101	-7.67834672561401\\
-0.176293769485727	-7.94328234724281\\
-0.212095088792019	-9.2785176807812\\
-0.23881443881392	-10\\
-0.268269579527973	-11.0062700469705\\
-0.33315327512856	-12.5892541179417\\
-0.339322177189533	-12.7861892905493\\
-0.429193426012878	-14.9587916916987\\
-0.481830337717039	-15.8489319246111\\
-0.542867543932386	-17.2511970949326\\
-0.6866488450043	-19.5273084844715\\
-0.724604366423989	-19.9526231496888\\
-0.868511373751352	-22.2229829204812\\
-1.09854114198756	-24.586501614157\\
-1.1795575433734	-25.1188643150958\\
-1.38949549437314	-27.1003354756771\\
-1.75751062485479	-28.9002513687351\\
-2.2229964825262	-29.2651933684125\\
-2.81176869797423	-25.2647748499512\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-17.0385483883195\\
-1.85992633456035	-15.8489319246111\\
-1.98854009641078	-12.5892541179417\\
-2.01816537657377	-10\\
-2.01721882153197	-7.94328234724281\\
-2.00326475194535	-6.30957344480193\\
-1.97971808473929	-5.01187233627272\\
-1.94538208520333	-3.98107170553497\\
-1.8978637333982	-3.16227766016838\\
-1.83491979190815	-2.51188643150958\\
-1.75751062485479	-2.01147974762539\\
-1.75593839631076	-1.99526231496888\\
-1.69677676822429	-1.58489319246111\\
-1.62920820082735	-1.25892541179417\\
-1.55449948909962	-1\\
-1.4745220693446	-0.794328234724281\\
-1.39181847325425	-0.630957344480193\\
-1.38949549437314	-0.627050014699583\\
-1.34167488951326	-0.501187233627272\\
-1.29389049785721	-0.398107170553497\\
-1.24875837603664	-0.316227766016838\\
-1.20725925956287	-0.251188643150958\\
-1.1700220306063	-0.199526231496888\\
-1.13731788181848	-0.158489319246111\\
-1.1091169872323	-0.125892541179417\\
-1.09854114198756	-0.11427890761225\\
-1.09025829539808	-0.1\\
-1.07776763391381	-0.0794328234724281\\
-1.06735478941691	-0.0630957344480193\\
-1.05875530677114	-0.0501187233627272\\
-1.05170692914583	-0.0398107170553497\\
-1.04596571067481	-0.0316227766016838\\
-1.04131277972726	-0.0251188643150958\\
-1.03755743498867	-0.0199526231496888\\
-1.0345355264492	-0.0158489319246111\\
-1.03211088918768	-0.0125892541179417\\
-1.03016905440547	-0.01\\
-1.02253580935386	0\\
-1.01468458472441	0.01\\
-1.01261515374019	0.0125892541179417\\
-1.00998828469047	0.0158489319246111\\
-1.0066464926657	0.0199526231496888\\
-1.00238317803272	0.0251188643150958\\
-0.996925229617172	0.0316227766016838\\
-0.989906219380304	0.0398107170553497\\
-0.980827646021206	0.0501187233627272\\
-0.969001202101396	0.0630957344480193\\
-0.953450551545163	0.0794328234724281\\
-0.932751079735736	0.1\\
-0.904769259566441	0.125892541179417\\
-0.868511373751352	0.156603255271713\\
-0.866878879993429	0.158489319246111\\
-0.828550623053421	0.199526231496888\\
-0.770947654989841	0.251188643150958\\
-0.6866488450043	0.311629406233388\\
-0.679870326465345	0.316227766016838\\
-0.542867543932386	0.39271645064015\\
-0.519168495670988	0.398107170553497\\
-0.429193426012878	0.417911437467923\\
-0.339322177189533	0.39997821924501\\
-0.336693470836575	0.398107170553497\\
-0.268269579527973	0.35153643541094\\
-0.241133167330481	0.316227766016838\\
-0.212095088792019	0.276622816385578\\
-0.200428431465912	0.251188643150958\\
-0.178623384779156	0.199526231496888\\
-0.167683293681101	0.170850268087762\\
-0.163763239992966	0.158489319246111\\
-0.153949140188684	0.125892541179417\\
-0.146745921023232	0.1\\
-0.14131961921519	0.0794328234724281\\
-0.137257471570872	0.0630957344480193\\
-0.134134501838134	0.0501187233627272\\
-0.132571136559011	0.0435306922586267\\
-0.131823676190055	0.0398107170553497\\
-0.130221561868313	0.0316227766016838\\
-0.128987365835429	0.0251188643150958\\
-0.128022845248646	0.0199526231496888\\
-0.127261976250857	0.0158489319246111\\
-0.126659544464407	0.0125892541179417\\
-0.126182370604681	0.01\\
-0.124360203042464	0\\
-0.122600914970281	-0.01\\
-0.122157691416975	-0.0125892541179417\\
-0.121605675252872	-0.0158489319246111\\
-0.120918134299626	-0.0199526231496888\\
-0.120059857340723	-0.0251188643150958\\
-0.11898609080959	-0.0316227766016838\\
-0.117648621956316	-0.0398107170553497\\
-0.11601373257498	-0.0501187233627272\\
-0.114047195043472	-0.0630957344480193\\
-0.111640186397619	-0.0794328234724281\\
-0.108757549616427	-0.1\\
-0.105349049600189	-0.125892541179417\\
-0.104811313415469	-0.13019977484429\\
-0.101668092032334	-0.158489319246111\\
-0.0975107006629048	-0.199526231496888\\
-0.0928903447526575	-0.251188643150958\\
-0.0879461499425669	-0.316227766016838\\
-0.0828782475983679	-0.398107170553497\\
-0.0828642772854684	-0.398386730484568\\
-0.0780929404558436	-0.501187233627272\\
-0.0739280549463304	-0.630957344480193\\
-0.0708998914864658	-0.794328234724281\\
-0.0695637731798395	-1\\
-0.0704492835594164	-1.25892541179417\\
-0.0740213266708631	-1.58489319246111\\
-0.0807288456514965	-1.99526231496888\\
-0.0828642772854684	-2.11054249658107\\
-0.0913003967543456	-2.51188643150958\\
-0.104811313415469	-3.09541655633969\\
-0.106686328481112	-3.16227766016838\\
-0.128997777056888	-3.98107170553497\\
-0.132571136559011	-4.12329658044835\\
-0.161264311908573	-5.01187233627272\\
-0.167683293681101	-5.23614655916969\\
-0.207120397987704	-6.30957344480193\\
-0.212095088792019	-6.46808620208338\\
-0.268269579527973	-7.80458216700132\\
-0.276122531252481	-7.94328234724281\\
-0.339322177189533	-9.32951340518983\\
-0.38253933722762	-10\\
-0.429193426012878	-10.9337271832695\\
-0.542867543932386	-12.5103191112583\\
-0.551133320272549	-12.5892541179417\\
-0.6866488450043	-14.357583902492\\
-0.863852556143596	-15.8489319246111\\
-0.868511373751352	-15.904026721434\\
-1.09854114198756	-17.4846489599241\\
-1.38949549437314	-18.2637108157447\\
-1.75751062485479	-17.0385483883195\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-10.6938314653821\\
-1.43204437559228	-10\\
-1.49346825323428	-7.94328234724281\\
-1.50730383573274	-6.30957344480193\\
-1.5017332083307	-5.01187233627272\\
-1.48498758815586	-3.98107170553497\\
-1.45819287845717	-3.16227766016838\\
-1.41986597253545	-2.51188643150958\\
-1.38949549437314	-2.20937306239406\\
-1.37601659852187	-1.99526231496888\\
-1.33469423626816	-1.58489319246111\\
-1.28474216228082	-1.25892541179417\\
-1.22683322347522	-1\\
-1.16230180641298	-0.794328234724281\\
-1.09854114198756	-0.642789303688912\\
-1.09531045625334	-0.630957344480193\\
-1.05229714921438	-0.501187233627272\\
-1.00957317870521	-0.398107170553497\\
-0.968414036519976	-0.316227766016838\\
-0.929916626190929	-0.251188643150958\\
-0.894865134682669	-0.199526231496888\\
-0.868511373751352	-0.164587966076481\\
-0.86531863331746	-0.158489319246111\\
-0.847242383777437	-0.125892541179417\\
-0.831687308800597	-0.1\\
-0.818498708643456	-0.0794328234724281\\
-0.807453984565686	-0.0630957344480193\\
-0.798300468354898	-0.0501187233627272\\
-0.790773712925203	-0.0398107170553497\\
-0.784627604356514	-0.0316227766016838\\
-0.779637612622706	-0.0251188643150958\\
-0.775604301317452	-0.0199526231496888\\
-0.772355337457256	-0.0158489319246111\\
-0.769745545017564	-0.0125892541179417\\
-0.767653638292432	-0.01\\
-0.759415472587885	0\\
-0.750917144240519	0.01\\
-0.748673536035692	0.0125892541179417\\
-0.745823136000237	0.0158489319246111\\
-0.742193901578691	0.0199526231496888\\
-0.737557924417028	0.0251188643150958\\
-0.731613081235356	0.0316227766016838\\
-0.723950071020853	0.0398107170553497\\
-0.714010255542021	0.0501187233627272\\
-0.701019042185851	0.0630957344480193\\
-0.6866488450043	0.0768408077780385\\
-0.684270609702925	0.0794328234724281\\
-0.664581777510477	0.1\\
-0.637561197009361	0.125892541179417\\
-0.599464550253245	0.158489319246111\\
-0.543846735975621	0.199526231496888\\
-0.542867543932386	0.200198929323959\\
-0.429193426012878	0.244270611022869\\
-0.339322177189533	0.233807744939057\\
-0.291993944876808	0.199526231496888\\
-0.268269579527973	0.181809075518706\\
-0.251972989198765	0.158489319246111\\
-0.230523022188619	0.125892541179417\\
-0.214663161473736	0.1\\
-0.212095088792019	0.0957109425258521\\
-0.205701254727329	0.0794328234724281\\
-0.19962648989584	0.0630957344480193\\
-0.194949043485984	0.0501187233627272\\
-0.191317187730407	0.0398107170553497\\
-0.188521635501864	0.0316227766016838\\
-0.186356048841743	0.0251188643150958\\
-0.184660990082643	0.0199526231496888\\
-0.183326027392022	0.0158489319246111\\
-0.182272204150837	0.0125892541179417\\
-0.181439351357842	0.01\\
-0.178269161805252	0\\
-0.175193230356368	-0.01\\
-0.174412449171817	-0.0125892541179417\\
-0.173437583212423	-0.0158489319246111\\
-0.172221475418495	-0.0199526231496888\\
-0.170706253311248	-0.0251188643150958\\
-0.168822696500388	-0.0316227766016838\\
-0.167683293681101	-0.0356074077855083\\
-0.166634355091486	-0.0398107170553497\\
-0.164112037576458	-0.0501187233627272\\
-0.1610449728595	-0.0630957344480193\\
-0.157316704813288	-0.0794328234724281\\
-0.152844132347383	-0.1\\
-0.147546776032653	-0.125892541179417\\
-0.141397702467868	-0.158489319246111\\
-0.13436031514326	-0.199526231496888\\
-0.132571136559011	-0.210892040247405\\
-0.127392395517764	-0.251188643150958\\
-0.120230321579659	-0.316227766016838\\
-0.112871240230552	-0.398107170553497\\
-0.105803092154826	-0.501187233627272\\
-0.104811313415469	-0.52117385409102\\
-0.100058635614928	-0.630957344480193\\
-0.0959279386820858	-0.794328234724281\\
-0.0940733360459454	-1\\
-0.0952050078044368	-1.25892541179417\\
-0.0999478921242133	-1.58489319246111\\
-0.104811313415469	-1.81617639295649\\
-0.109146424512917	-1.99526231496888\\
-0.12387971940361	-2.51188643150958\\
-0.132571136559011	-2.8024214922228\\
-0.14598756638071	-3.16227766016838\\
-0.167683293681101	-3.75838563296348\\
-0.177682053688508	-3.98107170553497\\
-0.212095088792019	-4.814089339401\\
-0.223148237757105	-5.01187233627272\\
-0.268269579527973	-5.9468492435538\\
-0.292244225815954	-6.30957344480193\\
-0.339322177189533	-7.17335327492606\\
-0.398963918338958	-7.94328234724281\\
-0.429193426012878	-8.4372089843221\\
-0.542867543932386	-9.7166241181246\\
-0.582880973698596	-10\\
-0.6866488450043	-11.0031004359035\\
-0.868511373751352	-12.0011501023955\\
-1.09854114198756	-12.4087123436286\\
-1.38949549437314	-10.6938314653821\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-7.72892318254661\\
-1.16872225422755	-6.30957344480193\\
-1.19437527461535	-5.01187233627272\\
-1.19666046430932	-3.98107170553497\\
-1.18610684742906	-3.16227766016838\\
-1.1653454244415	-2.51188643150958\\
-1.13404324636279	-1.99526231496888\\
-1.09854114198756	-1.6576581405688\\
-1.0936423188701	-1.58489319246111\\
-1.05860058386306	-1.25892541179417\\
-1.01651551309232	-1\\
-0.968158884895085	-0.794328234724281\\
-0.914961852416466	-0.630957344480193\\
-0.868511373751352	-0.522192484352983\\
-0.862163884938052	-0.501187233627272\\
-0.824799555628906	-0.398107170553497\\
-0.788338864028878	-0.316227766016838\\
-0.75382305431099	-0.251188643150958\\
-0.722052911730655	-0.199526231496888\\
-0.693541916617368	-0.158489319246111\\
-0.6866488450043	-0.149253185915136\\
-0.671513396613921	-0.125892541179417\\
-0.653446157023354	-0.1\\
-0.638052861661783	-0.0794328234724281\\
-0.625107710872639	-0.0630957344480193\\
-0.614366967360338	-0.0501187233627272\\
-0.605485886381142	-0.0398107170553497\\
-0.598209005314488	-0.0316227766016838\\
-0.592301820171058	-0.0251188643150958\\
-0.587530522045157	-0.0199526231496888\\
-0.583686522721296	-0.0158489319246111\\
-0.580595635225039	-0.0125892541179417\\
-0.578114600461779	-0.01\\
-0.568302333978176	0\\
-0.558130196512957	0.01\\
-0.555443602571724	0.0125892541179417\\
-0.552032584539883	0.0158489319246111\\
-0.54769223210104	0.0199526231496888\\
-0.542867543932386	0.0244552613575446\\
-0.54184530756532	0.0251188643150958\\
-0.53167483259292	0.0316227766016838\\
-0.518438983662773	0.0398107170553497\\
-0.501087648729044	0.0501187233627272\\
-0.478207233967039	0.0630957344480193\\
-0.447554424184801	0.0794328234724281\\
-0.429193426012878	0.0886799105790044\\
-0.339322177189533	0.0832445800992717\\
-0.334404790778887	0.0794328234724281\\
-0.313715020915523	0.0630957344480193\\
-0.297702944056413	0.0501187233627272\\
-0.285224593622241	0.0398107170553497\\
-0.275503568721006	0.0316227766016838\\
-0.268269579527973	0.0254274592622066\\
-0.268081498695441	0.0251188643150958\\
-0.264955683716599	0.0199526231496888\\
-0.262497205851827	0.0158489319246111\\
-0.260557359066646	0.0125892541179417\\
-0.259023877852327	0.01\\
-0.253170778461763	0\\
-0.247472760136422	-0.01\\
-0.246028294126967	-0.0125892541179417\\
-0.244226977576202	-0.0158489319246111\\
-0.241982252995276	-0.0199526231496888\\
-0.239182884625109	-0.0251188643150958\\
-0.235685152181564	-0.0316227766016838\\
-0.231323211928782	-0.0398107170553497\\
-0.225967950049625	-0.0501187233627272\\
-0.219516576168911	-0.0630957344480193\\
-0.212095088792019	-0.078368809417084\\
-0.211757649990923	-0.0794328234724281\\
-0.205438031322084	-0.1\\
-0.197956095192844	-0.125892541179417\\
-0.189262156702933	-0.158489319246111\\
-0.17929412673781	-0.199526231496888\\
-0.168194175956548	-0.251188643150958\\
-0.167683293681101	-0.253842742110964\\
-0.157640191909533	-0.316227766016838\\
-0.146861504289551	-0.398107170553497\\
-0.136490647951852	-0.501187233627272\\
-0.132571136559011	-0.55567639094982\\
-0.128184306616615	-0.630957344480193\\
-0.122527052553869	-0.794328234724281\\
-0.119935915180433	-1\\
-0.121333509514705	-1.25892541179417\\
-0.12751837806306	-1.58489319246111\\
-0.132571136559011	-1.77053527826635\\
-0.139930920319982	-1.99526231496888\\
-0.159752926886958	-2.51188643150958\\
-0.167683293681101	-2.71415959427131\\
-0.188960718363031	-3.16227766016838\\
-0.212095088792019	-3.66380697734298\\
-0.231960269985361	-3.98107170553497\\
-0.268269579527973	-4.63286422976977\\
-0.297373110264357	-5.01187233627272\\
-0.339322177189533	-5.66020116018908\\
-0.400147285973816	-6.30957344480193\\
-0.429193426012878	-6.69648211445784\\
-0.542867543932386	-7.69305738945961\\
-0.595163810452151	-7.94328234724281\\
-0.6866488450043	-8.54718147557548\\
-0.868511373751352	-8.92577141002046\\
-1.07779756856762	-7.94328234724281\\
-1.09854114198756	-7.72892318254661\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-6.05728697165671\\
-0.94547388664067	-5.01187233627272\\
-0.978997502302541	-3.98107170553497\\
-0.986529371013878	-3.16227766016838\\
-0.980546725454609	-2.51188643150958\\
-0.964523799744237	-1.99526231496888\\
-0.93872827635617	-1.58489319246111\\
-0.902507372234267	-1.25892541179417\\
-0.868511373751352	-1.06965181671878\\
-0.859727912652849	-1\\
-0.821927771111267	-0.794328234724281\\
-0.779729978953012	-0.630957344480193\\
-0.734553719724563	-0.501187233627272\\
-0.68814649021301	-0.398107170553497\\
-0.6866488450043	-0.395255378846548\\
-0.649827670742132	-0.316227766016838\\
-0.613512685545968	-0.251188643150958\\
-0.579783755789005	-0.199526231496888\\
-0.549300390706058	-0.158489319246111\\
-0.542867543932386	-0.150450213335504\\
-0.51458938949166	-0.125892541179417\\
-0.482090681375898	-0.1\\
-0.454155494330149	-0.0794328234724281\\
-0.430484009728275	-0.0630957344480193\\
-0.429193426012878	-0.062231951631295\\
-0.360184768499814	-0.0630957344480193\\
-0.339322177189533	-0.0633506174219593\\
-0.321597876896405	-0.0794328234724281\\
-0.299785243033966	-0.1\\
-0.27365949152546	-0.125892541179417\\
-0.268269579527973	-0.131473406890415\\
-0.255352171241384	-0.158489319246111\\
-0.237350149217306	-0.199526231496888\\
-0.217169986838205	-0.251188643150958\\
-0.212095088792019	-0.265827680097451\\
-0.201161409386128	-0.316227766016838\\
-0.186441443769114	-0.398107170553497\\
-0.172253229343592	-0.501187233627272\\
-0.167683293681101	-0.547276219903952\\
-0.160763427745398	-0.630957344480193\\
-0.152687504327633	-0.794328234724281\\
-0.14886470731606	-1\\
-0.150498700203604	-1.25892541179417\\
-0.158498731523548	-1.58489319246111\\
-0.167683293681101	-1.84150349311816\\
-0.174098668386552	-1.99526231496888\\
-0.199012032627088	-2.51188643150958\\
-0.212095088792019	-2.77553768502681\\
-0.238337557487773	-3.16227766016838\\
-0.268269579527973	-3.63595404737576\\
-0.298783942227518	-3.98107170553497\\
-0.339322177189533	-4.5134958804797\\
-0.39631712977507	-5.01187233627272\\
-0.429193426012878	-5.36732889237723\\
-0.542867543932386	-6.11233991009126\\
-0.619760658100109	-6.30957344480193\\
-0.6866488450043	-6.55258464583068\\
-0.799177959165061	-6.30957344480193\\
-0.868511373751352	-6.05728697165671\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-4.75423552837873\\
-0.776928881635277	-3.98107170553497\\
-0.81747352573	-3.16227766016838\\
-0.826920380433804	-2.51188643150958\\
-0.822010766333236	-1.99526231496888\\
-0.807201077929981	-1.58489319246111\\
-0.783223939569376	-1.25892541179417\\
-0.7501357543477	-1\\
-0.708606246004045	-0.794328234724281\\
-0.6866488450043	-0.718117907500257\\
-0.664327213704416	-0.630957344480193\\
-0.620108665786825	-0.501187233627272\\
-0.574300141061357	-0.398107170553497\\
-0.542867543932386	-0.340674436912312\\
-0.52339344735918	-0.316227766016838\\
-0.463275035093302	-0.251188643150958\\
-0.429193426012878	-0.219316992377861\\
-0.339322177189533	-0.216759096349977\\
-0.309104036015574	-0.251188643150958\\
-0.268269579527973	-0.303753926347694\\
-0.263620351400968	-0.316227766016838\\
-0.237498386598424	-0.398107170553497\\
-0.212252257195492	-0.501187233627272\\
-0.212095088792019	-0.502056369800831\\
-0.197558248234686	-0.630957344480193\\
-0.186667645410909	-0.794328234724281\\
-0.181286810739955	-1\\
-0.182937241140351	-1.25892541179417\\
-0.192649566310484	-1.58489319246111\\
-0.211002337352518	-1.99526231496888\\
-0.212095088792019	-2.01705140864907\\
-0.246384724893503	-2.51188643150958\\
-0.268269579527973	-2.82866161429402\\
-0.301373075499298	-3.16227766016838\\
-0.339322177189533	-3.59181496916027\\
-0.394266039365893	-3.98107170553497\\
-0.429193426012878	-4.28509269217231\\
-0.542867543932386	-4.79368131718069\\
-0.6866488450043	-4.75423552837873\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-2.65190120706023\\
-0.693279013279076	-2.51188643150958\\
-0.702377898306446	-1.99526231496888\\
-0.695062394338002	-1.58489319246111\\
-0.6866488450043	-1.45569557963519\\
-0.675231754835803	-1.25892541179417\\
-0.646103315874093	-1\\
-0.608420284733864	-0.794328234724281\\
-0.563598982636676	-0.630957344480193\\
-0.542867543932386	-0.575403089439876\\
-0.502531402643964	-0.501187233627272\\
-0.43058924254057	-0.398107170553497\\
-0.429193426012878	-0.396431031203672\\
-0.339322177189533	-0.391567736699504\\
-0.33482457118278	-0.398107170553497\\
-0.277040400153676	-0.501187233627272\\
-0.268269579527973	-0.522453800876992\\
-0.246975113789971	-0.630957344480193\\
-0.227719668898233	-0.794328234724281\\
-0.217929467702478	-1\\
-0.219692349885223	-1.25892541179417\\
-0.233805544895638	-1.58489319246111\\
-0.259757371079145	-1.99526231496888\\
-0.268269579527973	-2.11558565999454\\
-0.3099549403535	-2.51188643150958\\
-0.339322177189533	-2.80776414346837\\
-0.401245685285019	-3.16227766016838\\
-0.429193426012878	-3.35603693539953\\
-0.542867543932386	-3.60831828433455\\
-0.640803991834972	-3.16227766016838\\
-0.6866488450043	-2.65190120706023\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-2.38238817960492\\
-0.575249049399999	-1.99526231496888\\
-0.585457099898636	-1.58489319246111\\
-0.575317633792398	-1.25892541179417\\
-0.549726609380434	-1\\
-0.542867543932386	-0.962996440870931\\
-0.497369635324993	-0.794328234724281\\
-0.43081737120205	-0.630957344480193\\
-0.429193426012878	-0.628037736237925\\
-0.339322177189533	-0.626258747296987\\
-0.337337801038277	-0.630957344480193\\
-0.292807418607619	-0.794328234724281\\
-0.269190155675257	-1\\
-0.269349238209066	-1.25892541179417\\
-0.291417689277374	-1.58489319246111\\
-0.330573929963668	-1.99526231496888\\
-0.339322177189533	-2.07925796281901\\
-0.429193426012878	-2.50114618356856\\
-0.542867543932386	-2.38238817960492\\
};
\addplot[fill=mycolor7, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0255954792269954	-0.466045865404207\\
0.0251110621238432	-0.501187233627272\\
0.0238307271180179	-0.630957344480193\\
0.0229103615594873	-0.794328234724281\\
0.0225207347528501	-1\\
0.0228293845683341	-1.25892541179417\\
0.0239980198768126	-1.58489319246111\\
0.0255954792269954	-1.89263533725737\\
0.0261794443801657	-1.99526231496888\\
0.0296144615626248	-2.51188643150958\\
0.0323745754281764	-2.89641637615569\\
0.0346152974160839	-3.16227766016838\\
0.0409491506238043	-3.9071241856267\\
0.0417100513416629	-3.98107170553497\\
0.0516994696602755	-5.01187233627272\\
0.0517947467923121	-5.0229729928749\\
0.0655128556859551	-6.28399401332141\\
0.0658655890250856	-6.30957344480193\\
0.0828642772854684	-7.73409987094862\\
0.0861197809686264	-7.94328234724281\\
0.104811313415469	-9.38540278744653\\
0.115576297703387	-10\\
0.132571136559011	-11.2129395743324\\
0.159281367290203	-12.5892541179417\\
0.167683293681101	-13.1503784861328\\
0.212095088792019	-15.3812890191658\\
0.22470215719958	-15.8489319246111\\
0.268269579527973	-18.0128885196738\\
0.324582490053083	-19.9526231496888\\
0.339322177189533	-20.6490529204029\\
0.429193426012878	-23.831369131645\\
0.480763450689815	-25.1188643150958\\
0.542867543932386	-27.2773759700965\\
0.6866488450043	-30.7506169140967\\
0.73646141670703	-31.6227766016838\\
0.868511373751352	-34.8420147468404\\
1.09854114198756	-38.5622659273911\\
1.21035035490635	-39.8107170553497\\
1.38949549437314	-42.6134846219969\\
1.75751062485479	-46.2396957601711\\
2.2229964825262	-48.8091676914499\\
2.81078553861363	-50.1187233627273\\
2.81176869797423	-50.1220249666895\\
2.8135900400385	-50.1187233627273\\
3.55648030622313	-48.9262942934867\\
4.49843266896944	-42.335242954662\\
4.84534669595869	-39.8107170553497\\
5.55005496979306	-31.6227766016838\\
5.6898660290183	-27.6951793006462\\
5.82520721327323	-25.1188643150958\\
5.89524859764922	-19.9526231496888\\
5.86019385350817	-15.8489319246111\\
5.77055728066762	-12.5892541179417\\
5.6898660290183	-11.077712836438\\
5.65379446791656	-10\\
5.5350698002616	-7.94328234724281\\
5.3839262018167	-6.30957344480193\\
5.20115083958832	-5.01187233627272\\
4.98849435729662	-3.98107170553497\\
4.74854953574499	-3.16227766016838\\
4.49843266896944	-2.54171153556831\\
4.49089853934124	-2.51188643150958\\
4.32754069401772	-1.99526231496888\\
4.16077169302831	-1.58489319246111\\
3.99440663251776	-1.25892541179417\\
3.83284217843015	-1\\
3.6802855577985	-0.794328234724281\\
3.55648030622313	-0.649167861589121\\
3.54672697162479	-0.630957344480193\\
3.47136085639515	-0.501187233627272\\
3.40425231209707	-0.398107170553497\\
3.34563029047738	-0.316227766016838\\
3.29527934329465	-0.251188643150958\\
3.25264914455113	-0.199526231496888\\
3.21698748073052	-0.158489319246111\\
3.18745288883085	-0.125892541179417\\
3.16319048708922	-0.1\\
3.14339155833234	-0.0794328234724281\\
3.12732330252859	-0.0630957344480193\\
3.11433750843556	-0.0501187233627272\\
3.1038783499779	-0.0398107170553497\\
3.09547994468001	-0.0316227766016838\\
3.08874893383096	-0.0251188643150958\\
3.08336621839738	-0.0199526231496888\\
3.0790669336131	-0.0158489319246111\\
3.07563602195789	-0.0125892541179417\\
3.07290201993657	-0.01\\
3.06226035175063	0\\
3.05148911783954	0.01\\
3.04868000518186	0.0125892541179417\\
3.04512941917232	0.0158489319246111\\
3.04064075082018	0.0199526231496888\\
3.03495765544027	0.0251188643150958\\
3.02775145949077	0.0316227766016838\\
3.01859918022922	0.0398107170553497\\
3.00694415364556	0.0501187233627272\\
2.99206248093428	0.0630957344480193\\
2.97298498048539	0.0794328234724281\\
2.94841576384381	0.1\\
2.91657181144886	0.125892541179417\\
2.87498414367307	0.158489319246111\\
2.82011547465842	0.199526231496888\\
2.81176869797423	0.205594127960031\\
2.76943894569631	0.251188643150958\\
2.70315148930094	0.316227766016838\\
2.60832247009907	0.398107170553497\\
2.46724323681428	0.501187233627272\\
2.24591587372622	0.630957344480193\\
2.2229964825262	0.642988631466709\\
1.94741243874491	0.794328234724281\\
1.75751062485479	0.872313399357423\\
1.38949549437314	0.982155546992797\\
1.28409249801209	1\\
1.09854114198756	1.03053734137164\\
0.868511373751352	1.04283443699589\\
0.6866488450043	1.03231158913645\\
0.542867543932386	1.00415339342575\\
0.533363987737922	1\\
0.429193426012878	0.973028452582408\\
0.339322177189533	0.930420447036958\\
0.268269579527973	0.871300414226278\\
0.213451569111919	0.794328234724281\\
0.212095088792019	0.792868826604665\\
0.167683293681101	0.720550221110134\\
0.132857470059453	0.630957344480193\\
0.132571136559011	0.630279135161811\\
0.104811313415469	0.539180509327551\\
0.096679154354487	0.501187233627272\\
0.0828642772854684	0.433380941359933\\
0.077158049750012	0.398107170553497\\
0.0655128556859551	0.31745713003809\\
0.0653632375327247	0.316227766016838\\
0.0578350792622085	0.251188643150958\\
0.0527503336866124	0.199526231496888\\
0.0517947467923121	0.189019073065529\\
0.0492449552089685	0.158489319246111\\
0.0467432164784221	0.125892541179417\\
0.0449164390984425	0.1\\
0.0435368730777045	0.0794328234724281\\
0.0425117387127065	0.0630957344480193\\
0.041722748613861	0.0501187233627272\\
0.0411070833242032	0.0398107170553497\\
0.0409491506238043	0.0370848463895339\\
0.0406419717276372	0.0316227766016838\\
0.0402870969186681	0.0251188643150958\\
0.0400100493175705	0.0199526231496888\\
0.0397912408890965	0.0158489319246111\\
0.0396177086363563	0.0125892541179417\\
0.0394799987181931	0.01\\
0.0389532167025623	0\\
0.0384460642688949	-0.01\\
0.0383188699275126	-0.0125892541179417\\
0.0381607297213468	-0.0158489319246111\\
0.0379639516860213	-0.0199526231496888\\
0.0377180308085728	-0.0251188643150958\\
0.037409095509574	-0.0316227766016838\\
0.0370224415919779	-0.0398107170553497\\
0.0365508175751525	-0.0501187233627272\\
0.0359890096953844	-0.0630957344480193\\
0.0352968533862575	-0.0794328234724281\\
0.034468517551484	-0.1\\
0.0334900536020832	-0.125892541179417\\
0.0323745754281764	-0.158062969767594\\
0.0323604680755619	-0.158489319246111\\
0.0310835371670238	-0.199526231496888\\
0.0296612747395316	-0.251188643150958\\
0.0281480787081763	-0.316227766016838\\
0.0265949523707368	-0.398107170553497\\
0.0255954792269954	-0.466045865404207\\
};
\addplot[fill=mycolor7, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0517947467923121	-0.475254347964763\\
0.0510527585464074	-0.501187233627272\\
0.0483773258637764	-0.630957344480193\\
0.0464460119184117	-0.794328234724281\\
0.0456139225907396	-1\\
0.046223369897449	-1.25892541179417\\
0.0485967317055988	-1.58489319246111\\
0.0517947467923121	-1.88781805607536\\
0.0530452971995458	-1.99526231496888\\
0.0600619396529139	-2.51188643150958\\
0.0655128556859551	-2.88527021058302\\
0.0702408673809583	-3.16227766016838\\
0.0828642772854684	-3.89742431868359\\
0.0845930991592556	-3.98107170553497\\
0.104732777499731	-5.01187233627272\\
0.104811313415469	-5.01641166847213\\
0.132571136559011	-6.2674467483642\\
0.133792533930175	-6.30957344480193\\
0.167683293681101	-7.67834646951706\\
0.176293762851928	-7.94328234724281\\
0.212095088792019	-9.27851771420235\\
0.238814462443872	-10\\
0.268269579527973	-11.0062695534352\\
0.333153305344153	-12.5892541179417\\
0.339322177189533	-12.7861882023324\\
0.429193426012878	-14.9587923375774\\
0.481830333834399	-15.8489319246111\\
0.542867543932386	-17.2511963003338\\
0.6866488450043	-19.5273075269525\\
0.724604441858335	-19.9526231496888\\
0.868511373751352	-22.2229829204812\\
1.09854114198756	-24.586503212881\\
1.1795572613866	-25.1188643150958\\
1.38949549437314	-27.1003383708194\\
1.75751062485479	-28.9002507813476\\
2.2229964825262	-29.265192263948\\
2.81176869797423	-25.2647749667657\\
2.82249866065499	-25.1188643150958\\
2.99728162962953	-19.9526231496888\\
3.0297614509766	-15.8489319246111\\
3.0219635518278	-12.5892541179417\\
2.99903299218583	-10\\
2.96321123696485	-7.94328234724281\\
2.91113761375791	-6.30957344480193\\
2.83848956415332	-5.01187233627272\\
2.81176869797423	-4.72871246977441\\
2.76764419175852	-3.98107170553497\\
2.69074232044503	-3.16227766016838\\
2.59808858530851	-2.51188643150958\\
2.49056220996725	-1.99526231496888\\
2.36961741626585	-1.58489319246111\\
2.23775069483146	-1.25892541179417\\
2.2229964825262	-1.22968554542335\\
2.14980268531202	-1\\
2.06660865505368	-0.794328234724281\\
1.98427240588014	-0.630957344480193\\
1.90505302949552	-0.501187233627272\\
1.83095721228523	-0.398107170553497\\
1.76346272963818	-0.316227766016838\\
1.75751062485479	-0.309517518913754\\
1.72482013514021	-0.251188643150958\\
1.69284533157485	-0.199526231496888\\
1.66516212241241	-0.158489319246111\\
1.64156594837199	-0.125892541179417\\
1.62171792037099	-0.1\\
1.60520401479462	-0.0794328234724281\\
1.59158703245337	-0.0630957344480193\\
1.58044119605109	-0.0501187233627272\\
1.5713729600933	-0.0398107170553497\\
1.56402999086447	-0.0316227766016838\\
1.55810706681088	-0.0251188643150958\\
1.55334391329744	-0.0199526231496888\\
1.54952362635102	-0.0158489319246111\\
1.5464653395796	-0.0125892541179417\\
1.5440210898074	-0.01\\
1.53445355190889	0\\
1.52468025182156	0.01\\
1.52211512051278	0.0125892541179417\\
1.51886540789911	0.0158489319246111\\
1.51474198313713	0.0199526231496888\\
1.50949868597862	0.0251188643150958\\
1.50281367171441	0.0316227766016838\\
1.4942618044106	0.0398107170553497\\
1.48327582987748	0.0501187233627272\\
1.4690857486275	0.0630957344480193\\
1.45063095504921	0.0794328234724281\\
1.42641611715525	0.1\\
1.39427715588571	0.125892541179417\\
1.38949549437314	0.129624427154335\\
1.36464890316618	0.158489319246111\\
1.32562960275119	0.199526231496888\\
1.26932337156923	0.251188643150958\\
1.18454149906048	0.316227766016838\\
1.09854114198756	0.371129160847212\\
1.06395110457028	0.398107170553497\\
0.889577638435202	0.501187233627272\\
0.868511373751352	0.511459705846324\\
0.6866488450043	0.593644329623401\\
0.542867543932386	0.629706200839983\\
0.458130866633572	0.630957344480193\\
0.429193426012878	0.631441772627572\\
0.427825806279633	0.630957344480193\\
0.339322177189533	0.606544320175302\\
0.268269579527973	0.557861415883183\\
0.22325896531788	0.501187233627272\\
0.212095088792019	0.487795856449345\\
0.167683293681101	0.398572132641254\\
0.167509494164601	0.398107170553497\\
0.138165901806649	0.316227766016838\\
0.132571136559011	0.298771689480408\\
0.120758293680587	0.251188643150958\\
0.109473978343346	0.199526231496888\\
0.104811313415469	0.175969978558535\\
0.101817794901081	0.158489319246111\\
0.0965757681550163	0.125892541179417\\
0.0927360884666678	0.1\\
0.0898604223372406	0.0794328234724281\\
0.0876977248322996	0.0630957344480193\\
0.0860428559406466	0.0501187233627272\\
0.0847664463087584	0.0398107170553497\\
0.0837799452624557	0.0316227766016838\\
0.0830129313572183	0.0251188643150958\\
0.0828642772854684	0.0238451602951133\\
0.0824207405603417	0.0199526231496888\\
0.0819578911762995	0.0158489319246111\\
0.0815934795365228	0.0125892541179417\\
0.081306134436833	0.01\\
0.0802135745737306	0\\
0.0791515258573181	-0.01\\
0.0788817002071238	-0.0125892541179417\\
0.0785448799256405	-0.0158489319246111\\
0.0781250934561711	-0.0199526231496888\\
0.0776029311051405	-0.0251188643150958\\
0.0769544395822692	-0.0316227766016838\\
0.076152331317947	-0.0398107170553497\\
0.0751682154836772	-0.0501187233627272\\
0.073972099397908	-0.0630957344480193\\
0.0725201396654796	-0.0794328234724281\\
0.0707808802954845	-0.1\\
0.0687241049037448	-0.125892541179417\\
0.0663350212187982	-0.158489319246111\\
0.0655128556859551	-0.170527041407644\\
0.0636357290822489	-0.199526231496888\\
0.060648221545715	-0.251188643150958\\
0.0574536092658371	-0.316227766016838\\
0.0541788799475767	-0.398107170553497\\
0.0517947467923121	-0.475254347964763\\
};
\addplot[fill=mycolor8, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0828642772854684	-0.398387368943606\\
0.07809296058234	-0.501187233627272\\
0.0739280776672378	-0.630957344480193\\
0.0708998635788785	-0.794328234724281\\
0.0695637630413174	-1\\
0.070449294420087	-1.25892541179417\\
0.0740213055083548	-1.58489319246111\\
0.0807288431702361	-1.99526231496888\\
0.0828642772854684	-2.11054225371364\\
0.091300415235274	-2.51188643150958\\
0.104811313415469	-3.09541650555136\\
0.106686327545311	-3.16227766016838\\
0.128997820933023	-3.98107170553497\\
0.132571136559011	-4.12329498414512\\
0.1612643424722	-5.01187233627272\\
0.167683293681101	-5.23614515140148\\
0.20712035452786	-6.30957344480193\\
0.212095088792019	-6.46808784095846\\
0.268269579527973	-7.80458210546869\\
0.276122531252481	-7.94328234724281\\
0.339322177189533	-9.32951370851669\\
0.382539294270489	-10\\
0.429193426012878	-10.9337279256689\\
0.542867543932386	-12.5103191112583\\
0.551133320272549	-12.5892541179417\\
0.6866488450043	-14.357583902492\\
0.863852389724976	-15.8489319246111\\
0.868511373751352	-15.9040287141124\\
1.09854114198756	-17.4846498074837\\
1.38949549437314	-18.2637129979471\\
1.75751062485479	-17.0385490162773\\
1.85992633456035	-15.8489319246111\\
1.98854016514727	-12.5892541179417\\
2.01816561995266	-10\\
2.01721882153197	-7.94328234724281\\
2.00326475194535	-6.30957344480193\\
1.97971820309178	-5.01187233627272\\
1.94538194920538	-3.98107170553497\\
1.89786331994497	-3.16227766016838\\
1.8349201101134	-2.51188643150958\\
1.75751062485479	-2.01147965654807\\
1.75593839631076	-1.99526231496888\\
1.6967766245801	-1.58489319246111\\
1.6292083571203	-1.25892541179417\\
1.55449948909962	-1\\
1.47452179014558	-0.794328234724281\\
1.39181820487319	-0.630957344480193\\
1.38949549437314	-0.627050462720545\\
1.34167486016076	-0.501187233627272\\
1.2938904562364	-0.398107170553497\\
1.24875841440658	-0.316227766016838\\
1.20725914613687	-0.251188643150958\\
1.17002226930238	-0.199526231496888\\
1.13731791227306	-0.158489319246111\\
1.10911698436863	-0.125892541179417\\
1.09854114198756	-0.114278791198072\\
1.09025843691719	-0.1\\
1.07776763391381	-0.0794328234724281\\
1.06735468430516	-0.0630957344480193\\
1.05875530677114	-0.0501187233627272\\
1.05170677763718	-0.0398107170553497\\
1.0459656011218	-0.0316227766016838\\
1.04131276624745	-0.0251188643150958\\
1.03755737597427	-0.0199526231496888\\
1.03453561988132	-0.0158489319246111\\
1.03211085671825	-0.0125892541179417\\
1.0301692465398	-0.01\\
1.02253584866392	0\\
1.01468471164932	0.01\\
1.01261515374019	0.0125892541179417\\
1.00998840172464	0.0158489319246111\\
1.00664655138004	0.0199526231496888\\
1.00238312406993	0.0251188643150958\\
0.996925249091672	0.0316227766016838\\
0.989906155414197	0.0398107170553497\\
0.980827613081054	0.0501187233627272\\
0.969001284373606	0.0630957344480193\\
0.953450470318664	0.0794328234724281\\
0.932751290129353	0.1\\
0.904769303339373	0.125892541179417\\
0.868511373751352	0.156603366077113\\
0.866878981791426	0.158489319246111\\
0.828550752511593	0.199526231496888\\
0.770947635341761	0.251188643150958\\
0.6866488450043	0.311629371291559\\
0.67987026417275	0.316227766016838\\
0.542867543932386	0.392716518831666\\
0.519168749682503	0.398107170553497\\
0.429193426012878	0.417911417111425\\
0.339322177189533	0.399978117365287\\
0.336693607628674	0.398107170553497\\
0.268269579527973	0.351536463935626\\
0.241133204167873	0.316227766016838\\
0.212095088792019	0.276622817935331\\
0.200428395483433	0.251188643150958\\
0.178623333411627	0.199526231496888\\
0.167683293681101	0.170850260689836\\
0.163763257545856	0.158489319246111\\
0.153949126063349	0.125892541179417\\
0.14674594766656	0.1\\
0.141319643616215	0.0794328234724281\\
0.137257441131581	0.0630957344480193\\
0.134134530823329	0.0501187233627272\\
0.132571136559011	0.0435306446463976\\
0.131823675952121	0.0398107170553497\\
0.130221529864816	0.0316227766016838\\
0.128987394913694	0.0251188643150958\\
0.128022872641827	0.0199526231496888\\
0.127261974612353	0.0158489319246111\\
0.12665958838418	0.0125892541179417\\
0.1261823614271	0.01\\
0.124360212378488	0\\
0.122600902659925	-0.01\\
0.122157695542234	-0.0125892541179417\\
0.121605688456577	-0.0158489319246111\\
0.120918137736218	-0.0199526231496888\\
0.120059837858935	-0.0251188643150958\\
0.118986090466628	-0.0316227766016838\\
0.117648613366254	-0.0398107170553497\\
0.116013745311862	-0.0501187233627272\\
0.114047184666083	-0.0630957344480193\\
0.111640173135232	-0.0794328234724281\\
0.108757556013736	-0.1\\
0.105349035376016	-0.125892541179417\\
0.104811313415469	-0.130199658658974\\
0.101668080971953	-0.158489319246111\\
0.0975107316943414	-0.199526231496888\\
0.0928903501640831	-0.251188643150958\\
0.0879461871284161	-0.316227766016838\\
0.0828782794902015	-0.398107170553497\\
0.0828642772854684	-0.398387368943606\\
};
\addplot[fill=mycolor8, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.104811313415469	-0.521174361817546\\
0.100058675770455	-0.630957344480193\\
0.0959279332404648	-0.794328234724281\\
0.0940733177387386	-1\\
0.0952050202253335	-1.25892541179417\\
0.0999478900314948	-1.58489319246111\\
0.104811313415469	-1.81617740541706\\
0.109146384422738	-1.99526231496888\\
0.123879723186744	-2.51188643150958\\
0.132571136559011	-2.80242167265336\\
0.145987557075829	-3.16227766016838\\
0.167683293681101	-3.75838623541953\\
0.177682029080357	-3.98107170553497\\
0.212095088792019	-4.81408888969468\\
0.223148257943963	-5.01187233627272\\
0.268269579527973	-5.94684886834676\\
0.29224424862242	-6.30957344480193\\
0.339322177189533	-7.17335327492606\\
0.398963885872492	-7.94328234724281\\
0.429193426012878	-8.43720978367229\\
0.542867543932386	-9.71662432754889\\
0.582880973698596	-10\\
0.6866488450043	-11.0031004359035\\
0.868511373751352	-12.0011501023955\\
1.09854114198756	-12.4087124562691\\
1.38949549437314	-10.6938314653821\\
1.43204439788127	-10\\
1.49346825323428	-7.94328234724281\\
1.50730383573274	-6.30957344480193\\
1.50173295225334	-5.01187233627272\\
1.48498737825675	-3.98107170553497\\
1.45819271181695	-3.16227766016838\\
1.4198659956181	-2.51188643150958\\
1.38949549437314	-2.20937306239406\\
1.37601658633396	-1.99526231496888\\
1.3346941645336	-1.58489319246111\\
1.28474230374138	-1.25892541179417\\
1.22683317044866	-1\\
1.1623016836214	-0.794328234724281\\
1.09854114198756	-0.642789098983153\\
1.09531052069709	-0.630957344480193\\
1.05229723339965	-0.501187233627272\\
1.00957323684993	-0.398107170553497\\
0.968414001656885	-0.316227766016838\\
0.929916478583782	-0.251188643150958\\
0.894865155235657	-0.199526231496888\\
0.868511373751352	-0.164588067320698\\
0.865318572155317	-0.158489319246111\\
0.847242433402695	-0.125892541179417\\
0.831687255397961	-0.1\\
0.818498670791592	-0.0794328234724281\\
0.807453866923221	-0.0630957344480193\\
0.798300413009644	-0.0501187233627272\\
0.790773671274673	-0.0398107170553497\\
0.784627496781292	-0.0316227766016838\\
0.779637463968307	-0.0251188643150958\\
0.77560422804504	-0.0199526231496888\\
0.772355404158223	-0.0158489319246111\\
0.769745428157153	-0.0125892541179417\\
0.76765379865039	-0.01\\
0.759415410809344	0\\
0.750917176667325	0.01\\
0.748673639791351	0.0125892541179417\\
0.745823375289949	0.0158489319246111\\
0.742194060878685	0.0199526231496888\\
0.737557946898098	0.0251188643150958\\
0.731613040210656	0.0316227766016838\\
0.723950071020853	0.0398107170553497\\
0.714010242955534	0.0501187233627272\\
0.701019042185851	0.0630957344480193\\
0.6866488450043	0.0768408077780385\\
0.68427060846171	0.0794328234724281\\
0.664581723368238	0.1\\
0.637561225103577	0.125892541179417\\
0.599464424563102	0.158489319246111\\
0.543846447768702	0.199526231496888\\
0.542867543932386	0.200198731700659\\
0.429193426012878	0.244270576382699\\
0.339322177189533	0.233807744939057\\
0.291993841470065	0.199526231496888\\
0.268269579527973	0.181809141399307\\
0.251972989198765	0.158489319246111\\
0.230522971288245	0.125892541179417\\
0.214663052445056	0.1\\
0.212095088792019	0.0957110520109995\\
0.205701328499727	0.0794328234724281\\
0.19962650045445	0.0630957344480193\\
0.194948990752535	0.0501187233627272\\
0.191317165897175	0.0398107170553497\\
0.188521660011767	0.0316227766016838\\
0.186356048841743	0.0251188643150958\\
0.184660961951785	0.0199526231496888\\
0.183326072705972	0.0158489319246111\\
0.182272204150837	0.0125892541179417\\
0.181439306379431	0.01\\
0.1782691892885	0\\
0.175193215850456	-0.01\\
0.174412412087222	-0.0125892541179417\\
0.173437591675883	-0.0158489319246111\\
0.172221514338813	-0.0199526231496888\\
0.170706253311248	-0.0251188643150958\\
0.168822676763628	-0.0316227766016838\\
0.167683293681101	-0.0356073693980705\\
0.166634355091486	-0.0398107170553497\\
0.164112057896888	-0.0501187233627272\\
0.161045031760324	-0.0630957344480193\\
0.157316656584368	-0.0794328234724281\\
0.152844112211263	-0.1\\
0.147546768795153	-0.125892541179417\\
0.141397726945379	-0.158489319246111\\
0.134360285996543	-0.199526231496888\\
0.132571136559011	-0.210892016190823\\
0.127392460795441	-0.251188643150958\\
0.120230306630188	-0.316227766016838\\
0.112871248437782	-0.398107170553497\\
0.105803113986756	-0.501187233627272\\
0.104811313415469	-0.521174361817546\\
};
\addplot[fill=mycolor9, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.132571136559011	-0.555676596844192\\
0.128184313153402	-0.630957344480193\\
0.122527067942498	-0.794328234724281\\
0.119935897539765	-1\\
0.121333519486675	-1.25892541179417\\
0.127518394615582	-1.58489319246111\\
0.132571136559011	-1.77053520745483\\
0.139930888315693	-1.99526231496888\\
0.159752926886958	-2.51188643150958\\
0.167683293681101	-2.71415959427131\\
0.188960733825697	-3.16227766016838\\
0.212095088792019	-3.66380649194465\\
0.231960307383026	-3.98107170553497\\
0.268269579527973	-4.63286379602958\\
0.297373147368192	-5.01187233627272\\
0.339322177189533	-5.66020045962947\\
0.400147315557739	-6.30957344480193\\
0.429193426012878	-6.69648180799149\\
0.542867543932386	-7.69305847458796\\
0.59516365418381	-7.94328234724281\\
0.6866488450043	-8.54718147557548\\
0.868511373751352	-8.92577141002046\\
1.07779756856762	-7.94328234724281\\
1.09854114198756	-7.72892318254661\\
1.16872225422755	-6.30957344480193\\
1.19437517719171	-5.01187233627272\\
1.1966605245116	-3.98107170553497\\
1.18610688309582	-3.16227766016838\\
1.1653454244415	-2.51188643150958\\
1.13404301537729	-1.99526231496888\\
1.09854114198756	-1.65765858418087\\
1.0936423188701	-1.58489319246111\\
1.05860053711452	-1.25892541179417\\
1.01651547557294	-1\\
0.968158823573011	-0.794328234724281\\
0.914961865615122	-0.630957344480193\\
0.868511373751352	-0.522192227806069\\
0.862163974206348	-0.501187233627272\\
0.824799630872608	-0.398107170553497\\
0.788338840695506	-0.316227766016838\\
0.7538229772605	-0.251188643150958\\
0.722052959570728	-0.199526231496888\\
0.693541914257736	-0.158489319246111\\
0.6866488450043	-0.149253209550743\\
0.671513365325096	-0.125892541179417\\
0.653446182872764	-0.1\\
0.638052804846723	-0.0794328234724281\\
0.625107609609312	-0.0630957344480193\\
0.614366937773232	-0.0501187233627272\\
0.605485920883628	-0.0398107170553497\\
0.598208957650216	-0.0316227766016838\\
0.592301736105403	-0.0251188643150958\\
0.587530435089305	-0.0199526231496888\\
0.583686504699536	-0.0158489319246111\\
0.580595460536075	-0.0125892541179417\\
0.57811474432507	-0.01\\
0.568302333978176	0\\
0.55813018947925	0.01\\
0.55544355348135	0.0125892541179417\\
0.552032601603765	0.0158489319246111\\
0.547692171491929	0.0199526231496888\\
0.542867543932386	0.0244553629143571\\
0.541845500464743	0.0251188643150958\\
0.531675019326836	0.0316227766016838\\
0.518438983662773	0.0398107170553497\\
0.501087519628265	0.0501187233627272\\
0.478207233967039	0.0630957344480193\\
0.447554589282491	0.0794328234724281\\
0.429193426012878	0.0886800449829147\\
0.339322177189533	0.0832445367354859\\
0.334404864199204	0.0794328234724281\\
0.313714996567107	0.0630957344480193\\
0.297702888780258	0.0501187233627272\\
0.28522458085899	0.0398107170553497\\
0.275503758768262	0.0316227766016838\\
0.268269579527973	0.0254273977748029\\
0.268081532808493	0.0251188643150958\\
0.264955683716599	0.0199526231496888\\
0.262497182444619	0.0158489319246111\\
0.260557388149795	0.0125892541179417\\
0.259023894868881	0.01\\
0.253170723385215	0\\
0.247472751599583	-0.01\\
0.246028274320388	-0.0125892541179417\\
0.2442270195119	-0.0158489319246111\\
0.241982270286206	-0.0199526231496888\\
0.239182915778518	-0.0251188643150958\\
0.235685216328052	-0.0316227766016838\\
0.231323244591454	-0.0398107170553497\\
0.225967950049625	-0.0501187233627272\\
0.219516576168911	-0.0630957344480193\\
0.212095088792019	-0.078368809417084\\
0.211757649529633	-0.0794328234724281\\
0.205437974932772	-0.1\\
0.197956102186058	-0.125892541179417\\
0.189262137004831	-0.158489319246111\\
0.17929414467126	-0.199526231496888\\
0.168194175956548	-0.251188643150958\\
0.167683293681101	-0.253842749370703\\
0.157640200069707	-0.316227766016838\\
0.146861504289551	-0.398107170553497\\
0.136490672057255	-0.501187233627272\\
0.132571136559011	-0.555676596844192\\
};
\addplot[fill=mycolor9, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.167683293681101	-0.547276314053891\\
0.160763427745398	-0.630957344480193\\
0.152687558700957	-0.794328234724281\\
0.148864728099451	-1\\
0.150498671927758	-1.25892541179417\\
0.158498737525787	-1.58489319246111\\
0.167683293681101	-1.8415044953526\\
0.174098607309547	-1.99526231496888\\
0.199012073475418	-2.51188643150958\\
0.212095088792019	-2.77553675460645\\
0.238337578583866	-3.16227766016838\\
0.268269579527973	-3.6359535036888\\
0.298784013427871	-3.98107170553497\\
0.339322177189533	-4.51349496499613\\
0.396317175432639	-5.01187233627272\\
0.429193426012878	-5.3673287691674\\
0.542867543932386	-6.11234047163803\\
0.619760569691849	-6.30957344480193\\
0.6866488450043	-6.55258464583068\\
0.799177959165061	-6.30957344480193\\
0.868511373751352	-6.05728651931965\\
0.945473772659963	-5.01187233627272\\
0.978997716268497	-3.98107170553497\\
0.986529403264767	-3.16227766016838\\
0.980546604500971	-2.51188643150958\\
0.964523662141695	-1.99526231496888\\
0.93872827635617	-1.58489319246111\\
0.90250736387365	-1.25892541179417\\
0.868511373751352	-1.06965181671878\\
0.859727916489413	-1\\
0.821927740561361	-0.794328234724281\\
0.779730021266559	-0.630957344480193\\
0.73455374408935	-0.501187233627272\\
0.688146491028701	-0.398107170553497\\
0.6866488450043	-0.395255382131141\\
0.649827638054984	-0.316227766016838\\
0.613512615060414	-0.251188643150958\\
0.5797837684726	-0.199526231496888\\
0.54930053932128	-0.158489319246111\\
0.542867543932386	-0.150450018912817\\
0.514589557676719	-0.125892541179417\\
0.482090919453628	-0.1\\
0.454155636972445	-0.0794328234724281\\
0.430484335161885	-0.0630957344480193\\
0.429193426012878	-0.0622317569867463\\
0.360167167393503	-0.0630957344480193\\
0.339322177189533	-0.0633504090895837\\
0.321598025212312	-0.0794328234724281\\
0.299785243033966	-0.1\\
0.273659552779238	-0.125892541179417\\
0.268269579527973	-0.131473435562827\\
0.255352134311999	-0.158489319246111\\
0.237350188573639	-0.199526231496888\\
0.217169996232563	-0.251188643150958\\
0.212095088792019	-0.265827646339961\\
0.201161392869979	-0.316227766016838\\
0.18644143078951	-0.398107170553497\\
0.172253242330978	-0.501187233627272\\
0.167683293681101	-0.547276314053891\\
};
\addplot[fill=mycolor10, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.212095088792019	-0.502056369800831\\
0.197558248234686	-0.630957344480193\\
0.186667679012229	-0.794328234724281\\
0.181286868918333	-1\\
0.182937208320737	-1.25892541179417\\
0.192649551979759	-1.58489319246111\\
0.211002309616086	-1.99526231496888\\
0.212095088792019	-2.01705187453086\\
0.246384731130882	-2.51188643150958\\
0.268269579527973	-2.82866188871025\\
0.301373050767345	-3.16227766016838\\
0.339322177189533	-3.59181493960162\\
0.394266227875552	-3.98107170553497\\
0.429193426012878	-4.28509113069741\\
0.542867543932386	-4.79368181877944\\
0.6866488450043	-4.7542345394885\\
0.776929034480273	-3.98107170553497\\
0.81747352573	-3.16227766016838\\
0.826920231003936	-2.51188643150958\\
0.822010701790965	-1.99526231496888\\
0.807201077929981	-1.58489319246111\\
0.783223939569376	-1.25892541179417\\
0.750135806053465	-1\\
0.708606241045427	-0.794328234724281\\
0.6866488450043	-0.718117774508153\\
0.664327252711555	-0.630957344480193\\
0.620108665786825	-0.501187233627272\\
0.574300141061357	-0.398107170553497\\
0.542867543932386	-0.340674436912312\\
0.523393426828297	-0.316227766016838\\
0.463275175564072	-0.251188643150958\\
0.429193426012878	-0.219316753654819\\
0.339322177189533	-0.21675905723984\\
0.309104064405132	-0.251188643150958\\
0.268269579527973	-0.303753977160115\\
0.263620347314586	-0.316227766016838\\
0.237498297801227	-0.398107170553497\\
0.212252257195492	-0.501187233627272\\
0.212095088792019	-0.502056369800831\\
};
\addplot[fill=mycolor10, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.268269579527973	-0.522453835233431\\
0.246975139337301	-0.630957344480193\\
0.227719640933066	-0.794328234724281\\
0.217929574431161	-1\\
0.219692359530579	-1.25892541179417\\
0.233805523301645	-1.58489319246111\\
0.259757305270743	-1.99526231496888\\
0.268269579527973	-2.11558654927177\\
0.309954887419359	-2.51188643150958\\
0.339322177189533	-2.80776467678489\\
0.401245656315974	-3.16227766016838\\
0.429193426012878	-3.35603647690766\\
0.542867543932386	-3.60831782844441\\
0.640803991834972	-3.16227766016838\\
0.6866488450043	-2.65190120706023\\
0.693279006216024	-2.51188643150958\\
0.702377890806635	-1.99526231496888\\
0.695062394338002	-1.58489319246111\\
0.6866488450043	-1.45569557963519\\
0.675231766337186	-1.25892541179417\\
0.646103366032154	-1\\
0.608420361264478	-0.794328234724281\\
0.563598868195344	-0.630957344480193\\
0.542867543932386	-0.575403313225955\\
0.502531402643964	-0.501187233627272\\
0.430589131403425	-0.398107170553497\\
0.429193426012878	-0.396431166319539\\
0.339322177189533	-0.391567725960265\\
0.334824553620821	-0.398107170553497\\
0.277040400153676	-0.501187233627272\\
0.268269579527973	-0.522453835233431\\
};
\addplot[fill=mycolor11, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.339322177189533	-0.62625893013591\\
0.337337881158117	-0.630957344480193\\
0.292807469515893	-0.794328234724281\\
0.269190289148705	-1\\
0.269349360771218	-1.25892541179417\\
0.29141767044485	-1.58489319246111\\
0.33057396441368	-1.99526231496888\\
0.339322177189533	-2.07925760886699\\
0.429193426012878	-2.50114556002795\\
0.542867543932386	-2.38238873387166\\
0.575248977367857	-1.99526231496888\\
0.585457044090169	-1.58489319246111\\
0.575317745945579	-1.25892541179417\\
0.549726612712975	-1\\
0.542867543932386	-0.96299630526094\\
0.497369797955632	-0.794328234724281\\
0.430817469085	-0.630957344480193\\
0.429193426012878	-0.628037556515643\\
0.339322177189533	-0.62625893013591\\
};
\addplot[fill=mycolor11, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
};
\addplot[fill=mycolor11, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
};
\addplot[draw = black, line width= 1pt, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.5 0\\
0.5 0\\
};
\draw[->,line width = 1pt] (axis cs:-4,1)--(axis cs:-2,1);
\node[anchor=north] at (axis cs:-3.25,0.75){$B_y$};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed]   table
[row sep=crcr,x expr=\thisrow{x}*0.235*2, y expr=\thisrow{y}]{%
%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed] table
[row sep=crcr,x expr=-2*0.235*\thisrow{x}, y expr=\thisrow{y}]{%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};
\end{axis}

%

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
point meta min=-1.73,
point meta max=0,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
xmin=-5,
xmax=5,
ymin=-8,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift = -5pt},
ylabel={$z/D$},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627)},
colorbar,
colorbar horizontal,
colorbar style={at={(0,1.05)},anchor=south west, xlabel style={at={(0.5,0)}, yshift =18pt, anchor = south, font=\color{white!15!black}}, xlabel={$\left(W_v+w\right)/\Delta w_0$}, colorbar/width=2mm, xticklabel pos=upper, xtick = {-1.5,-0.75,0}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
grid style={black!5}
]
\node[anchor = north east] at (axis cs: 5,2) {(a)};
\addplot[fill=mycolor1, draw=none, opacity = 0.01, forget plot] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11	-11\\
};
\addplot[fill=mycolor2, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-12.3054814707498\\
-0.646698787722109	-10\\
-0.68062950420598	-7.94328234724281\\
-0.678659092729263	-6.30957344480193\\
-0.663283342654893	-5.01187233627272\\
-0.643281350127623	-3.98107170553497\\
-0.621756175124409	-3.16227766016838\\
-0.599808090752458	-2.51188643150958\\
-0.578389757976164	-1.99526231496888\\
-0.558885210844118	-1.58489319246111\\
-0.542867543932386	-1.27410033977103\\
-0.542506978169676	-1.25892541179417\\
-0.536147630140531	-1\\
-0.5299632469001	-0.794328234724281\\
-0.523245138588232	-0.630957344480193\\
-0.515875955067786	-0.501187233627272\\
-0.508076041442296	-0.398107170553497\\
-0.50018551904674	-0.316227766016838\\
-0.49253509695664	-0.251188643150958\\
-0.485384341080163	-0.199526231496888\\
-0.478902581222971	-0.158489319246111\\
-0.47317422827161	-0.125892541179417\\
-0.468215685089128	-0.1\\
-0.463995413454654	-0.0794328234724281\\
-0.46045234435369	-0.0630957344480193\\
-0.457510516979372	-0.0501187233627272\\
-0.455089544095106	-0.0398107170553497\\
-0.453111391381686	-0.0316227766016838\\
-0.451504288097727	-0.0251188643150958\\
-0.450204598979274	-0.0199526231496888\\
-0.449157356863653	-0.0158489319246111\\
-0.448315985574994	-0.0125892541179417\\
-0.447641584440969	-0.01\\
-0.444985497652462	0\\
-0.442245405710168	0.01\\
-0.441521861007763	0.0125892541179417\\
-0.440602588007394	0.0158489319246111\\
-0.439431843807806	0.0199526231496888\\
-0.437936326135264	0.0251188643150958\\
-0.436018626940655	0.0316227766016838\\
-0.433547638217048	0.0398107170553497\\
-0.430344127295658	0.0501187233627272\\
-0.429193426012878	0.0537451149186341\\
-0.427422391448141	0.0630957344480193\\
-0.424201261620312	0.0794328234724281\\
-0.419899973630941	0.1\\
-0.414062660344425	0.125892541179417\\
-0.405973272198431	0.158489319246111\\
-0.39445301691003	0.199526231496888\\
-0.377447668961044	0.251188643150958\\
-0.35111857628998	0.316227766016838\\
-0.339322177189533	0.342035160323788\\
-0.314856111937309	0.398107170553497\\
-0.268269579527973	0.482438719685582\\
-0.255369056329918	0.501187233627272\\
-0.212095088792019	0.56361555224914\\
-0.167683293681101	0.607825233828103\\
-0.134630819368633	0.630957344480193\\
-0.132571136559011	0.632853255213722\\
-0.104811313415469	0.653306539195158\\
-0.0828642772854684	0.665491074816692\\
-0.0655128556859551	0.67288186876835\\
-0.0517947467923121	0.677415697081295\\
-0.0409491506238043	0.680216575803177\\
-0.0323745754281764	0.681954505855801\\
-0.0255954792269954	0.683035847645995\\
-0.0202358964772516	0.683709815282626\\
-0.0159985871960606	0.684130329741219\\
-0.012648552168553	0.684392880920506\\
-0.01	0.684556875309923\\
0	0.684830067852979\\
0.01	0.684556875309923\\
0.012648552168553	0.684392880920506\\
0.0159985871960606	0.684130329741219\\
0.0202358964772516	0.683709815282626\\
0.0255954792269954	0.683035847645995\\
0.0323745754281764	0.681954505855801\\
0.0409491506238043	0.680216575803177\\
0.0517947467923121	0.677415697081295\\
0.0655128556859551	0.67288186876835\\
0.0828642772854684	0.665491074816692\\
0.104811313415469	0.653306539195158\\
0.132571136559011	0.632853255213722\\
0.134630819368633	0.630957344480193\\
0.167683293681101	0.607825233828103\\
0.212095088792019	0.56361555224914\\
0.255369056329918	0.501187233627272\\
0.268269579527973	0.482438719685582\\
0.314856111937309	0.398107170553497\\
0.339322177189533	0.342035160323788\\
0.35111857628998	0.316227766016838\\
0.377447668961044	0.251188643150958\\
0.39445301691003	0.199526231496888\\
0.405973272198431	0.158489319246111\\
0.414062660344425	0.125892541179417\\
0.419899973630941	0.1\\
0.424201261620312	0.0794328234724281\\
0.427422391448141	0.0630957344480193\\
0.429193426012878	0.0537451149186341\\
0.430344127295658	0.0501187233627272\\
0.433547638217048	0.0398107170553497\\
0.436018626940655	0.0316227766016838\\
0.437936326135264	0.0251188643150958\\
0.439431843807806	0.0199526231496888\\
0.440602588007394	0.0158489319246111\\
0.441521861007763	0.0125892541179417\\
0.442245405710168	0.01\\
0.444985497652462	0\\
0.447641584440969	-0.01\\
0.448315985574994	-0.0125892541179417\\
0.449157356863653	-0.0158489319246111\\
0.450204598979274	-0.0199526231496888\\
0.451504288097727	-0.0251188643150958\\
0.453111391381686	-0.0316227766016838\\
0.455089544095106	-0.0398107170553497\\
0.457510516979372	-0.0501187233627272\\
0.46045234435369	-0.0630957344480193\\
0.463995413454654	-0.0794328234724281\\
0.468215685089128	-0.1\\
0.47317422827161	-0.125892541179417\\
0.478902581222971	-0.158489319246111\\
0.485384341080163	-0.199526231496888\\
0.49253509695664	-0.251188643150958\\
0.50018551904674	-0.316227766016838\\
0.508076041442296	-0.398107170553497\\
0.515875955067786	-0.501187233627272\\
0.523245138588232	-0.630957344480193\\
0.5299632469001	-0.794328234724281\\
0.536147630140531	-1\\
0.542506978169676	-1.25892541179417\\
0.542867543932386	-1.27410033977103\\
0.558885210844118	-1.58489319246111\\
0.578389757976164	-1.99526231496888\\
0.599808090752458	-2.51188643150958\\
0.621756175124409	-3.16227766016838\\
0.643281350127623	-3.98107170553497\\
0.663283342654893	-5.01187233627272\\
0.678659092729263	-6.30957344480193\\
0.68062950420598	-7.94328234724281\\
0.646698787722109	-10\\
0.542867543932386	-12.3054814707498\\
0.520227197895464	-12.5892541179417\\
0.429193426012878	-13.7476234602157\\
0.339322177189533	-14.4713999177008\\
0.268269579527973	-14.8556487173875\\
0.212095088792019	-15.0729558259128\\
0.167683293681101	-15.2006335831405\\
0.132571136559011	-15.2774287282577\\
0.104811313415469	-15.3242938765651\\
0.0828642772854684	-15.3531527865318\\
0.0655128556859551	-15.3710237414416\\
0.0517947467923121	-15.3821291943437\\
0.0409491506238043	-15.3890454987396\\
0.0323745754281764	-15.3933587507344\\
0.0255954792269954	-15.3960509424704\\
0.0202358964772516	-15.397732216895\\
0.0159985871960606	-15.3987825229705\\
0.012648552168553	-15.3994387944838\\
0.01	-15.3998489114467\\
0	-15.4005324486189\\
-0.01	-15.3998489114467\\
-0.012648552168553	-15.3994387944838\\
-0.0159985871960606	-15.3987825229705\\
-0.0202358964772516	-15.397732216895\\
-0.0255954792269954	-15.3960509424704\\
-0.0323745754281764	-15.3933587507344\\
-0.0409491506238043	-15.3890454987396\\
-0.0517947467923121	-15.3821291943437\\
-0.0655128556859551	-15.3710237414416\\
-0.0828642772854684	-15.3531527865318\\
-0.104811313415469	-15.3242938765651\\
-0.132571136559011	-15.2774287282577\\
-0.167683293681101	-15.2006335831405\\
-0.212095088792019	-15.0729558259128\\
-0.268269579527973	-14.8556487173875\\
-0.339322177189533	-14.4713999177008\\
-0.429193426012878	-13.7476234602157\\
-0.520227197895464	-12.5892541179417\\
-0.542867543932386	-12.3054814707498\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.429193426012878	-6.38998709350255\\
-0.43254696988751	-6.30957344480193\\
-0.472329737660397	-5.01187233627272\\
-0.484773181573488	-3.98107170553497\\
-0.484758654243153	-3.16227766016838\\
-0.479278575732748	-2.51188643150958\\
-0.471916083495562	-1.99526231496888\\
-0.46463819602814	-1.58489319246111\\
-0.457923494243886	-1.25892541179417\\
-0.450764851388048	-1\\
-0.441829340621865	-0.794328234724281\\
-0.430549103803781	-0.630957344480193\\
-0.429193426012878	-0.61701711706492\\
-0.422023936571214	-0.501187233627272\\
-0.413348022313161	-0.398107170553497\\
-0.404453346416928	-0.316227766016838\\
-0.395765737084747	-0.251188643150958\\
-0.387610533169994	-0.199526231496888\\
-0.380198613390122	-0.158489319246111\\
-0.373636931089401	-0.125892541179417\\
-0.367950465355675	-0.1\\
-0.363106758637375	-0.0794328234724281\\
-0.359037964111862	-0.0630957344480193\\
-0.355658216435502	-0.0501187233627272\\
-0.352875999642769	-0.0398107170553497\\
-0.350602151787228	-0.0316227766016838\\
-0.348754493308228	-0.0251188643150958\\
-0.347260062331616	-0.0199526231496888\\
-0.346055779226427	-0.0158489319246111\\
-0.345088160643574	-0.0125892541179417\\
-0.344312517224332	-0.01\\
-0.34125729091489	0\\
-0.339322177189533	0.00617578336451535\\
-0.338377171891852	0.01\\
-0.337730974385426	0.0125892541179417\\
-0.33691001443727	0.0158489319246111\\
-0.33586454474479	0.0199526231496888\\
-0.334529161130939	0.0251188643150958\\
-0.332816972755446	0.0316227766016838\\
-0.33061106167929	0.0398107170553497\\
-0.327751647732995	0.0501187233627272\\
-0.324016239924435	0.0630957344480193\\
-0.319087944257376	0.0794328234724281\\
-0.312503006095217	0.1\\
-0.303560358207426	0.125892541179417\\
-0.291158153680231	0.158489319246111\\
-0.273481714834769	0.199526231496888\\
-0.268269579527973	0.210798568671085\\
-0.248872987288096	0.251188643150958\\
-0.212095088792019	0.315117699077142\\
-0.211320654533932	0.316227766016838\\
-0.167683293681101	0.375263563598799\\
-0.144360411637901	0.398107170553497\\
-0.132571136559011	0.410273647789888\\
-0.104811313415469	0.432635203745955\\
-0.0828642772854684	0.445963101543928\\
-0.0655128556859551	0.454049944695923\\
-0.0517947467923121	0.459011732801328\\
-0.0409491506238043	0.462077371600981\\
-0.0323745754281764	0.463979730888246\\
-0.0255954792269954	0.46516343801485\\
-0.0202358964772516	0.46590122922361\\
-0.0159985871960606	0.466361574400655\\
-0.012648552168553	0.466648997577682\\
-0.01	0.466828528813705\\
0	0.467127605922595\\
0.01	0.466828528813705\\
0.012648552168553	0.466648997577682\\
0.0159985871960606	0.466361574400655\\
0.0202358964772516	0.46590122922361\\
0.0255954792269954	0.46516343801485\\
0.0323745754281764	0.463979730888246\\
0.0409491506238043	0.462077371600981\\
0.0517947467923121	0.459011732801328\\
0.0655128556859551	0.454049944695923\\
0.0828642772854684	0.445963101543928\\
0.104811313415469	0.432635203745955\\
0.132571136559011	0.410273647789888\\
0.144360411637901	0.398107170553497\\
0.167683293681101	0.375263563598799\\
0.211320654533932	0.316227766016838\\
0.212095088792019	0.315117699077142\\
0.248872987288096	0.251188643150958\\
0.268269579527973	0.210798568671085\\
0.273481714834769	0.199526231496888\\
0.291158153680231	0.158489319246111\\
0.303560358207426	0.125892541179417\\
0.312503006095217	0.1\\
0.319087944257376	0.0794328234724281\\
0.324016239924435	0.0630957344480193\\
0.327751647732995	0.0501187233627272\\
0.33061106167929	0.0398107170553497\\
0.332816972755446	0.0316227766016838\\
0.334529161130939	0.0251188643150958\\
0.33586454474479	0.0199526231496888\\
0.33691001443727	0.0158489319246111\\
0.337730974385426	0.0125892541179417\\
0.338377171891852	0.01\\
0.339322177189533	0.00617578336451535\\
0.34125729091489	0\\
0.344312517224332	-0.01\\
0.345088160643574	-0.0125892541179417\\
0.346055779226427	-0.0158489319246111\\
0.347260062331616	-0.0199526231496888\\
0.348754493308228	-0.0251188643150958\\
0.350602151787228	-0.0316227766016838\\
0.352875999642769	-0.0398107170553497\\
0.355658216435502	-0.0501187233627272\\
0.359037964111862	-0.0630957344480193\\
0.363106758637375	-0.0794328234724281\\
0.367950465355675	-0.1\\
0.373636931089401	-0.125892541179417\\
0.380198613390122	-0.158489319246111\\
0.387610533169994	-0.199526231496888\\
0.395765737084747	-0.251188643150958\\
0.404453346416928	-0.316227766016838\\
0.413348022313161	-0.398107170553497\\
0.422023936571214	-0.501187233627272\\
0.429193426012878	-0.61701711706492\\
0.430549103803781	-0.630957344480193\\
0.441829340621865	-0.794328234724281\\
0.450764851388048	-1\\
0.457923494243886	-1.25892541179417\\
0.46463819602814	-1.58489319246111\\
0.471916083495562	-1.99526231496888\\
0.479278575732748	-2.51188643150958\\
0.484758654243153	-3.16227766016838\\
0.484773181573488	-3.98107170553497\\
0.472329737660397	-5.01187233627272\\
0.43254696988751	-6.30957344480193\\
0.429193426012878	-6.38998709350255\\
0.339322177189533	-7.81371016291672\\
0.325023150366024	-7.94328234724281\\
0.268269579527973	-8.52223437872923\\
0.212095088792019	-8.90935519319006\\
0.167683293681101	-9.12470132525601\\
0.132571136559011	-9.24997580357712\\
0.104811313415469	-9.32486881845867\\
0.0828642772854684	-9.37040204923374\\
0.0655128556859551	-9.39837562177999\\
0.0517947467923121	-9.41567327297611\\
0.0409491506238043	-9.42641276781623\\
0.0323745754281764	-9.43309739546396\\
0.0255954792269954	-9.43726470082188\\
0.0202358964772516	-9.43986522648285\\
0.0159985871960606	-9.44148903269656\\
0.012648552168553	-9.44250335096871\\
0.01	-9.44313710197711\\
0	-9.44419316844057\\
-0.01	-9.44313710197711\\
-0.012648552168553	-9.44250335096871\\
-0.0159985871960606	-9.44148903269656\\
-0.0202358964772516	-9.43986522648285\\
-0.0255954792269954	-9.43726470082188\\
-0.0323745754281764	-9.43309739546396\\
-0.0409491506238043	-9.42641276781623\\
-0.0517947467923121	-9.41567327297611\\
-0.0655128556859551	-9.39837562177999\\
-0.0828642772854684	-9.37040204923374\\
-0.104811313415469	-9.32486881845867\\
-0.132571136559011	-9.24997580357712\\
-0.167683293681101	-9.12470132525601\\
-0.212095088792019	-8.90935519319006\\
-0.268269579527973	-8.52223437872923\\
-0.325023150366024	-7.94328234724281\\
-0.339322177189533	-7.81371016291672\\
-0.429193426012878	-6.38998709350255\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.339322177189533	-4.5432575871013\\
-0.363239505715837	-3.98107170553497\\
-0.385655608791635	-3.16227766016838\\
-0.394142744987604	-2.51188643150958\\
-0.396140130401077	-1.99526231496888\\
-0.395393888912548	-1.58489319246111\\
-0.393250383246282	-1.25892541179417\\
-0.389366832569374	-1\\
-0.383025384643334	-0.794328234724281\\
-0.374085726625218	-0.630957344480193\\
-0.363025277034311	-0.501187233627272\\
-0.350625043675585	-0.398107170553497\\
-0.339322177189533	-0.325935604681382\\
-0.338056142668705	-0.316227766016838\\
-0.328113130079566	-0.251188643150958\\
-0.318755584108235	-0.199526231496888\\
-0.310237694761014	-0.158489319246111\\
-0.302689428284285	-0.125892541179417\\
-0.296143650787958	-0.1\\
-0.290565450127869	-0.0794328234724281\\
-0.28587816009895	-0.0630957344480193\\
-0.281983751486987	-0.0501187233627272\\
-0.278777313980236	-0.0398107170553497\\
-0.276156422734002	-0.0316227766016838\\
-0.274026560422919	-0.0251188643150958\\
-0.272303748100017	-0.0199526231496888\\
-0.270915345027532	-0.0158489319246111\\
-0.269799740048467	-0.0125892541179417\\
-0.268905439768349	-0.01\\
-0.268269579527973	-0.0081722150543421\\
-0.265583936364705	0\\
-0.262202806436861	0.01\\
-0.261309951386812	0.0125892541179417\\
-0.260175545760915	0.0158489319246111\\
-0.258730785143416	0.0199526231496888\\
-0.256885185887988	0.0251188643150958\\
-0.254518500935037	0.0316227766016838\\
-0.251468872012239	0.0398107170553497\\
-0.247515017694773	0.0501187233627272\\
-0.242348680760256	0.0630957344480193\\
-0.235530626365794	0.0794328234724281\\
-0.22641780191703	0.1\\
-0.214037739066861	0.125892541179417\\
-0.212095088792019	0.129789976630541\\
-0.196224160867642	0.158489319246111\\
-0.170718054789896	0.199526231496888\\
-0.167683293681101	0.204135860451834\\
-0.132571136559011	0.247120208306412\\
-0.128257043892127	0.251188643150958\\
-0.104811313415469	0.273261587724235\\
-0.0828642772854684	0.288992164972581\\
-0.0655128556859551	0.298540144243748\\
-0.0517947467923121	0.30439970233445\\
-0.0409491506238043	0.308020521477626\\
-0.0323745754281764	0.310267585875795\\
-0.0255954792269954	0.31166585411866\\
-0.0202358964772516	0.312537408044373\\
-0.0159985871960606	0.313081225934316\\
-0.012648552168553	0.313420770960393\\
-0.01	0.31363286046067\\
0	0.313986178632755\\
0.01	0.31363286046067\\
0.012648552168553	0.313420770960393\\
0.0159985871960606	0.313081225934316\\
0.0202358964772516	0.312537408044373\\
0.0255954792269954	0.31166585411866\\
0.0323745754281764	0.310267585875795\\
0.0409491506238043	0.308020521477626\\
0.0517947467923121	0.30439970233445\\
0.0655128556859551	0.298540144243748\\
0.0828642772854684	0.288992164972581\\
0.104811313415469	0.273261587724235\\
0.128257043892127	0.251188643150958\\
0.132571136559011	0.247120208306412\\
0.167683293681101	0.204135860451834\\
0.170718054789896	0.199526231496888\\
0.196224160867642	0.158489319246111\\
0.212095088792019	0.129789976630541\\
0.214037739066861	0.125892541179417\\
0.22641780191703	0.1\\
0.235530626365794	0.0794328234724281\\
0.242348680760256	0.0630957344480193\\
0.247515017694773	0.0501187233627272\\
0.251468872012239	0.0398107170553497\\
0.254518500935037	0.0316227766016838\\
0.256885185887988	0.0251188643150958\\
0.258730785143416	0.0199526231496888\\
0.260175545760915	0.0158489319246111\\
0.261309951386812	0.0125892541179417\\
0.262202806436861	0.01\\
0.265583936364705	0\\
0.268269579527973	-0.0081722150543421\\
0.268905439768349	-0.01\\
0.269799740048467	-0.0125892541179417\\
0.270915345027532	-0.0158489319246111\\
0.272303748100017	-0.0199526231496888\\
0.274026560422919	-0.0251188643150958\\
0.276156422734002	-0.0316227766016838\\
0.278777313980236	-0.0398107170553497\\
0.281983751486987	-0.0501187233627272\\
0.28587816009895	-0.0630957344480193\\
0.290565450127869	-0.0794328234724281\\
0.296143650787958	-0.1\\
0.302689428284285	-0.125892541179417\\
0.310237694761014	-0.158489319246111\\
0.318755584108235	-0.199526231496888\\
0.328113130079566	-0.251188643150958\\
0.338056142668705	-0.316227766016838\\
0.339322177189533	-0.325935604681382\\
0.350625043675585	-0.398107170553497\\
0.363025277034311	-0.501187233627272\\
0.374085726625218	-0.630957344480193\\
0.383025384643334	-0.794328234724281\\
0.389366832569374	-1\\
0.393250383246282	-1.25892541179417\\
0.395393888912548	-1.58489319246111\\
0.396140130401077	-1.99526231496888\\
0.394142744987604	-2.51188643150958\\
0.385655608791635	-3.16227766016838\\
0.363239505715837	-3.98107170553497\\
0.339322177189533	-4.5432575871013\\
0.31041967860196	-5.01187233627272\\
0.268269579527973	-5.58532588873606\\
0.212095088792019	-6.06439882153333\\
0.167683293681101	-6.30571523002317\\
0.166719687408164	-6.30957344480193\\
0.132571136559011	-6.49378624938508\\
0.104811313415469	-6.60574568267576\\
0.0828642772854684	-6.67328607013663\\
0.0655128556859551	-6.71458047872793\\
0.0517947467923121	-6.74003892607987\\
0.0409491506238043	-6.75581577959236\\
0.0323745754281764	-6.76562444422002\\
0.0255954792269954	-6.77173489923236\\
0.0202358964772516	-6.77554628605149\\
0.0159985871960606	-6.77792549966232\\
0.012648552168553	-6.77941142454237\\
0.01	-6.78033973529706\\
0	-6.78188647366231\\
-0.01	-6.78033973529706\\
-0.012648552168553	-6.77941142454237\\
-0.0159985871960606	-6.77792549966232\\
-0.0202358964772516	-6.77554628605149\\
-0.0255954792269954	-6.77173489923236\\
-0.0323745754281764	-6.76562444422002\\
-0.0409491506238043	-6.75581577959236\\
-0.0517947467923121	-6.74003892607987\\
-0.0655128556859551	-6.71458047872793\\
-0.0828642772854684	-6.67328607013663\\
-0.104811313415469	-6.60574568267576\\
-0.132571136559011	-6.49378624938508\\
-0.166719687408164	-6.30957344480193\\
-0.167683293681101	-6.30571523002317\\
-0.212095088792019	-6.06439882153333\\
-0.268269579527973	-5.58532588873606\\
-0.31041967860196	-5.01187233627272\\
-0.339322177189533	-4.5432575871013\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.268269579527973	-3.69896062662521\\
-0.297966393339649	-3.16227766016838\\
-0.322331818905114	-2.51188643150958\\
-0.333441594946273	-1.99526231496888\\
-0.337997335276216	-1.58489319246111\\
-0.338906640109294	-1.25892541179417\\
-0.336694785912679	-1\\
-0.331177805248626	-0.794328234724281\\
-0.322556542250502	-0.630957344480193\\
-0.311519598633357	-0.501187233627272\\
-0.298976382492772	-0.398107170553497\\
-0.285825279585001	-0.316227766016838\\
-0.272822853438547	-0.251188643150958\\
-0.268269579527973	-0.231425797610459\\
-0.261049305988609	-0.199526231496888\\
-0.250591874621297	-0.158489319246111\\
-0.241316273230445	-0.125892541179417\\
-0.233267582757183	-0.1\\
-0.226405680867811	-0.0794328234724281\\
-0.220637952397825	-0.0630957344480193\\
-0.215844803455444	-0.0501187233627272\\
-0.212095088792019	-0.0403189747368203\\
-0.2118892087577	-0.0398107170553497\\
-0.208523209006817	-0.0316227766016838\\
-0.205787892884282	-0.0251188643150958\\
-0.20357537570259	-0.0199526231496888\\
-0.201792346810216	-0.0158489319246111\\
-0.200359668905449	-0.0125892541179417\\
-0.199211203980698	-0.01\\
-0.194687207260585	0\\
-0.190018823200193	0.01\\
-0.188785890832864	0.0125892541179417\\
-0.187219316449947	0.0158489319246111\\
-0.185224014125636	0.0199526231496888\\
-0.182674910897274	0.0251188643150958\\
-0.179405751445181	0.0316227766016838\\
-0.175192685507588	0.0398107170553497\\
-0.169729586288285	0.0501187233627272\\
-0.167683293681101	0.053896236983439\\
-0.161976258620123	0.0630957344480193\\
-0.151417617978094	0.0794328234724281\\
-0.137303684839507	0.1\\
-0.132571136559011	0.106621549001572\\
-0.115639542173853	0.125892541179417\\
-0.104811313415469	0.137675912325085\\
-0.0828642772854684	0.156357726388301\\
-0.0796633643910421	0.158489319246111\\
-0.0655128556859551	0.167897927881265\\
-0.0517947467923121	0.17500928785634\\
-0.0409491506238043	0.179404146728056\\
-0.0323745754281764	0.182131774837086\\
-0.0255954792269954	0.183829157973501\\
-0.0202358964772516	0.18488718317494\\
-0.0159985871960606	0.185547364098651\\
-0.012648552168553	0.185959567611372\\
-0.01	0.186217043465364\\
0	0.186645973457946\\
0.01	0.186217043465364\\
0.012648552168553	0.185959567611372\\
0.0159985871960606	0.185547364098651\\
0.0202358964772516	0.18488718317494\\
0.0255954792269954	0.183829157973501\\
0.0323745754281764	0.182131774837086\\
0.0409491506238043	0.179404146728056\\
0.0517947467923121	0.17500928785634\\
0.0655128556859551	0.167897927881265\\
0.0796633643910421	0.158489319246111\\
0.0828642772854684	0.156357726388301\\
0.104811313415469	0.137675912325085\\
0.115639542173853	0.125892541179417\\
0.132571136559011	0.106621549001572\\
0.137303684839507	0.1\\
0.151417617978094	0.0794328234724281\\
0.161976258620123	0.0630957344480193\\
0.167683293681101	0.053896236983439\\
0.169729586288285	0.0501187233627272\\
0.175192685507588	0.0398107170553497\\
0.179405751445181	0.0316227766016838\\
0.182674910897274	0.0251188643150958\\
0.185224014125636	0.0199526231496888\\
0.187219316449947	0.0158489319246111\\
0.188785890832864	0.0125892541179417\\
0.190018823200193	0.01\\
0.194687207260585	0\\
0.199211203980698	-0.01\\
0.200359668905449	-0.0125892541179417\\
0.201792346810216	-0.0158489319246111\\
0.20357537570259	-0.0199526231496888\\
0.205787892884282	-0.0251188643150958\\
0.208523209006817	-0.0316227766016838\\
0.2118892087577	-0.0398107170553497\\
0.212095088792019	-0.0403189747368203\\
0.215844803455444	-0.0501187233627272\\
0.220637952397825	-0.0630957344480193\\
0.226405680867811	-0.0794328234724281\\
0.233267582757183	-0.1\\
0.241316273230445	-0.125892541179417\\
0.250591874621297	-0.158489319246111\\
0.261049305988609	-0.199526231496888\\
0.268269579527973	-0.231425797610459\\
0.272822853438547	-0.251188643150958\\
0.285825279585001	-0.316227766016838\\
0.298976382492772	-0.398107170553497\\
0.311519598633357	-0.501187233627272\\
0.322556542250502	-0.630957344480193\\
0.331177805248626	-0.794328234724281\\
0.336694785912679	-1\\
0.338906640109294	-1.25892541179417\\
0.337997335276216	-1.58489319246111\\
0.333441594946273	-1.99526231496888\\
0.322331818905114	-2.51188643150958\\
0.297966393339649	-3.16227766016838\\
0.268269579527973	-3.69896062662521\\
0.245083891301549	-3.98107170553497\\
0.212095088792019	-4.35715311775022\\
0.167683293681101	-4.69359957908452\\
0.132571136559011	-4.87213105675654\\
0.104811313415469	-4.97305341330756\\
0.0905908884136843	-5.01187233627272\\
0.0828642772854684	-5.04044412317421\\
0.0655128556859551	-5.09053375870751\\
0.0517947467923121	-5.12129397252877\\
0.0409491506238043	-5.14031003111777\\
0.0323745754281764	-5.15211462195626\\
0.0255954792269954	-5.15946150892933\\
0.0202358964772516	-5.16404140958084\\
0.0159985871960606	-5.16689930327973\\
0.012648552168553	-5.16868377338115\\
0.01	-5.16979843534065\\
0	-5.17165539484333\\
-0.01	-5.16979843534065\\
-0.012648552168553	-5.16868377338115\\
-0.0159985871960606	-5.16689930327973\\
-0.0202358964772516	-5.16404140958084\\
-0.0255954792269954	-5.15946150892933\\
-0.0323745754281764	-5.15211462195626\\
-0.0409491506238043	-5.14031003111777\\
-0.0517947467923121	-5.12129397252877\\
-0.0655128556859551	-5.09053375870751\\
-0.0828642772854684	-5.04044412317421\\
-0.0905908884136843	-5.01187233627272\\
-0.104811313415469	-4.97305341330756\\
-0.132571136559011	-4.87213105675654\\
-0.167683293681101	-4.69359957908452\\
-0.212095088792019	-4.35715311775022\\
-0.245083891301549	-3.98107170553497\\
-0.268269579527973	-3.69896062662521\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.268269579527973	-2.23003410688726\\
-0.277511452890593	-1.99526231496888\\
-0.289069068347317	-1.58489319246111\\
-0.293970182180445	-1.25892541179417\\
-0.293551501115491	-1\\
-0.288109979134702	-0.794328234724281\\
-0.278249498187257	-0.630957344480193\\
-0.268269579527973	-0.531741412452362\\
-0.265243161618533	-0.501187233627272\\
-0.250937524607159	-0.398107170553497\\
-0.235852878477046	-0.316227766016838\\
-0.220895480187625	-0.251188643150958\\
-0.212095088792019	-0.218475948045357\\
-0.206491098800835	-0.199526231496888\\
-0.192976434751605	-0.158489319246111\\
-0.180977711369338	-0.125892541179417\\
-0.170559421809967	-0.1\\
-0.167683293681101	-0.0932223724665129\\
-0.160944720902976	-0.0794328234724281\\
-0.152568694752009	-0.0630957344480193\\
-0.145607356648876	-0.0501187233627272\\
-0.139874470105761	-0.0398107170553497\\
-0.135187698407698	-0.0316227766016838\\
-0.132571136559011	-0.0271420205402406\\
-0.13117253423323	-0.0251188643150958\\
-0.127558919012444	-0.0199526231496888\\
-0.124646590639605	-0.0158489319246111\\
-0.122306399737229	-0.0125892541179417\\
-0.120430383154904	-0.01\\
-0.113039857692995	0\\
-0.105412545792133	0.01\\
-0.104811313415469	0.010774935366793\\
-0.10310644906666	0.0125892541179417\\
-0.100018634740832	0.0158489319246111\\
-0.0960856640194391	0.0199526231496888\\
-0.0910609194706626	0.0251188643150958\\
-0.0846165497640324	0.0316227766016838\\
-0.0828642772854684	0.0333683664428023\\
-0.074817834599963	0.0398107170553497\\
-0.0655128556859551	0.0470999312050713\\
-0.0606466343096219	0.0501187233627272\\
-0.0517947467923121	0.0555401606987065\\
-0.0409491506238043	0.0607595609372172\\
-0.0347755699261099	0.0630957344480193\\
-0.0323745754281764	0.064001418739297\\
-0.0255954792269954	0.0660222784895849\\
-0.0202358964772516	0.0672819884139682\\
-0.0159985871960606	0.0680680361567829\\
-0.012648552168553	0.0685588364138249\\
-0.01	0.0688654095271081\\
0	0.0693761362145735\\
0.01	0.0688654095271081\\
0.012648552168553	0.0685588364138249\\
0.0159985871960606	0.0680680361567829\\
0.0202358964772516	0.0672819884139682\\
0.0255954792269954	0.0660222784895849\\
0.0323745754281764	0.064001418739297\\
0.0347755699261099	0.0630957344480193\\
0.0409491506238043	0.0607595609372172\\
0.0517947467923121	0.0555401606987065\\
0.0606466343096219	0.0501187233627272\\
0.0655128556859551	0.0470999312050713\\
0.074817834599963	0.0398107170553497\\
0.0828642772854684	0.0333683664428023\\
0.0846165497640324	0.0316227766016838\\
0.0910609194706626	0.0251188643150958\\
0.0960856640194391	0.0199526231496888\\
0.100018634740832	0.0158489319246111\\
0.10310644906666	0.0125892541179417\\
0.104811313415469	0.010774935366793\\
0.105412545792133	0.01\\
0.113039857692995	0\\
0.120430383154904	-0.01\\
0.122306399737229	-0.0125892541179417\\
0.124646590639605	-0.0158489319246111\\
0.127558919012444	-0.0199526231496888\\
0.13117253423323	-0.0251188643150958\\
0.132571136559011	-0.0271420205402406\\
0.135187698407698	-0.0316227766016838\\
0.139874470105761	-0.0398107170553497\\
0.145607356648876	-0.0501187233627272\\
0.152568694752009	-0.0630957344480193\\
0.160944720902976	-0.0794328234724281\\
0.167683293681101	-0.0932223724665129\\
0.170559421809967	-0.1\\
0.180977711369338	-0.125892541179417\\
0.192976434751605	-0.158489319246111\\
0.206491098800835	-0.199526231496888\\
0.212095088792019	-0.218475948045357\\
0.220895480187625	-0.251188643150958\\
0.235852878477046	-0.316227766016838\\
0.250937524607159	-0.398107170553497\\
0.265243161618533	-0.501187233627272\\
0.268269579527973	-0.531741412452362\\
0.278249498187257	-0.630957344480193\\
0.288109979134702	-0.794328234724281\\
0.293551501115491	-1\\
0.293970182180445	-1.25892541179417\\
0.289069068347317	-1.58489319246111\\
0.277511452890593	-1.99526231496888\\
0.268269579527973	-2.23003410688726\\
0.254411017917848	-2.51188643150958\\
0.212095088792019	-3.11918112449739\\
0.207608323916717	-3.16227766016838\\
0.167683293681101	-3.5422291809369\\
0.132571136559011	-3.76200622396223\\
0.104811313415469	-3.88347091113649\\
0.0828642772854684	-3.9538424455088\\
0.0716971129385617	-3.98107170553497\\
0.0655128556859551	-4.00081092898612\\
0.0517947467923121	-4.03508082826522\\
0.0409491506238043	-4.05620535150076\\
0.0323745754281764	-4.06929518507418\\
0.0255954792269954	-4.07743281533179\\
0.0202358964772516	-4.08250208772861\\
0.0159985871960606	-4.08566396588794\\
0.012648552168553	-4.08763770302055\\
0.01	-4.08887037873964\\
0	-4.09092358142061\\
-0.01	-4.08887037873964\\
-0.012648552168553	-4.08763770302055\\
-0.0159985871960606	-4.08566396588794\\
-0.0202358964772516	-4.08250208772861\\
-0.0255954792269954	-4.07743281533179\\
-0.0323745754281764	-4.06929518507418\\
-0.0409491506238043	-4.05620535150076\\
-0.0517947467923121	-4.03508082826522\\
-0.0655128556859551	-4.00081092898612\\
-0.0716971129385617	-3.98107170553497\\
-0.0828642772854684	-3.9538424455088\\
-0.104811313415469	-3.88347091113649\\
-0.132571136559011	-3.76200622396223\\
-0.167683293681101	-3.5422291809369\\
-0.207608323916717	-3.16227766016838\\
-0.212095088792019	-3.11918112449739\\
-0.254411017917848	-2.51188643150958\\
-0.268269579527973	-2.23003410688726\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.212095088792019	-2.14571310356966\\
-0.221224791497008	-1.99526231496888\\
-0.240579295514937	-1.58489319246111\\
-0.249665752512435	-1.25892541179417\\
-0.251207366049071	-1\\
-0.246263959132288	-0.794328234724281\\
-0.235925217292068	-0.630957344480193\\
-0.221613135377449	-0.501187233627272\\
-0.212095088792019	-0.441280950445777\\
-0.204506029958718	-0.398107170553497\\
-0.185865793070095	-0.316227766016838\\
-0.167683293681101	-0.252374987283218\\
-0.167282705075849	-0.251188643150958\\
-0.147550185108432	-0.199526231496888\\
-0.132571136559011	-0.165201361647977\\
-0.128979787924917	-0.158489319246111\\
-0.11017364816144	-0.125892541179417\\
-0.104811313415469	-0.117210458511707\\
-0.0915706897480757	-0.1\\
-0.0828642772854684	-0.0892153103780692\\
-0.0729060024959377	-0.0794328234724281\\
-0.0655128556859551	-0.0723901361311534\\
-0.0531312482560872	-0.0630957344480193\\
-0.0517947467923121	-0.0621120392269197\\
-0.0409491506238043	-0.0557908648099236\\
-0.0323745754281764	-0.0518665027124953\\
-0.0275284371235172	-0.0501187233627272\\
-0.0255954792269954	-0.0494267511441766\\
-0.0202358964772516	-0.0479102258628327\\
-0.0159985871960606	-0.0469638881469912\\
-0.012648552168553	-0.046372989033287\\
-0.01	-0.0460038842208242\\
0	-0.0453889743470611\\
0.01	-0.0460038842208242\\
0.012648552168553	-0.046372989033287\\
0.0159985871960606	-0.0469638881469912\\
0.0202358964772516	-0.0479102258628327\\
0.0255954792269954	-0.0494267511441766\\
0.0275284371235172	-0.0501187233627272\\
0.0323745754281764	-0.0518665027124953\\
0.0409491506238043	-0.0557908648099236\\
0.0517947467923121	-0.0621120392269197\\
0.0531312482560872	-0.0630957344480193\\
0.0655128556859551	-0.0723901361311534\\
0.0729060024959377	-0.0794328234724281\\
0.0828642772854684	-0.0892153103780692\\
0.0915706897480757	-0.1\\
0.104811313415469	-0.117210458511707\\
0.11017364816144	-0.125892541179417\\
0.128979787924917	-0.158489319246111\\
0.132571136559011	-0.165201361647977\\
0.147550185108432	-0.199526231496888\\
0.167282705075849	-0.251188643150958\\
0.167683293681101	-0.252374987283218\\
0.185865793070095	-0.316227766016838\\
0.204506029958718	-0.398107170553497\\
0.212095088792019	-0.441280950445777\\
0.221613135377449	-0.501187233627272\\
0.235925217292068	-0.630957344480193\\
0.246263959132288	-0.794328234724281\\
0.251207366049071	-1\\
0.249665752512435	-1.25892541179417\\
0.240579295514937	-1.58489319246111\\
0.221224791497008	-1.99526231496888\\
0.212095088792019	-2.14571310356966\\
0.181355695029333	-2.51188643150958\\
0.167683293681101	-2.65574055774526\\
0.132571136559011	-2.91978324435294\\
0.104811313415469	-3.06219290198313\\
0.0828642772854684	-3.1434932358737\\
0.0761943179536778	-3.16227766016838\\
0.0655128556859551	-3.19931051381041\\
0.0517947467923121	-3.23622078717491\\
0.0409491506238043	-3.2588989823594\\
0.0323745754281764	-3.27292310986448\\
0.0255954792269954	-3.28163055961013\\
0.0202358964772516	-3.28705052062906\\
0.0159985871960606	-3.29042947071895\\
0.012648552168553	-3.29253806166962\\
0.01	-3.29385470570675\\
0	-3.29604733767606\\
-0.01	-3.29385470570675\\
-0.012648552168553	-3.29253806166962\\
-0.0159985871960606	-3.29042947071895\\
-0.0202358964772516	-3.28705052062906\\
-0.0255954792269954	-3.28163055961013\\
-0.0323745754281764	-3.27292310986448\\
-0.0409491506238043	-3.2588989823594\\
-0.0517947467923121	-3.23622078717491\\
-0.0655128556859551	-3.19931051381041\\
-0.0761943179536778	-3.16227766016838\\
-0.0828642772854684	-3.1434932358737\\
-0.104811313415469	-3.06219290198313\\
-0.132571136559011	-2.91978324435294\\
-0.167683293681101	-2.65574055774526\\
-0.181355695029333	-2.51188643150958\\
-0.212095088792019	-2.14571310356966\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.167683293681101	-1.90831688166056\\
-0.190823555730503	-1.58489319246111\\
-0.20580047373455	-1.25892541179417\\
-0.209867251556002	-1\\
-0.205096651243008	-0.794328234724281\\
-0.193256638851333	-0.630957344480193\\
-0.176312506536282	-0.501187233627272\\
-0.167683293681101	-0.455531773253562\\
-0.154819268660974	-0.398107170553497\\
-0.132571136559011	-0.322155767825179\\
-0.13041502424644	-0.316227766016838\\
-0.104811313415469	-0.256891869710251\\
-0.101675664137393	-0.251188643150958\\
-0.0828642772854684	-0.220505853177725\\
-0.0662631743146394	-0.199526231496888\\
-0.0655128556859551	-0.198641819154039\\
-0.0517947467923121	-0.185807172326188\\
-0.0409491506238043	-0.177867878824607\\
-0.0323745754281764	-0.17293754104995\\
-0.0255954792269954	-0.169868300418768\\
-0.0202358964772516	-0.167954718987439\\
-0.0159985871960606	-0.166760520822601\\
-0.012648552168553	-0.166014820720258\\
-0.01	-0.165549005728355\\
0	-0.164772957971929\\
0.01	-0.165549005728355\\
0.012648552168553	-0.166014820720258\\
0.0159985871960606	-0.166760520822601\\
0.0202358964772516	-0.167954718987439\\
0.0255954792269954	-0.169868300418768\\
0.0323745754281764	-0.17293754104995\\
0.0409491506238043	-0.177867878824607\\
0.0517947467923121	-0.185807172326188\\
0.0655128556859551	-0.198641819154039\\
0.0662631743146394	-0.199526231496888\\
0.0828642772854684	-0.220505853177725\\
0.101675664137393	-0.251188643150958\\
0.104811313415469	-0.256891869710251\\
0.13041502424644	-0.316227766016838\\
0.132571136559011	-0.322155767825179\\
0.154819268660974	-0.398107170553497\\
0.167683293681101	-0.455531773253562\\
0.176312506536282	-0.501187233627272\\
0.193256638851333	-0.630957344480193\\
0.205096651243008	-0.794328234724281\\
0.209867251556002	-1\\
0.20580047373455	-1.25892541179417\\
0.190823555730503	-1.58489319246111\\
0.167683293681101	-1.90831688166056\\
0.159138782335801	-1.99526231496888\\
0.132571136559011	-2.23192538596078\\
0.104811313415469	-2.40262004967826\\
0.0828642772854684	-2.49867484367485\\
0.0788894330832616	-2.51188643150958\\
0.0655128556859551	-2.56225346118351\\
0.0517947467923121	-2.6020151619798\\
0.0409491506238043	-2.62636138726417\\
0.0323745754281764	-2.64138480772164\\
0.0255954792269954	-2.65070026226715\\
0.0202358964772516	-2.65649384685493\\
0.0159985871960606	-2.66010384511309\\
0.012648552168553	-2.66235588664217\\
0.01	-2.66376181838029\\
0	-2.66610265532759\\
-0.01	-2.66376181838029\\
-0.012648552168553	-2.66235588664217\\
-0.0159985871960606	-2.66010384511309\\
-0.0202358964772516	-2.65649384685493\\
-0.0255954792269954	-2.65070026226715\\
-0.0323745754281764	-2.64138480772164\\
-0.0409491506238043	-2.62636138726417\\
-0.0517947467923121	-2.6020151619798\\
-0.0655128556859551	-2.56225346118351\\
-0.0788894330832616	-2.51188643150958\\
-0.0828642772854684	-2.49867484367485\\
-0.104811313415469	-2.40262004967826\\
-0.132571136559011	-2.23192538596078\\
-0.159138782335801	-1.99526231496888\\
-0.167683293681101	-1.90831688166056\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.132571136559011	-1.60535755058968\\
-0.134539197326326	-1.58489319246111\\
-0.158198082581882	-1.25892541179417\\
-0.165957950733473	-1\\
-0.16132326072459	-0.794328234724281\\
-0.147046227993248	-0.630957344480193\\
-0.132571136559011	-0.540968592734788\\
-0.124740725719193	-0.501187233627272\\
-0.104811313415469	-0.43096901362902\\
-0.0929513108579066	-0.398107170553497\\
-0.0828642772854684	-0.375791836176954\\
-0.0655128556859551	-0.345624889775998\\
-0.0517947467923121	-0.327044443436201\\
-0.0416052509524136	-0.316227766016838\\
-0.0409491506238043	-0.315615739575392\\
-0.0323745754281764	-0.309282347982247\\
-0.0255954792269954	-0.305338788922212\\
-0.0202358964772516	-0.30287974908208\\
-0.0159985871960606	-0.301345014364425\\
-0.012648552168553	-0.300386618175153\\
-0.01	-0.299787918091498\\
0	-0.298790448470022\\
0.01	-0.299787918091498\\
0.012648552168553	-0.300386618175153\\
0.0159985871960606	-0.301345014364425\\
0.0202358964772516	-0.30287974908208\\
0.0255954792269954	-0.305338788922212\\
0.0323745754281764	-0.309282347982247\\
0.0409491506238043	-0.315615739575392\\
0.0416052509524136	-0.316227766016838\\
0.0517947467923121	-0.327044443436201\\
0.0655128556859551	-0.345624889775998\\
0.0828642772854684	-0.375791836176954\\
0.0929513108579066	-0.398107170553497\\
0.104811313415469	-0.43096901362902\\
0.124740725719193	-0.501187233627272\\
0.132571136559011	-0.540968592734788\\
0.147046227993248	-0.630957344480193\\
0.16132326072459	-0.794328234724281\\
0.165957950733473	-1\\
0.158198082581882	-1.25892541179417\\
0.134539197326326	-1.58489319246111\\
0.132571136559011	-1.60535755058968\\
0.104811313415469	-1.8239945609817\\
0.0828642772854684	-1.94543191814141\\
0.0707444870666815	-1.99526231496888\\
0.0655128556859551	-2.01703204467962\\
0.0517947467923121	-2.06144839063107\\
0.0409491506238043	-2.08855356424444\\
0.0323745754281764	-2.10524459257022\\
0.0255954792269954	-2.11558061847962\\
0.0202358964772516	-2.12200371676034\\
0.0159985871960606	-2.12600394013295\\
0.012648552168553	-2.12849862823183\\
0.01	-2.13005573451586\\
0	-2.13264774752301\\
-0.01	-2.13005573451586\\
-0.012648552168553	-2.12849862823183\\
-0.0159985871960606	-2.12600394013295\\
-0.0202358964772516	-2.12200371676034\\
-0.0255954792269954	-2.11558061847962\\
-0.0323745754281764	-2.10524459257022\\
-0.0409491506238043	-2.08855356424444\\
-0.0517947467923121	-2.06144839063107\\
-0.0655128556859551	-2.01703204467962\\
-0.0707444870666815	-1.99526231496888\\
-0.0828642772854684	-1.94543191814141\\
-0.104811313415469	-1.8239945609817\\
-0.132571136559011	-1.60535755058968\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.104811313415469	-1.17490120686279\\
-0.113546681006385	-1\\
-0.109194721317191	-0.794328234724281\\
-0.104811313415469	-0.753521885917427\\
-0.0886415603953964	-0.630957344480193\\
-0.0828642772854684	-0.607392974804078\\
-0.0655128556859551	-0.551166154878502\\
-0.0517947467923121	-0.516340289498604\\
-0.0442170754948854	-0.501187233627272\\
-0.0409491506238043	-0.496529115176524\\
-0.0323745754281764	-0.486864898897517\\
-0.0255954792269954	-0.480843364477379\\
-0.0202358964772516	-0.477087022336059\\
-0.0159985871960606	-0.474742005114027\\
-0.012648552168553	-0.473277372907626\\
-0.01	-0.47236233921009\\
0	-0.470837679666525\\
0.01	-0.47236233921009\\
0.012648552168553	-0.473277372907626\\
0.0159985871960606	-0.474742005114027\\
0.0202358964772516	-0.477087022336059\\
0.0255954792269954	-0.480843364477379\\
0.0323745754281764	-0.486864898897517\\
0.0409491506238043	-0.496529115176524\\
0.0442170754948854	-0.501187233627272\\
0.0517947467923121	-0.516340289498604\\
0.0655128556859551	-0.551166154878502\\
0.0828642772854684	-0.607392974804078\\
0.0886415603953964	-0.630957344480193\\
0.104811313415469	-0.753521885917427\\
0.109194721317191	-0.794328234724281\\
0.113546681006385	-1\\
0.104811313415469	-1.17490120686279\\
0.0993552072993819	-1.25892541179417\\
0.0828642772854684	-1.3902713521224\\
0.0655128556859551	-1.49260857378369\\
0.0517947467923121	-1.55339436939759\\
0.0425351449879261	-1.58489319246111\\
0.0409491506238043	-1.58960215083232\\
0.0323745754281764	-1.60963221007231\\
0.0255954792269954	-1.62202139182511\\
0.0202358964772516	-1.62971474293364\\
0.0159985871960606	-1.63450387415654\\
0.012648552168553	-1.63748970224502\\
0.01	-1.63935303051053\\
0	-1.64245422436131\\
-0.01	-1.63935303051053\\
-0.012648552168553	-1.63748970224502\\
-0.0159985871960606	-1.63450387415654\\
-0.0202358964772516	-1.62971474293364\\
-0.0255954792269954	-1.62202139182511\\
-0.0323745754281764	-1.60963221007231\\
-0.0409491506238043	-1.58960215083232\\
-0.0425351449879261	-1.58489319246111\\
-0.0517947467923121	-1.55339436939759\\
-0.0655128556859551	-1.49260857378369\\
-0.0828642772854684	-1.3902713521224\\
-0.0993552072993819	-1.25892541179417\\
-0.104811313415469	-1.17490120686279\\
};
\addplot[draw = black, line width= 1pt, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.5 0\\
0.5 0\\
};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed]   table
[row sep=crcr,x expr=2*0.235*\thisrow{x}, y expr=\thisrow{y}]{%
%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed] table
[row sep=crcr,x expr=-2*0.235*\thisrow{x}, y expr=\thisrow{y}]{%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};

\end{axis}
\end{tikzpicture}%

==> Figure3_profile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\newcommand\magcm{0.157}
\newcommand\magmm{0.032}
\newcommand\ucm{1}
\newcommand\umm{0.3}
\newcommand\Height{2.5in}
\newcommand\Width{5in}
\newcommand\ymin{1e-5}
\newcommand\ymax{2}
\newcommand\xmin{40}
\newcommand\xmax{500*100}

\tikzfading[name=myfading, bottom color=transparent!100, top color=transparent!0]

\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=\xmin,
xmax=\xmax,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$y\;(\mathrm{m}) $},
ymode=log,
ymin=\ymin,
ymax=\ymax,%axis x line*= top
yminorticks=true,
ylabel style={font=\color{mycolor1},rotate = 0},%title={\textcolor{mycolor1}{\large$\tilde{b}_{z}$ (nT)\hspace{5in}   }},
ylabel={\textcolor{mycolor1}{\large${b}_{z}$ (nT)}},
axis background/.style={fill=white, opacity = 0},
separate axis lines, axis y line*= right,%axis x line*= bottom,
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02}, 
clip = true,  clip mode=individual]
% %% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Magnetometer

% % Fluxgate
% \draw[color=mycolor1, line width=1pt, dotted] (axis cs:1000,0.0004) --  (axis cs:1000,50) node[fill = white, text =mycolor1, rotate =90]{\scriptsize Fluxgate};
% % SQUID
% \draw[color=mycolor1, line width=1pt, dotted] (axis cs:3000,0.0002) --  (axis cs:3000,50) node[fill = white, text =mycolor1, rotate =90]{\scriptsize SQUID};
% % NV
% \draw[color=mycolor1, line width=1pt, dotted] (axis cs:200,0.01) --  (axis cs:200,50) node[fill = white, text =mycolor1,  rotate =90]{\scriptsize NV Center};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Magnetometry
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

% Edges
\newcommand\lft{0.07};      \newcommand\btm{1e-6};

% Fluxgate
%\newcommand\FGx{13.3};     \newcommand\FGy{0.015};
\newcommand\FGy{0.004};     \newcommand\FGx[1]{1/\FGy*#1*100};     
\draw[color=mycolor1, line width=1pt, dotted,->,name path=fg1] (\xmax/1.0,\FGy) -| (\FGx{\magcm},\ymin);
\node[fill = white, text =mycolor1, rotate =90, right] (FG) at (axis cs:\FGx{\magcm},\ymin*5) {\scriptsize Fluxgate \cite{Bartington2022}};
% \draw[color=mycolor1, line width=1pt, dotted,->,name path=fg2] (\xmax/1.0,\FGy) -| (\FGx{\magmm},\ymin);
% \node[fill = white, text =mycolor1, rotate =90, right] (FG) at (axis cs:\FGx{\magmm},\ymin*10) {\scriptsize Fluxgate \cite{Bartington2022}};
% %\addplot[mycolor1,opacity=0.1] fill between[of=fg1 and fg2];

% NV
\newcommand\NVy{1e-3};      \newcommand\NVx[1]{1/\NVy*#1*100};      
\draw[color=mycolor1, line width=1pt, dotted,->,name path=nv1] (\xmax/1.0,\NVy) -| (\NVx{\magcm},\ymin);
\node[fill = white, text =mycolor1, rotate =90, right] (NV) at (axis cs:\NVx{\magcm},\ymin*5) {\scriptsize NV \cite{Wolf2015}};
% \draw[color=mycolor1, line width=1pt, dotted,->,,name path=nv2] (\xmax/1.0,\NVy) -| (\NVx{\magmm}/1.5*2,\ymin);
% \node[fill = white, text =mycolor1, rotate =90, right] (NV) at (axis cs:\NVx{\magmm}/1.5*2,\ymin*10) {\scriptsize NV \cite{Wolf2015}};
% %\addplot[mycolor1,opacity=0.1] fill between[of=nv1 and nv2];


% % Induction Pickup High sensitivity
% \newcommand\ICy{75e-3};      \newcommand\ICx[1]{2/\ICy*#1};      
% \draw[color=mycolor1, line width=1pt, dotted,->,name path=ic1] (\xmax/1.0,\ICy) -| (\ICx{\magcm},\ymin);
% \node[fill = white, text =mycolor1, rotate =90, right] (IC) at (axis cs:\ICx{\magcm},\ymin*10) {\scriptsize IC \cite{Chen2020}};



%axis background/.style={fill=white},
%xmajorgrids,xminorgrids,ymajorgrids,yminorgrids
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity
\addplot+ [color=mycolor1, line width=2.0pt, mark size=2.0pt, mark= none, mark options={solid, mycolor1},name path=A]
  table[row sep=crcr,x expr=\thisrow{X}*100, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
  0	3.74342512543535e-09\\
0.00999999977648258	0.00499844551086426\\
0.0126485517248511	0.00632213894277811\\
0.015998587012291	0.00799623318016529\\
0.0202358961105347	0.0101133678108454\\
0.0255954787135124	0.0127904750406742\\
0.0323745757341385	0.0161752216517925\\
0.0409491509199142	0.0204536877572536\\
0.051794745028019	0.0258608907461166\\
0.0655128583312035	0.0326940715312958\\
0.0828642770648003	0.0413294360041618\\
0.104811310768127	0.0522317737340927\\
0.132571130990982	0.0659497156739235\\
0.167683288455009	0.0831941217184067\\
0.212095081806183	0.104793220758438\\
0.268269568681717	0.131674468517303\\
0.339322179555893	0.164768218994141\\
0.429193437099457	0.204896986484528\\
0.542867541313171	0.2521992623806\\
0.686648845672607	0.30567342042923\\
0.868511378765106	0.361519396305084\\
1.09854114055634	0.412168800830841\\
1.38949549198151	0.445424437522888\\
1.75751066207886	0.447415143251419\\
2.22299647331238	0.411747574806213\\
2.8117687702179	0.348788142204285\\
3.55648040771484	0.280650764703751\\
4.49843263626099	0.222265213727951\\
5.689866065979	0.175719454884529\\
7.19685649871826	0.138911753892899\\
9.10298156738281	0.10980773717165\\
11.5139541625977	0.0867934972047806\\
14.5634851455688	0.0685927420854568\\
18.4207000732422	0.0541961379349232\\
23.2995185852051	0.0428053364157677\\
29.470516204834	0.0337886847555637\\
37.275936126709	0.0266463439911604\\
47.1486625671387	0.0209826305508614\\
59.6362342834473	0.016484247520566\\
75.4311981201172	0.0129032675176859\\
95.4095458984375	0.0100440392270684\\
120.679260253906	0.00775328744202852\\
152.641799926758	0.00591294746845961\\
193.069778442383	0.00443475181236863\\
244.205307006836	0.00325523968786001\\
308.884368896484	0.00232929945923388\\
390.694000244141	0.00162181816995144\\
494.171325683594	0.00109989056363702\\
625.05517578125	0.000729056133423001\\
790.604309082031	0.000474548665806651\\
1000	0.000304772460367531\\
};
% \addplot+[color=mycolor1, line width=2.0pt, mark size=2.0pt, mark= none, mark options={solid, mycolor1},name path=B]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magmm]{%
%   X    Y\\
% 0.00999999977648258	0.0099892932921648\\
% 0.0126485517248511	0.0126347057521343\\
% 0.015998587012291	0.0159803442656994\\
% 0.0202358961105347	0.0202114041894674\\
% 0.0255954787135124	0.0255615971982479\\
% 0.0323745757341385	0.0323259122669697\\
% 0.0409491509199142	0.0408758074045181\\
% 0.051794745028019	0.0516782402992249\\
% 0.0655128583312035	0.0653174668550491\\
% 0.0828642770648003	0.0825243592262268\\
% 0.104811310768127	0.104214534163475\\
% 0.132571130990982	0.131550014019012\\
% 0.167683288455009	0.166001453995705\\
% 0.212095081806183	0.209249198436737\\
% 0.268269568681717	0.26278167963028\\
% 0.339322179555893	0.328794836997986\\
% 0.429193437099457	0.408949851989746\\
% 0.542867541313171	0.503675937652588\\
% 0.686648845672607	0.610346794128418\\
% 0.868511378765106	0.722135484218597\\
% 1.09854114055634	0.822911024093628\\
% 1.38949549198151	0.889713168144226\\
% 1.75751066207886	0.89385449886322\\
% 2.22299647331238	0.822995066642761\\
% 2.8117687702179	0.697431206703186\\
% 3.55648040771484	0.561235964298248\\
% 4.49843263626099	0.444461286067963\\
% 5.689866065979	0.351352035999298\\
% 7.19685649871826	0.277713894844055\\
% 9.10298156738281	0.219476997852325\\
% 11.5139541625977	0.17341211438179\\
% 14.5634851455688	0.136964797973633\\
% 18.4207000732422	0.10811410099268\\
% 23.2995185852051	0.0852606445550919\\
% 29.470516204834	0.0671383738517761\\
% 37.275936126709	0.0527447573840618\\
% 47.1486625671387	0.0412866398692131\\
% 59.6362342834473	0.0321378856897354\\
% 75.4311981201172	0.0248080883175135\\
% 95.4095458984375	0.0189194902777672\\
% 120.679260253906	0.0141896735876799\\
% 152.641799926758	0.0104155689477921\\
% 193.069778442383	0.00745280552655458\\
% 244.205307006836	0.00518911704421043\\
% 308.884368896484	0.00351912248879671\\
% 390.694000244141	0.00233261799439788\\
% 494.171325683594	0.00151831132825464\\
% 625.05517578125	0.000975102942902595\\
% 790.604309082031	0.000620388425886631\\
% 1000	0.000392225163523108\\
% };
% \addplot[mycolor1,opacity=0.1] fill between[of=A and B];

% \addplot [color=red, dotted, line width=1pt, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%     X    Y \\
% 200	0.0001\\
% 200	3\\
% };
% \node[color=red, right, align=left, rotate =90]
% at (axis cs:300,0.5) {\large $H/D$};
% \addplot [color=black, dotted, line width=1.0pt, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%     X Y\\
% 0.01	0.01\\
% 1.41421356237309	1.41421356237309\\
% };
% \node[right, align=left, rotate =45]
% at (axis cs:0.03,0.01) {\large $(y/D)$};
% \addplot [color=black, dotted,line width=1.0pt, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%   X    Y\\
% 1.4142135623731	1.41421356237309\\
% 199.414213562373	0.0100293753603197\\
% };
% \node[right, align=left, rotate = -45]
% at (axis cs:10,0.1) {\large $(y/D)^{-1}$};
% \addplot [color=black, dotted, line width=1.0pt, forget plot]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%   X  Y\\
% 200	    0.01\\
% 1000	0.0004\\
% 2000    0.0001\\
% };

\end{axis}



\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01*\xmin,
xmax=0.01*\xmax,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$y/\varsigma_0$},%separate axis lines,%every outer y axis line/.append style={mycolor2},every y tick label/.append style={font=\color{mycolor2}},every y tick/.append style={mycolor2},
ymode=log,
ymin=\ymin,
ymax=\ymax,%axis x line*= top,
yminorticks=true, axis background/.style={fill=white, fill opacity=0},
ylabel={\textcolor{mycolor2}{\large $w$ (cm/s) }},%title={\textcolor{mycolor2}{\large $W$ (cm/s) \hspace{5in}  }},%ylabel={\large $\tilde{b}_{z}$},%ylabel={\large ${b}_{z}{/(\mu{}_{0}\sigma W B_y \varsigma_0)}$},
ylabel style={font=\color{mycolor2}, rotate =0},%ylabel={\large $W$},
yticklabel pos=left,separate axis lines,axis y line*= left,
xticklabel pos=top,
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},%xlabel={$y/\varsigma_0$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02},clip = true,clip mode=individual]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

%% Gaussian plots
\addplot[name path=Wcm, color=mycolor2, line width=2.0pt, mark= none, domain=0.01*\xmin:20,samples=100] {\ucm*exp(-(x)^2/2)};
% \addplot[name path=Wcm, color=mycolor2, line width=2.0pt, mark= none, domain=\xmin:20,samples=100] {\ucm*exp(-x^2/2)};

% \addplot[name path=Wmm, color=mycolor2, line width=2.0pt, mark= none, domain=\xmin:20,samples=100] {\umm*exp(-x^2/2)};
% \addplot[mycolor2,opacity=0.1] fill between[of=Wcm and Wmm];

\addplot [color=red, dashed, line width=0.5pt, forget plot] table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}]{%
X    Y \\
320	0.00001\\
320	10\\
};
\node[color=red, right, align=left, rotate =90]
at (axis cs:270,0.02) {\large $H/(\varsigma_0)$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

% ADCP
\newcommand\ADCPy{0.3};     \newcommand\Normx[2]{sqrt{-2*ln(#1/#2)}};   %\newcommand\ADCPx{1.1756};     
\draw[color=mycolor2, line width=1pt, dotted,->] (0.01*\xmin,\ADCPy) -| (\Normx{\ADCPy}{\ucm},\ymin);
% \draw[color=mycolor2, line width=1pt, dotted,->] (1.0*\xmin,\ADCPy) -| (\Normx{\ADCPy}{\umm},\ymin);
% \node[fill = white, text =mycolor2, rotate =90, right] (ADCP2) at (axis cs:\Normx{\ADCPy}{\umm},\ymin*10) {\scriptsize ADCP \cite{NortekSignature1000}};

% PIV
 \newcommand\PIVy{0.2};
\draw[color=mycolor2, line width=1pt, dotted,->] (0.01*\xmin,\PIVy) -| (\Normx{\PIVy}{\ucm},\ymin);
% \draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*1.0,\PIVy) -| (\Normx{\PIVy}{\umm},\ymin);
% \node[fill = white, text =mycolor2, rotate =90, right] (PIV) at (axis cs:\Normx{\PIVy}{\umm},\ymin*10) {\scriptsize PIV};

% ADV
 \newcommand\ADVy{0.1};
\draw[color=mycolor2, line width=1pt, dotted,->] (0.01*\xmin,\ADVy) -| (\Normx{\ADVy}{\ucm},\ymin);

% Induction Pickup Low sensitivity
\newcommand\ICy{75e-2};      \newcommand\ICx[1]{1/\ICy*#1};      
\draw[color=mycolor1, line width=1pt, dotted,name path=ic1] (0.01*\xmax,\ICy) -- (0.01*\xmin,\ICy);
\node[fill = white, text =mycolor1, rotate =0, left] (Induction Coil) at (axis cs:0.01*\xmax,\ICy) {\scriptsize Induction Coil \cite{Chen2020}};
\node[fill = white, text =mycolor2, rotate =90, right] (ADCP2) at (axis cs:\Normx{\ADCPy}{\ucm},\ymin*5) {\scriptsize ADCP \cite{NortekSignature1000}};
\node[fill = white, text =mycolor2, rotate =90, right] (PIV) at (axis cs:\Normx{\PIVy}{\ucm},\ymin*80) {\scriptsize PIV \cite{Katija2008}};
\node[fill = white, text =mycolor2, rotate =90, right] (ADV) at (axis cs:\Normx{\ADVy}{\ucm},\ymin*5) {\scriptsize ADV \cite{NortekVector300}};


\addplot+ [color=black, dashed, mark = none, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
    X    Y \\
1	\ymax\\
1	\ymin\\
};
\node[color=black, above right, align=left, rotate =90]
at (axis cs:1,0.005) {$\varsigma_0$};

% \draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*1.0,\ADVy) -| (\Normx{\ADVy}{\umm},\ymin);
% \node[fill = white, text =mycolor2, rotate =90, right] (PIV) at (axis cs:\Normx{\PIVy}{\umm},\ymin*10) {\scriptsize ADV \cite{NortekVector300}};
%\pgfmathparse{\Normx{\ADVy}{0.2}}\pgfmathprintnumber{\pgfmathresult}


% \draw[color=black, line width=0.1pt, dotted] (axis cs:0.05,1) --  (axis cs:0.05,\btm); 
% \draw[color=black, line width=0.1pt, dotted] (axis cs:3000,1) --  (axis cs:3000,\btm); %++(0in,-2.2in);

%axis background/.style={fill=white},
%xmajorgrids,xminorgrids,ymajorgrids,yminorgrids

%\addplot[mycolor2,opacity=0.1] fill between[of=Wcm and Wmm];
\end{axis}



\end{tikzpicture}%


==> Figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\newcommand\magcm{0.0785}
\newcommand\magmm{0.032}
\newcommand\ucm{1}
\newcommand\umm{0.3}
\newcommand\HH{50}
\newcommand\vs{25}
\newcommand\Height{1.25in}
\newcommand\Width{2.5in}
\newcommand\ymin{1e-4}
\newcommand\ymax{2}
\newcommand\xmin{10}
\newcommand\xmax{100*\vs}

\tikzfading[name=myfading, bottom color=transparent!100, top color=transparent!0]

\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=\xmin,
xmax=\xmax,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$y\;(\mathrm{m}) $},
ymode=log,
ymin=\ymin/10,
ymax=\ymax/10,%axis x line*= top
ytick = {0.00001, 0.0001, 0.001, 0.001, 0.01, 0.1, 1},
yminorticks=true,
ylabel style={font=\color{mycolor1},rotate = 0},%title={\textcolor{mycolor1}{ $\tilde{b}_{z}$ (nT)\hspace{5in}   }},
ylabel={\textcolor{mycolor1}{ ${b}_{z}$ (nT)}},
axis background/.style={fill=white, opacity = 0},%separate axis lines, %axis y line*= right,%axis x line*= bottom,
yticklabel pos=left,
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02}, 
clip = true,  clip mode=individual]
% %% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Magnetometer
% \addplot[name path=Wcm, color=black!50, line width=1.0pt, mark= none, domain=\xmin:\xmax,samples=100] {\vs*\magcm/x};

% % Fluxgate
% \draw[color=mycolor1, line width=1pt, dotted] (axis cs:1000,0.0004) --  (axis cs:1000,50) node[fill = white, text =mycolor1, rotate =90]{\scriptsize Fluxgate};
% % SQUID
% \draw[color=mycolor1, line width=1pt, dotted] (axis cs:3000,0.0002) --  (axis cs:3000,50) node[fill = white, text =mycolor1, rotate =90]{\scriptsize SQUID};
% % NV
% \draw[color=mycolor1, line width=1pt, dotted] (axis cs:200,0.01) --  (axis cs:200,50) node[fill = white, text =mycolor1,  rotate =90]{\scriptsize NV Center};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Magnetometry
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

% Edges
\newcommand\lft{0.07};      \newcommand\btm{1e-6};

% Fluxgate
%\newcommand\FGx{13.3};     \newcommand\FGy{0.015};
\newcommand\FGy{0.004};     \newcommand\FGx[1]{0.8/\FGy*#1*\vs};     
\draw[color=mycolor1, line width=1pt, dotted,->,name path=fg1] (\xmin/1.0,\FGy) -| (\FGx{\magcm},\ymin/10);
% \node[fill = white, text =mycolor1, rotate =90, right] (FG) at (axis cs:\FGx{\magcm},\FGy) {\scriptsize Fluxgate \cite{Bartington2022}};
\node[fill = black!2, text =mycolor1, rotate =0, right] (FG) at (axis cs:\vs,\FGy) {\scriptsize Fluxgate \cite{Bartington2022}};
% \draw[color=mycolor1, line width=1pt, dotted,->,name path=fg2] (\xmax/1.0,\FGy) -| (\FGx{\magmm},\ymin);
% \node[fill = white, text =mycolor1, rotate =90, right] (FG) at (axis cs:\FGx{\magmm},\ymin*10) {\scriptsize Fluxgate \cite{Bartington2022}};
% %\addplot[mycolor1,opacity=0.1] fill between[of=fg1 and fg2];

% NV
\newcommand\NVy{1e-3};      \newcommand\NVx[1]{0.6/\NVy*#1*\vs};      
\draw[color=mycolor1, line width=1pt, dotted,->,name path=nv1] (\xmin/1.0,\NVy) -| (\NVx{\magcm},\ymin/10);
% \node[fill = white, text =mycolor1, rotate =90, right] (NV) at (axis cs:\NVx{\magcm},\NVy) {\scriptsize NV \cite{Wolf2015}};
\node[fill = black!2, text =mycolor1, rotate =0, right] (NV) at (axis cs:\vs,\NVy) {\scriptsize NV \cite{Wolf2015}};
% \draw[color=mycolor1, line width=1pt, dotted,->,,name path=nv2] (\xmax/1.0,\NVy) -| (\NVx{\magmm}/1.5*2,\ymin);
% \node[fill = white, text =mycolor1, rotate =90, right] (NV) at (axis cs:\NVx{\magmm}/1.5*2,\ymin*10) {\scriptsize NV \cite{Wolf2015}};
% %\addplot[mycolor1,opacity=0.1] fill between[of=nv1 and nv2];


% % Induction Pickup High sensitivity
% \newcommand\ICy{75e-3};      \newcommand\ICx[1]{2/\ICy*#1};      
% \draw[color=mycolor1, line width=1pt, dotted,->,name path=ic1] (\xmax/1.0,\ICy) -| (\ICx{\magcm},\ymin);
% \node[fill = white, text =mycolor1, rotate =90, right] (IC) at (axis cs:\ICx{\magcm},\ymin*10) {\scriptsize IC \cite{Chen2020}};

% Induction Pickup Low sensitivity
\newcommand\ICy{75e-2};      \newcommand\ICx[1]{2/\ICy*#1*\vs};      
%\draw[color=mycolor1, line width=1pt, dotted,name path=ic1] (\xmax,\ICy) -- (\xmin,\ICy);
%\node[fill = white, text =mycolor1, rotate =0, left] (Induction Coil) at (axis cs:\xmax,\ICy) {\scriptsize IC \cite{Chen2020}};

%\addplot[mycolor1,opacity=0.1] fill between[of=nv1 and fg1];


%axis background/.style={fill=white},
%xmajorgrids,xminorgrids,ymajorgrids,yminorgrids
\addplot [color=black, dashed, line width=0.5pt, forget plot] table[row sep=crcr,x expr=\thisrow{X}*\HH*\vs, y expr=\thisrow{Y}]{%
X    Y \\
1	0.00001\\
1  10\\
};
\addplot+ [color=black, dashed, mark = none, line width=0.5pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}*\vs, y expr=\thisrow{Y}]{%
    X    Y \\
1	\ymax*100\\
1	\ymin/100\\
};
\node[color=black, above right, align=left, rotate =90]
at (axis cs:\vs,\ymin) {$\varsigma_0$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity
\addplot+ [color=mycolor1, line width=3.0pt, mark size=2.0pt, mark= none, mark options={solid, mycolor1},name path=A] table[row sep=crcr,x expr=\thisrow{X}*\vs, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
% 0.00999999977648258	0.0099892932921648\\
% 0.0126485517248511	0.0126347057521343\\
% 0.015998587012291	0.0159803442656994\\
% 0.0202358961105347	0.0202114041894674\\
% 0.0255954787135124	0.0255615971982479\\
% 0.0323745757341385	0.0323259122669697\\
% 0.0409491509199142	0.0408758074045181\\
% 0.051794745028019	0.0516782402992249\\
% 0.0655128583312035	0.0653174668550491\\
% 0.0828642770648003	0.0825243592262268\\
% 0.104811310768127	0.104214534163475\\
% 0.132571130990982	0.131550014019012\\
% 0.167683288455009	0.166001453995705\\
% 0.212095081806183	0.209249198436737\\
% 0.268269568681717	0.26278167963028\\
% 0.339322179555893	0.328794836997986\\
% 0.429193437099457	0.408949851989746\\
% 0.542867541313171	0.503675937652588\\
% 0.686648845672607	0.610346794128418\\
% 0.868511378765106	0.722135484218597\\
% 1.09854114055634	0.822911024093628\\
% 1.38949549198151	0.889713168144226\\
% 1.75751066207886	0.89385449886322\\
% 2.22299647331238	0.822995066642761\\
% 2.8117687702179	0.697431206703186\\
% 3.55648040771484	0.561235964298248\\
% 4.49843263626099	0.444461286067963\\
% 5.689866065979	0.351352035999298\\
% 7.19685649871826	0.277713894844055\\
% 9.10298156738281	0.219476997852325\\
% 11.5139541625977	0.17341211438179\\
% 14.5634851455688	0.136964797973633\\
% 18.4207000732422	0.10811410099268\\
% 23.2995185852051	0.0852606445550919\\
% 29.470516204834	0.0671383738517761\\
% 37.275936126709	0.0527447573840618\\
% 47.1486625671387	0.0412866398692131\\
% 59.6362342834473	0.0321378856897354\\
% 75.4311981201172	0.0248080883175135\\
% 95.4095458984375	0.0189194902777672\\
% 120.679260253906	0.0141896735876799\\
% 152.641799926758	0.0104155689477921\\
% 193.069778442383	0.00745280552655458\\
% 244.205307006836	0.00518911704421043\\
% 308.884368896484	0.00351912248879671\\
% 390.694000244141	0.00233261799439788\\
% 494.171325683594	0.00151831132825464\\
% 625.05517578125	0.000975102942902595\\
% 790.604309082031	0.000620388425886631\\
% 1000	0.000392225163523108\\
0	-2.53039855735437e-09\\
0.00999999977648258	0.00499648973345757\\
0.0126485517248511	0.00631967652589083\\
0.015998587012291	0.00799312070012093\\
0.0202358961105347	0.010109419003129\\
0.0255954787135124	0.0127854868769646\\
0.0323745757341385	0.0161689035594463\\
0.0409491509199142	0.020445704460144\\
0.051794745028019	0.0258507654070854\\
0.0655128583312035	0.0326813124120235\\
0.0828642770648003	0.0413132756948471\\
0.104811310768127	0.0522113256156445\\
0.132571130990982	0.0659238547086716\\
0.167683288455009	0.0831614136695862\\
0.212095081806183	0.104751832783222\\
0.268269568681717	0.131622120738029\\
0.339322179555893	0.164702042937279\\
0.429193437099457	0.204813271760941\\
0.542867541313171	0.252093374729156\\
0.686648845672607	0.305539488792419\\
0.868511378765106	0.361350059509277\\
1.09854114055634	0.411954700946808\\
1.38949549198151	0.445153653621674\\
1.75751066207886	0.447072863578796\\
2.22299647331238	0.411314964294434\\
2.8117687702179	0.348241448402405\\
3.55648040771484	0.27996039390564\\
4.49843263626099	0.22139398753643\\
5.689866065979	0.174621537327766\\
7.19685649871826	0.137531161308289\\
9.10298156738281	0.108077645301819\\
11.5139541625977	0.0846370309591293\\
14.5634851455688	0.0659270510077477\\
18.4207000732422	0.0509420782327652\\
23.2995185852051	0.0389056317508221\\
29.470516204834	0.0292351879179478\\
37.275936126709	0.021510349586606\\
47.1486625671387	0.0154329724609852\\
59.6362342834473	0.0107747120782733\\
75.4311981201172	0.00732535775750875\\
95.4095458984375	0.00486553180962801\\
120.679260253906	0.00317196967080235\\
152.641799926758	0.00203941995278001\\
193.069778442383	0.00129853608086705\\
244.205307006836	0.000821382272988558\\
308.884368896484	0.000517322681844234\\
390.694000244141	0.000324912107316777\\
494.171325683594	0.000203703777515329\\
625.05517578125	0.000127568026073277\\
790.604309082031	7.98322216724046e-05\\
1000	4.99367852171417e-05\\
};

\addplot[color=red!100, line width=1.0pt, mark= none, domain=10:10000,samples=100] {(x/\vs)*\HH/((x/\vs)^2*sqrt(\HH^2+(x/\vs)^2))*\magcm};

\node[anchor = north east] at (\xmax*0.9,\ymax*0.9/10) {(b)};

\draw[color=black, line width=0.0pt, name path = lc] (\vs, \ymin/10) --(\HH*\vs, \ymin/10); 
\draw[color=black, line width=0.0pt, name path= ld] (\vs, \ymax/10) -- (\HH*\vs, \ymax/10) ;
\addplot[black,opacity=0.025, forget plot] fill between[of=lc and ld];

\draw[color=black, line width=1pt] (300,0.9/10) -- (900,0.3/10)  -- (300,0.3/10) node[midway, anchor = north] {$1$} -- cycle node[midway, anchor = east] {$1$};

\end{axis}



\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,1.45in)},
scale only axis,
xmode=log,
xmin=\xmin*(1/\vs),
xmax=\xmax*(1/\vs),
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ytick = {0.00001, 0.0001, 0.001, 0.001, 0.01, 0.1, 1},
xticklabel pos=top,
xlabel={$y/\varsigma_0$},%separate axis lines,%every outer y axis line/.append style={mycolor2},every y tick label/.append style={font=\color{mycolor2}},every y tick/.append style={mycolor2},
ymode=log,
ymin=\ymin,
ymax=\ymax,%axis x line*= top,
yminorticks=true, axis background/.style={fill=white, fill opacity=0},
ylabel={\textcolor{mycolor2}{  $w$ (cm/s) }},%title={\textcolor{mycolor2}{  $W$ (cm/s) \hspace{5in}  }},%ylabel={  $\tilde{b}_{z}$},%ylabel={  ${b}_{z}{/(\mu{}_{0}\sigma W B_y \varsigma_0)}$},
ylabel style={font=\color{mycolor2}, rotate =0},%ylabel={  $W$},
yticklabel pos=left,%separate axis lines,%axis y line*= left,
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},%xlabel={$y/\varsigma_0$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02},clip = true,clip mode=individual]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

%% Gaussian plots
\addplot[name path=Wcm, color=mycolor2, line width=2.0pt, mark= none, domain=0.01*\xmin:20,samples=100] {\ucm*exp(-(x)^2/2)};
% \addplot[name path=Wcm, color=mycolor2, line width=2.0pt, mark= none, domain=\xmin:20,samples=100] {\ucm*exp(-x^2/2)};

% \addplot[name path=Wmm, color=mycolor2, line width=2.0pt, mark= none, domain=\xmin:20,samples=100] {\umm*exp(-x^2/2)};
% \addplot[mycolor2,opacity=0.1] fill between[of=Wcm and Wmm];


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Velocity

% ADCP
\newcommand\ADCPy{0.3};     \newcommand\Normx[2]{sqrt{-2*ln(#1/#2)}};   %\newcommand\ADCPx{1.1756};     
\draw[color=mycolor2, line width=1pt, dotted,->, name path=adcp] (\xmin/\vs,\ADCPy) -| (\Normx{\ADCPy}{\ucm},\ymin);
% \draw[color=mycolor2, line width=1pt, dotted,->] (1.0*\xmin,\ADCPy) -| (\Normx{\ADCPy}{\umm},\ymin);
% \node[fill = white, text =mycolor2, rotate =90, right] (ADCP2) at (axis cs:\Normx{\ADCPy}{\umm},\ymin*10) {\scriptsize ADCP \cite{NortekSignature1000}};

% PIV
 \newcommand\PIVy{0.2};
\draw[color=mycolor2, line width=1pt, dotted,->] (\xmin/\vs,\PIVy) -| (\Normx{\PIVy}{\ucm},\ymin);
% \draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*1.0,\PIVy) -| (\Normx{\PIVy}{\umm},\ymin);
% \node[fill = white, text =mycolor2, rotate =90, right] (PIV) at (axis cs:\Normx{\PIVy}{\umm},\ymin*10) {\scriptsize PIV};

% ADV
 \newcommand\ADVy{0.1};
\draw[color=mycolor2, line width=1pt, dotted,->, name path=adv] (\xmin/\vs,\ADVy) -| (\Normx{\ADVy}{\ucm},\ymin);

% \node[fill = white, text =mycolor2, rotate =90, left, opacity = 0.7] (ADCP2) at (axis cs:\Normx{\ADCPy}{\ucm}/1.5,\ADVy/20) {\scriptsize ADCP \cite{NortekSignature1000}};
% \node[fill = white, text =mycolor2, rotate =90, left, opacity = 0.7] (PIV) at (axis cs:\Normx{\PIVy}{\ucm},\ADVy/20) {\scriptsize PIV \cite{Katija2008}};
% \node[fill = white, text =mycolor2, rotate =90, left, opacity = 0.7] (ADV) at (axis cs:\Normx{\ADVy}{\ucm}*1.5,\ADVy/20) {\scriptsize ADV \cite{NortekVector300}};

\node[text =mycolor2, rotate =0, right, opacity = 1] (ADCP2) at (axis cs:\Normx{\ADCPy}{\ucm}*0.66,\ADCPy*2) {\scriptsize ADCP \cite{NortekSignature1000}};
\node[text =mycolor2, rotate =0, right, opacity = 1] (PIV) at (axis cs:\Normx{\PIVy}{\ucm}*1.25,\PIVy) {\scriptsize PIV \cite{Katija2008}};
\node[text =mycolor2, rotate =0, right, opacity = 1] (ADV) at (axis cs:\Normx{\ADVy}{\ucm}*1.5,\ADVy/1.5) {\scriptsize ADV \cite{NortekVector300}};

\addplot+ [color=black, dashed, mark = none, line width=0.5pt, forget plot]
  table[row sep=crcr,x expr=\thisrow{X}, y expr=\thisrow{Y}]{%
    X    Y \\
1	\ymax\\
1	\ymin\\
};
\addplot [color=black, dashed, line width=0.5pt, forget plot] table[row sep=crcr,x expr=\thisrow{X}*\HH, y expr=\thisrow{Y}]{%
X    Y \\
1	0.00001\\
1	10\\
};
\node[color=black, right, align=left, rotate =90]
at (axis cs:\HH,2) {  $H/\varsigma_0$};

\draw[color=black, line width=0.0pt, name path = lc] (1, \ymin) --(\HH, \ymin); 
\draw[color=black, line width=0.0pt, name path= ld] (1, \ymax) -- (\HH, \ymax) ;
\addplot[black,opacity=0.025, forget plot] fill between[of=lc and ld];


% \node[color=black, above right, align=left, rotate =90]
% at (axis cs:1,0.005) {$\varsigma_0$};

%\addplot[mycolor2,opacity=0.1] fill between[of=adcp and adv];
\node[anchor = north east] at (\xmax*0.9/\vs,\ymax*\ucm*0.9) {(a)};
\addplot[name path=Wcm, color=mycolor2, line width=3.0pt, mark= none, domain=0.01*\xmin:20,samples=100] {\ucm*exp(-(x)^2/2)};

% \draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*1.0,\ADVy) -| (\Normx{\ADVy}{\umm},\ymin);
% \node[fill = white, text =mycolor2, rotate =90, right] (PIV) at (axis cs:\Normx{\PIVy}{\umm},\ymin*10) {\scriptsize ADV \cite{NortekVector300}};
%\pgfmathparse{\Normx{\ADVy}{0.2}}\pgfmathprintnumber{\pgfmathresult}


% \draw[color=black, line width=0.1pt, dotted] (axis cs:0.05,1) --  (axis cs:0.05,\btm); 
% \draw[color=black, line width=0.1pt, dotted] (axis cs:3000,1) --  (axis cs:3000,\btm); %++(0in,-2.2in);

%axis background/.style={fill=white},
%xmajorgrids,xminorgrids,ymajorgrids,yminorgrids

%\addplot[mycolor2,opacity=0.1] fill between[of=Wcm and Wmm];
\end{axis}



\end{tikzpicture}%


==> Figure4_disk_dia.tex <==


\begin{tikzpicture}[>=latex,shorten >=2pt,shorten <=2pt,shape aspect=3,my triangle/.style={-{Triangle[width=\the\dimexpr1.8\pgflinewidth,length=\the\dimexpr1.2\pgflinewidth]}}]
    % \draw[red] (-2.5cm, 2.5cm) .. controls (-1.65cm, 2cm) and (-1.55cm, 1.5cm) .. (-1.cm, -2cm);

    \newcommand\dsp{0.1cm}
    \newcommand\R{2cm}
    \newcommand\xx{\R/3};
    \newcommand\yy{\R/3*2};
    \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
    \definecolor{strellor}{rgb}{0.4,0.4,0.4}%

    %% Streamlines
    \draw[strellor, thick,>->] (\R+\xx-\dsp, 2.5*\yy) .. controls (\R+\xx-\dsp,\yy)  .. (\R-\dsp, 0cm);
    \draw[strellor, thick,<-<] (\R-\xx-\dsp, -2.5*\yy) .. controls (\R-\xx-\dsp, -\yy)  .. (\R-\dsp, 0cm);
    \draw[strellor, thick,>->] (-\R-\xx+\dsp, 2.5*\yy) .. controls (-\R-\xx+\dsp, \yy)  .. (-\R+\dsp, 0cm);
    \draw[strellor, thick,<-<] (-\R+\xx+\dsp, -2.5*\yy) .. controls (-\R+\xx+\dsp, -\yy)  .. (-\R+\dsp, 0cm);
    
    \newcommand\pr{1.5};
    \draw[strellor, thick,>->] (\R/\pr+\xx/\pr, 2.5*\yy) .. controls (\R/\pr+\xx/\pr,\yy)  .. (\R/\pr, 0cm);
    \draw[strellor, thick,<-<] (\R/\pr-\xx/\pr, -2.5*\yy) .. controls (\R/\pr-\xx/\pr, -\yy)  .. (\R/\pr, 0cm);
    \draw[strellor, thick,>->] (-\R/\pr-\xx/\pr, 2.5*\yy) .. controls (-\R/\pr-\xx/\pr,\yy)  .. (-\R/\pr, 0cm);
    \draw[strellor, thick,<-<] (-\R/\pr+\xx/\pr, -2.5*\yy) .. controls (-\R/\pr+\xx/\pr, -\yy)  .. (-\R/\pr, 0cm);

    \renewcommand\pr{3.1};
    \draw[strellor, thick,>->] (\R/\pr+\xx/\pr, 2.5*\yy) .. controls (\R/\pr+\xx/\pr,\yy)  .. (\R/\pr, 0cm);
    \draw[strellor, thick,<-<] (\R/\pr-\xx/\pr, -2.5*\yy) .. controls (\R/\pr-\xx/\pr, -\yy)  .. (\R/\pr, 0cm);
    \draw[strellor, thick,>->] (-\R/\pr-\xx/\pr, 2.5*\yy) .. controls (-\R/\pr-\xx/\pr,\yy)  .. (-\R/\pr, 0cm);
    \draw[strellor, thick,<-<] (-\R/\pr+\xx/\pr, -2.5*\yy) .. controls (-\R/\pr+\xx/\pr, -\yy)  .. (-\R/\pr, 0cm);
    
    \draw[strellor, thick,>->] (0,2.5*\yy) -- (0, -2.5*\yy);


    %Free body diagram
    \draw[line width=7pt,my triangle,draw=red](-\R/3*0,2.5mm) -- (-\R/3*0, 2cm) node  [above, text = red, fill = white, opacity = 0.9] {\Large $\mathbf{F_T}$};
    \draw[line width=7pt,my triangle,draw=red](-\R/3,-1mm) -- (-\R/3, -1cm) node  [below,text =red,fill = white, opacity = 0.9] {\Large $\mathbf{F_D}$};
    \draw[line width=7pt,my triangle,draw=red](\R/3,-1mm) -- (\R/3, -1.5cm) node  [below,text = red,fill = white, opacity =0.9] {\Large $\mathbf{F_B}$};
    
    % \draw[red,thick] (-2.cm, 2.5cm) .. controls (-2.cm, 1.cm)  .. (-1.4cm, 0cm);
    % \draw[red,thick] (-0.75cm, -2.5cm) .. controls (-0.75cm, -1.cm)  .. (-1.4cm, 0cm);
    
    % Disc
\node[cylinder,draw=black, fill = black!20!white,aspect=1.25,minimum height=0.01cm,minimum width=2*\R+2*\dsp,shape border rotate=90] (A) {};
% \draw[dashed]
%     let \p1 = ($ (A.after bottom) - (A.before bottom) $),
%         \n1 = {0.5*veclen(\x1,\y1)-\pgflinewidth},
%         \p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
%         \n2 = {veclen(\x2,\y2)-\pgflinewidth}
%   in ([xshift=-\pgflinewidth] A.before bottom) arc [start angle=0, delta angle=180, x radius=\n1, y radius=\n2];

      
%         \draw [->]     let \p1 = ($ (A.after bottom) - (A.before bottom) $),
%         \n1 = {0.5*veclen(\x1,\y1)-\pgflinewidth},
%         \p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
%         \n2 = {veclen(\x2,\y2)-\pgflinewidth}
%   in ([xshift=-1pt,yshift=-\n2]A.top) -- ([xshift=1cm,yshift=-\n2]A.top) node [xshift=10pt] {$\hat{\varrho}$};
  
    % \draw [{Circle[black]}-Latex, dashdotted]    let \p1 = ($ (A.after bottom) - (A.before bottom) $),
    % zhat
    \draw [black!70,->]    let \p1 = ($ (A.after bottom) - (A.before bottom) $),
        \n1 = {0.5*veclen(\x1,\y1)-\pgflinewidth},
        \p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
        \n2 = {veclen(\x2,\y2)-\pgflinewidth}
  in ([xshift=-1pt-2*\R,yshift=-\n2-3.5pt+\R/2]A.top) -- ([xshift=-1pt-2*\R,yshift=-\n2+1cm+\R/2]A.top) node [above,black]  {$\hat{z}$};
  
    % Dimensions
    \draw [<->,line width =0.5pt,dashed]([yshift=6mm] A.before bottom) -- ([yshift=6mm] A.after bottom) node [midway, above,xshift=3mm] {$D$};
    \draw [<->,line width =0.5pt] ([xshift=5pt,yshift=-1mm] A.before bottom) -- ([xshift=5pt,yshift=1mm] A.after top) node [midway, right] {$H$};



    \draw[line width=4pt,my triangle,draw=black](1.5*\R,1cm) -- (1.5*\R,-1cm) node  [below,text = black] {\Large $W_v$};
    \draw[line width=2pt,my triangle,draw=white](1.5*\R,1cm-2pt) -- (1.5*\R,-1cm+2pt) ;
    %\draw[line width=2pt,my triangle,draw=none](1.5*\R,1cm) -- (1.5*\R,-1cm) node  [below,opacity = 0] {\Large $W_v$};

    % Cutout
    \draw[black,dotted] (-\R/1.5, 0) -- (-2*\R, -\yy+\R/2);
    \draw[black,dotted] (-\R/1.5, 1pt) -- (-2*\R+\R/3, -\yy-\R/3);
    \filldraw[color=black, fill=black!5, very thick] (-2*\R, -\yy) circle (\R/2);
    \fill[color=black, fill=blue!50] (-2*\R, -\yy) ellipse (\R/12 and \R/3);
    \draw[black,dashed,<->] (-2*\R-\R/9, -\yy+\R/3) -- (-2*\R-\R/9, -\yy-\R/3) node [midway, left] {$\ell$};
    \draw[black,dashed,<->] (-2*\R-\R/9, -\yy-\R/2.5) -- (-2*\R+\R/9, -\yy-\R/2.5) node [midway, above right] {$d$};

% \begin{scope}
% \begin{pgfinterruptboundingbox}
% \path [clip] (1.5,-3) circle (1) [reverseclip];
% \end{pgfinterruptboundingbox}

% \draw[red,fill=blue,ultra thick] (0,-3) ellipse (2 and 1);
% \end{scope}
% \begin{scope}
% \path[clip] (0,-3) ellipse (2 and 1);
% \draw[red,ultra thick] (1.5,-3) circle (1);
% \end{scope}

\end{tikzpicture}



==> Figure5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{r40}{rgb}{0.00000,0.80000,0.80000}%
% \definecolor{r20}{rgb}{0.06667,0.73333,0.80000}%
% \definecolor{r10}{rgb}{0.13333,0.66667,0.80000}%
% \definecolor{r5}{rgb}{0.20000,0.60000,0.80000}%
% \definecolor{r2}{rgb}{0.26667,0.53333,0.80000}%
% \definecolor{r1}{rgb}{0.33333,0.46667,0.80000}%
% \definecolor{r0}{rgb}{0.40000,0.40000,0.80000}%
% \definecolor{r_1}{rgb}{0.46667,0.33333,0.80000}%
% \definecolor{r_2}{rgb}{0.53333,0.26667,0.80000}%
% \definecolor{r_5}{rgb}{0.60000,0.20000,0.80000}%
% \definecolor{r_10}{rgb}{0.66667,0.13333,0.80000}%
% \definecolor{r_20}{rgb}{0.73333,0.06667,0.80000}%
% \definecolor{r_40}{rgb}{0.80000,0.00000,0.80000}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{r1}{rgb}{0.26667,0.53333,0.80000}%
\definecolor{r0}{rgb}{0.40000,0.40000,0.80000}%
\definecolor{r_1}{rgb}{0.53333,0.26667,0.80000}%
\definecolor{r_2}{rgb}{0.66667,0.13333,0.80000}%
\definecolor{r_5}{rgb}{0.80000,0.00000,0.80000}%

% COOL COLORMAPS
% \definecolor{b1}{rgb}{0.26667,0.53333,0.80000}%
% \definecolor{b0}{rgb}{0.40000,0.40000,0.80000}%
% \definecolor{b_1}{rgb}{0.53333,0.26667,0.80000}%
% \definecolor{b_2}{rgb}{0.66667,0.13333,0.80000}%
% \definecolor{b_5}{rgb}{0.80000,0.00000,0.80000}%
% \definecolor{w1}{rgb}{0.26667,0.53333,0.80000}%
% \definecolor{w0}{rgb}{0.40000,0.40000,0.80000}%
% \definecolor{w_1}{rgb}{0.53333,0.26667,0.80000}%
% \definecolor{w_2}{rgb}{0.66667,0.13333,0.80000}%
% \definecolor{w_5}{rgb}{0.80000,0.00000,0.80000}%

% ORANGE BLUE
\colorlet{b1}{mycolor1!50!white}
\colorlet{b0}{mycolor1}
\colorlet{b_1}{mycolor1!80!black}
\colorlet{b_2}{mycolor1!60!black}
\colorlet{b_5}{mycolor1!40!black}

\colorlet{w1}{mycolor2!50!white}
\colorlet{w0}{mycolor2}
\colorlet{w_1}{mycolor2!80!black}
\colorlet{w_2}{mycolor2!60!black}
\colorlet{w_5}{mycolor2!40!black}


\newcommand\magcm{0.166}
\newcommand\magmm{0.032}
\newcommand\ucm{1}
\newcommand\umm{0.3}
\newcommand\DD{106}
\newcommand\Height{1.4in}
\newcommand\Width{2.05in}
\newcommand\ymin{1e-3}
\newcommand\ymax{10}
\newcommand\xmin{0.05}
\newcommand\xmax{100}



\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=\xmin*\DD,
xmax=\xmax*\DD,
xminorticks=true,
xlabel style={font=\color{white!15!black}},xlabel={$y$ (m)},
ymode=log,
ymin=\ymin/100,
ymax=\ymax/100,%axis x line*= top
yminorticks=true,
ylabel style={font=\color{mycolor1},rotate = 0},%title={\textcolor{mycolor1}{ $\tilde{b}_{z}$ (nT)\hspace{5in}   }},
ylabel={\textcolor{mycolor1}{ $b_z$ (nT)}},
axis background/.style={fill=white, opacity = 0},
%separate axis lines,axis y line*= right,%axis x line*= bottom,yticklabel pos = right,
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}, yshift= -0pt},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02}, 
clip = true,  clip mode=individual,
%legend style={at={(-0.4,0.55)}, anchor=north west, legend cell align=left, align=left, draw=none, font=\footnotesize}]
legend style={at={(1,0)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize}]
   \addlegendimage{empty legend}
   \addlegendentry{$z/D$}
% \addplot+ [color=black!50, line width=2.0pt, mark size=2.0pt, mark= none, name path=A, dashed]
%   table[row sep=crcr,x expr=0.235*\thisrow{X}, y expr=0.235*\magcm*\thisrow{Y}]{%
%   X    Y\\
%   0	3.74342512543535e-09\\
% 0.00999999977648258	0.00499844551086426\\
% 0.0126485517248511	0.00632213894277811\\
% 0.015998587012291	0.00799623318016529\\
% 0.0202358961105347	0.0101133678108454\\
% 0.0255954787135124	0.0127904750406742\\
% 0.0323745757341385	0.0161752216517925\\
% 0.0409491509199142	0.0204536877572536\\
% 0.051794745028019	0.0258608907461166\\
% 0.0655128583312035	0.0326940715312958\\
% 0.0828642770648003	0.0413294360041618\\
% 0.104811310768127	0.0522317737340927\\
% 0.132571130990982	0.0659497156739235\\
% 0.167683288455009	0.0831941217184067\\
% 0.212095081806183	0.104793220758438\\
% 0.268269568681717	0.131674468517303\\
% 0.339322179555893	0.164768218994141\\
% 0.429193437099457	0.204896986484528\\
% 0.542867541313171	0.2521992623806\\
% 0.686648845672607	0.30567342042923\\
% 0.868511378765106	0.361519396305084\\
% 1.09854114055634	0.412168800830841\\
% 1.38949549198151	0.445424437522888\\
% 1.75751066207886	0.447415143251419\\
% 2.22299647331238	0.411747574806213\\
% 2.8117687702179	0.348788142204285\\
% 3.55648040771484	0.280650764703751\\
% 4.49843263626099	0.222265213727951\\
% 5.689866065979	0.175719454884529\\
% 7.19685649871826	0.138911753892899\\
% 9.10298156738281	0.10980773717165\\
% 11.5139541625977	0.0867934972047806\\
% 14.5634851455688	0.0685927420854568\\
% 18.4207000732422	0.0541961379349232\\
% 23.2995185852051	0.0428053364157677\\
% 29.470516204834	0.0337886847555637\\
% 37.275936126709	0.0266463439911604\\
% 47.1486625671387	0.0209826305508614\\
% 59.6362342834473	0.016484247520566\\
% 75.4311981201172	0.0129032675176859\\
% 95.4095458984375	0.0100440392270684\\
% 120.679260253906	0.00775328744202852\\
% 152.641799926758	0.00591294746845961\\
% 193.069778442383	0.00443475181236863\\
% 244.205307006836	0.00325523968786001\\
% 308.884368896484	0.00232929945923388\\
% 390.694000244141	0.00162181816995144\\
% 494.171325683594	0.00109989056363702\\
% 625.05517578125	0.000729056133423001\\
% 790.604309082031	0.000474548665806651\\
% 1000	0.000304772460367531\\
% };

\addplot [color=black, dashed, line width=0.5pt, forget plot]table[row sep=crcr,x expr=\thisrow{X}*\DD, y expr=\thisrow{Y}]{%
    X    Y \\
200	0.00001\\
200	10\\
};
% \node[color=black, right, align=left, rotate =90]
% at (axis cs:150,0.005) {  $H/\varsigma_0$};


% \addplot [color=r5, line width=1.0pt]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%   X    Y\\
% 0	-1.70952266231872e-10\\
% 0.01	1.2597026397998e-05\\
% 0.012648552168553	1.59388746396871e-05\\
% 0.0159985871960606	2.01528328034328e-05\\
% 0.0202358964772516	2.5496412490611e-05\\
% 0.0255954792269954	3.22491032420658e-05\\
% 0.0323745754281764	4.07921943406109e-05\\
% 0.0409491506238043	5.15938118041959e-05\\
% 0.0517947467923121	6.52547460049391e-05\\
% 0.0655128556859551	8.25325550977141e-05\\
% 0.0828642772854684	0.00010438609024277\\
% 0.104811313415469	0.000132016881252639\\
% 0.132571136559011	0.000166947225807235\\
% 0.167683293681101	0.000211093734833412\\
% 0.212095088792019	0.000266859336989\\
% 0.268269579527973	0.00033724689274095\\
% 0.339322177189533	0.000425984908360988\\
% 0.429193426012878	0.000537634070497006\\
% 0.542867543932386	0.000677663832902908\\
% 0.6866488450043	0.000852417550049722\\
% 0.868511373751352	0.00106876040808856\\
% 1.09854114198756	0.00133324682246894\\
% 1.38949549437314	0.00165024667512625\\
% 1.75751062485479	0.00201865984126925\\
% 2.2229964825262	0.00242693303152919\\
% 2.81176869797423	0.00284756743349135\\
% 3.55648030622313	0.0032346579246223\\
% 4.49843266896944	0.00352988531813025\\
% 5.6898660290183	0.00367960659787059\\
% 7.19685673001152	0.00365579035133123\\
% 9.10298177991522	0.00346685480326414\\
% 11.5139539932645	0.00315102189779282\\
% 14.5634847750124	0.0027589276432991\\
% 18.4206996932672	0.00233774050138891\\
% 23.2995181051537	0.00192319869529456\\
% 29.4705170255181	0.00153866747859865\\
% 37.2759372031494	0.00119764183182269\\
% 47.1486636345739	0.000906685367226601\\
% 59.6362331659464	0.000667503802105784\\
% 75.4312006335462	0.000478114059660584\\
% 95.4095476349994	0.000333680538460612\\
% 120.679264063933	0.00022746306785848\\
% 152.641796717523	0.000151925720274448\\
% 193.069772888325	9.97672614175826e-05\\
% 244.205309454865	6.46337648504414e-05\\
% 308.884359647748	4.14372916566208e-05\\
% 390.693993705462	2.63591718976386e-05\\
% 494.171336132384	1.66729732882231e-05\\
% 625.055192527398	1.05041508504655e-05\\
% 790.60432109077	6.59970555716427e-06\\
% 1000	4.13892666983884e-06\\
% };
% \addlegendentry{  +5}

% \addplot [color=r2, line width=1.0pt]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%   X    Y\\
% 0	3.94027965811006e-09\\
% 0.01	9.38797238632105e-05\\
% 0.012648552168553	0.000118748750537634\\
% 0.0159985871960606	0.000150198407936841\\
% 0.0202358964772516	0.000189965416211635\\
% 0.0255954792269954	0.000240261608269066\\
% 0.0323745754281764	0.000303855602396652\\
% 0.0409491506238043	0.000384235987439752\\
% 0.0517947467923121	0.000485831755213439\\
% 0.0655128556859551	0.00061417551478371\\
% 0.0828642772854684	0.000776173488702625\\
% 0.104811313415469	0.000980429467745125\\
% 0.132571136559011	0.00123741559218615\\
% 0.167683293681101	0.00155973352957517\\
% 0.212095088792019	0.00196215836331248\\
% 0.268269579527973	0.00246070162393153\\
% 0.339322177189533	0.0030714285094291\\
% 0.429193426012878	0.00380682130344212\\
% 0.542867543932386	0.00467020459473133\\
% 0.6866488450043	0.00564710376784205\\
% 0.868511373751352	0.00669474201276898\\
% 1.09854114198756	0.00773357972502708\\
% 1.38949549437314	0.00864900462329388\\
% 1.75751062485479	0.0093113835901022\\
% 2.2229964825262	0.00961278472095728\\
% 2.81176869797423	0.00950530637055635\\
% 3.55648030622313	0.0090178158134222\\
% 4.49843266896944	0.00824099127203226\\
% 5.6898660290183	0.00729207834228873\\
% 7.19685673001152	0.00628087809309363\\
% 9.10298177991522	0.00529037276282907\\
% 11.5139539932645	0.00437268009409308\\
% 14.5634847750124	0.00355403241701424\\
% 18.4206996932672	0.00284271175041795\\
% 23.2995181051537	0.00223648478277028\\
% 29.4705170255181	0.00172813760582358\\
% 37.2759372031494	0.00130885187536478\\
% 47.1486636345739	0.000969700224231929\\
% 59.6362331659464	0.000701810698956251\\
% 75.4312006335462	0.000496008375193924\\
% 95.4095476349994	0.000342617073329166\\
% 120.679264063933	0.000231743484619074\\
% 152.641796717523	0.000153898348798975\\
% 193.069772888325	0.000100646255305037\\
% 244.205309454865	6.50139118079096e-05\\
% 308.884359647748	4.15977665397804e-05\\
% 390.693993705462	2.64256705122534e-05\\
% 494.171336132384	1.67000489454949e-05\\
% 625.055192527398	1.05150720628444e-05\\
% 790.60432109077	6.60403838992352e-06\\
% 1000	4.14061651099473e-06\\
% };
% \addlegendentry{     +2}

\addplot [color=b1, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*\DD, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	4.89656137858674e-09\\
0.01	0.00065262959105894\\
0.012648552168553	0.000825308088678867\\
0.0159985871960606	0.001043536583893\\
0.0202358964772516	0.0013191772159189\\
0.0255954792269954	0.00166700093541294\\
0.0323745754281764	0.00210521020926535\\
0.0409491506238043	0.0026559594552964\\
0.0517947467923121	0.00334615423344076\\
0.0655128556859551	0.00420972052961588\\
0.0828642772854684	0.00529050687327981\\
0.104811313415469	0.00663734972476959\\
0.132571136559011	0.00826774165034294\\
0.167683293681101	0.0101789953187108\\
0.212095088792019	0.0124164083972573\\
0.268269579527973	0.0147902322933078\\
0.339322177189533	0.0171541720628738\\
0.429193426012878	0.0192099679261446\\
0.542867543932386	0.0206809099763632\\
0.6866488450043	0.0214438680559397\\
0.868511373751352	0.02158741094172\\
1.09854114198756	0.021171860396862\\
1.38949549437314	0.0202091913670301\\
1.75751062485479	0.0187530275434256\\
2.2229964825262	0.0169281270354986\\
2.81176869797423	0.0148980058729649\\
3.55648030622313	0.0128233311697841\\
4.49843266896944	0.0108322259038687\\
5.6898660290183	0.00900857988744974\\
7.19685673001152	0.00739498715847731\\
9.10298177991522	0.0060027320869267\\
11.5139539932645	0.00482284976169467\\
14.5634847750124	0.00383550277911127\\
18.4206996932672	0.00301663391292095\\
23.2995181051537	0.00234233145602047\\
29.4705170255181	0.00179124542046338\\
37.2759372031494	0.00134547823108733\\
47.1486636345739	0.000990259926766157\\
59.6362331659464	0.000712915207259357\\
75.4312006335462	0.000501761678606272\\
95.4095476349994	0.000345475476933643\\
120.679264063933	0.000233107071835548\\
152.641796717523	0.000154524910612963\\
193.069772888325	0.000100924597063567\\
244.205309454865	6.51343798381276e-05\\
308.884359647748	4.16485017922241e-05\\
390.693993705462	2.64465852524154e-05\\
494.171336132384	1.67086072906386e-05\\
625.055192527398	1.05184753920184e-05\\
790.60432109077	6.60537762087188e-06\\
1000	4.14115947933169e-06\\
};
\addlegendentry{\scriptsize     +1}

\addplot [color=b0, mark = s, mark size = 1pt, line width=2.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*\DD, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	-2.86056178744332e-09\\
0.01	0.00533874100074172\\
0.012648552168553	0.00674991915002465\\
0.0159985871960606	0.00853186659514904\\
0.0202358964772516	0.0107794534415007\\
0.0255954792269954	0.0136087145656347\\
0.0323745754281764	0.0171584263443947\\
0.0409491506238043	0.0215893313288689\\
0.0517947467923121	0.0270893182605505\\
0.0655128556859551	0.0339087694883347\\
0.0828642772854684	0.0424153879284859\\
0.104811313415469	0.0529946498572826\\
0.132571136559011	0.0653192177414894\\
0.167683293681101	0.0786779150366783\\
0.212095088792019	0.0935875251889229\\
0.268269579527973	0.106172256171703\\
0.339322177189533	0.114488653838634\\
0.429193426012878	0.114884629845619\\
0.542867543932386	0.105698637664318\\
0.6866488450043	0.0892544239759445\\
0.868511373751352	0.0717029049992561\\
1.09854114198756	0.0567248165607452\\
1.38949549437314	0.044818602502346\\
1.75751062485479	0.0354182124137878\\
2.2229964825262	0.0279914811253548\\
2.81176869797423	0.022120164707303\\
3.55648030622313	0.0174756534397602\\
4.49843266896944	0.0137992585077882\\
5.6898660290183	0.0108869606629014\\
7.19685673001152	0.00857760943472385\\
9.10298177991522	0.00674385391175747\\
11.5139539932645	0.00528506422415376\\
14.5634847750124	0.00412197597324848\\
18.4206996932672	0.00319256144575775\\
23.2995181051537	0.00244889408349991\\
29.4705170255181	0.00185452506411821\\
37.2759372031494	0.00138206919655204\\
47.1486636345739	0.00101072818506509\\
59.6362331659464	0.000723936187569052\\
75.4312006335462	0.000507456890773028\\
95.4095476349994	0.000348297733580694\\
120.679264063933	0.000234450839343481\\
152.641796717523	0.000155141548020765\\
193.069772888325	0.000101198413176462\\
244.205309454865	6.5252635977231e-05\\
308.884359647748	4.16985894844402e-05\\
390.693993705462	2.64672416960821e-05\\
494.171336132384	1.67170255735982e-05\\
625.055192527398	1.05218823591713e-05\\
790.60432109077	6.60673231323017e-06\\
1000	4.14171017837361e-06\\
};
\addlegendentry{\scriptsize     0}

\addplot [color=b_1, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*\DD, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	-6.0124065726086e-09\\
0.01	0.00915609300136566\\
0.012648552168553	0.0115764979273081\\
0.0159985871960606	0.0146329365670681\\
0.0202358964772516	0.0184884630143642\\
0.0255954792269954	0.0233428552746773\\
0.0323745754281764	0.0294357668608427\\
0.0409491506238043	0.0370471738278866\\
0.0517947467923121	0.0465068891644478\\
0.0655128556859551	0.0582509189844131\\
0.0828642772854684	0.07291229814291\\
0.104811313415469	0.0911595374345779\\
0.132571136559011	0.112505607306957\\
0.167683293681101	0.135869756340981\\
0.212095088792019	0.162104293704033\\
0.268269579527973	0.184818491339684\\
0.339322177189533	0.200477764010429\\
0.429193426012878	0.202348455786705\\
0.542867543932386	0.1864845007658\\
0.6866488450043	0.155814796686172\\
0.868511373751352	0.121699951589108\\
1.09854114198756	0.0923093631863594\\
1.38949549437314	0.0694542452692986\\
1.75751062485479	0.0521012060344219\\
2.2229964825262	0.0390662252902985\\
2.81176869797423	0.029349010437727\\
3.55648030622313	0.0221315622329712\\
4.49843266896944	0.016768004745245\\
5.6898660290183	0.0127659980207682\\
7.19685673001152	0.00976033322513103\\
9.10298177991522	0.00748479273170233\\
11.5139539932645	0.00574693875387311\\
14.5634847750124	0.00440802285447717\\
18.4206996932672	0.00336803123354912\\
23.2995181051537	0.00255500781349838\\
29.4705170255181	0.00191740924492478\\
37.2759372031494	0.00141833978705108\\
47.1486636345739	0.00103096419479698\\
59.6362331659464	0.000734803092200309\\
75.4312006335462	0.000513058737851679\\
95.4095476349994	0.000351068389136344\\
120.679264063933	0.000235768035054207\\
152.641796717523	0.00015574561257381\\
193.069772888325	0.000101466495834757\\
244.205309454865	6.53682873235084e-05\\
308.884359647748	4.1747229261091e-05\\
390.693993705462	2.64873960986733e-05\\
494.171336132384	1.67251873790519e-05\\
625.055192527398	1.05252311186632e-05\\
790.60432109077	6.60802425045404e-06\\
1000	4.14220585298608e-06\\
};
\addlegendentry{\scriptsize    -1}

\addplot [color=b_2, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*\DD, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	8.38791314183851e-10\\
0.01	0.00787934940308332\\
0.012648552168553	0.00996306911110878\\
0.0159985871960606	0.0125952921807766\\
0.0202358964772516	0.0159175749868155\\
0.0255954792269954	0.0201045162975788\\
0.0323745754281764	0.0253681223839521\\
0.0409491506238043	0.0319600999355316\\
0.0517947467923121	0.0401818417012691\\
0.0655128556859551	0.0504277907311916\\
0.0828642772854684	0.0632520839571953\\
0.104811313415469	0.0792607516050339\\
0.132571136559011	0.098285585641861\\
0.167683293681101	0.119773827493191\\
0.212095088792019	0.144514292478561\\
0.268269579527973	0.168026313185692\\
0.339322177189533	0.187407702207565\\
0.429193426012878	0.196608170866966\\
0.542867543932386	0.190211459994316\\
0.6866488450043	0.167166382074356\\
0.868511373751352	0.135914772748947\\
1.09854114198756	0.105805888772011\\
1.38949549437314	0.0810865759849548\\
1.75751062485479	0.0615905113518238\\
2.2229964825262	0.0464111939072609\\
2.81176869797423	0.0347589515149593\\
3.55648030622313	0.0259463414549828\\
4.49843266896944	0.0193636883050203\\
5.6898660290183	0.0144842062145472\\
7.19685673001152	0.0108746699988842\\
9.10298177991522	0.00819657184183598\\
11.5139539932645	0.00619609281420708\\
14.5634847750124	0.00468823127448559\\
18.4206996932672	0.0035405911039561\\
23.2995181051537	0.00265952339395881\\
29.4705170255181	0.00197933451272547\\
37.2759372031494	0.00145401444751769\\
47.1486636345739	0.00105082918889821\\
59.6362331659464	0.000745448167435825\\
75.4312006335462	0.000518534448929131\\
95.4095476349994	0.000353772513335571\\
120.679264063933	0.00023705187777523\\
152.641796717523	0.000156333175254986\\
193.069772888325	0.00010172720067203\\
244.205309454865	6.54806935926899e-05\\
308.884359647748	4.17946612287778e-05\\
390.693993705462	2.65070229943376e-05\\
494.171336132384	1.67332345881732e-05\\
625.055192527398	1.05284525488969e-05\\
790.60432109077	6.60931937090936e-06\\
1000	4.14271244153497e-06\\
};
\addlegendentry{\scriptsize    -2}

\addplot [color=b_5, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*\DD, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	4.61454874312039e-09\\
0.01	0.00400746520608664\\
0.012648552168553	0.00506804790347815\\
0.0159985871960606	0.00640871468931437\\
0.0202358964772516	0.00810262747108936\\
0.0255954792269954	0.0102412970736623\\
0.0323745754281764	0.0129381371662021\\
0.0409491506238043	0.0163322910666466\\
0.0517947467923121	0.0205953847616911\\
0.0655128556859551	0.0259479787200689\\
0.0828642772854684	0.0326833240687847\\
0.104811313415469	0.0411461517214775\\
0.132571136559011	0.0515206940472126\\
0.167683293681101	0.0639451518654823\\
0.212095088792019	0.0789549276232719\\
0.268269579527973	0.0956083461642265\\
0.339322177189533	0.113140620291233\\
0.429193426012878	0.12923526763916\\
0.542867543932386	0.140167728066444\\
0.6866488450043	0.140993624925613\\
0.868511373751352	0.130042836070061\\
1.09854114198756	0.110031731426716\\
1.38949549437314	0.0880446657538414\\
1.75751062485479	0.0689846649765968\\
2.2229964825262	0.0536696910858154\\
2.81176869797423	0.0414641350507736\\
3.55648030622313	0.0317579209804535\\
4.49843266896944	0.0240894611924887\\
5.6898660290183	0.0181018840521574\\
7.19685673001152	0.0134987020865083\\
9.10298177991522	0.0100149726495147\\
11.5139539932645	0.00741004664450884\\
14.5634847750124	0.00547410920262337\\
18.4206996932672	0.0040357275865972\\
23.2995181051537	0.00296327285468578\\
29.4705170255181	0.00216037523932755\\
37.2759372031494	0.00155845761764795\\
47.1486636345739	0.0011089185718447\\
59.6362331659464	0.000776499742642045\\
75.4312006335462	0.000534463848453015\\
95.4095476349994	0.000361617945600301\\
120.679264063933	0.000240768596995622\\
152.641796717523	0.000158032868057489\\
193.069772888325	0.000102480058558285\\
244.205309454865	6.58054268569686e-05\\
308.884359647748	4.19315038016066e-05\\
390.693993705462	2.65635935647879e-05\\
494.171336132384	1.67561884154566e-05\\
625.055192527398	1.05377112049609e-05\\
790.60432109077	6.61301692161942e-06\\
1000	4.14416854255251e-06\\
};
\addlegendentry{ \scriptsize -5}


\draw[color=black, line width=1pt] (2*10*\DD,0.3/10) -- (6*10*\DD,0.1/10)  -- (2*10*\DD,0.1/10) node[midway, anchor = north] {$1$} -- cycle node[midway, anchor = east] {$1$};
% Edges
\newcommand\lft{0.07};      \newcommand\btm{1e-6};

% Fluxgate
%\newcommand\FGx{13.3};     \newcommand\FGy{0.015};
\newcommand\FGy{0.004};     \newcommand\FGx[1]{1.5/\FGy*#1/5};     
\draw[color=mycolor1, line width=1pt, dotted,->,name path=fg2] (\xmin/1.0*\DD,\FGy) -| (\FGx{\magmm}*\DD,\ymin/100);
\node[fill = none, text =mycolor1, rotate =90, anchor = north west] (FG) at (axis cs:\FGx{\magmm}*\DD,\ymin/100*2) {\scriptsize Fluxgate \cite{Bartington2022}};
%\addplot[mycolor1,opacity=0.1] fill between[of=fg1 and fg2];

% NV
\newcommand\NVy{1e-3};      \newcommand\NVx[1]{1.1/\NVy*#1/5};      
\draw[color=mycolor1, line width=1pt, dotted,->,,name path=nv2] (\xmin/1.0*\DD,\NVy) -| (\NVx{\magmm}/1.5*2*\DD,\ymin/100);
\node[fill = none, text =mycolor1, rotate =90, right, anchor = north west] (NV) at (axis cs:\NVx{\magmm}/1.5*2*\DD,\ymin/100*2) {\scriptsize NV \cite{Wolf2015}};


%\addplot[mycolor1,opacity=0.1] fill between[of=nv1 and nv2];


    \addplot[color=red!100, line width=1.0pt, mark= none, domain=1:10000,samples=100] {(x)*400*106/((x)^2*sqrt((400*106)^2+(x)^2))*\magcm*0.235*106*0.235};

\addlegendentry{\scriptsize Eq. \ref{eq:bz_dirac}}
\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,1.55in)},
scale only axis,
xmode=log,
xmin=\xmin*4.255,
xmax=\xmax*4.255,
xminorticks=true,
xticklabel pos=top,
xlabel={$y/\varsigma_0$},
xlabel style={font=\color{white!15!black}},%xlabel={r/D},%separate axis lines,%every outer y axis line/.append style={mycolor2},every y tick label/.append style={font=\color{mycolor2}},every y tick/.append style={mycolor2},
ymode=log,
ymin=\ymin,
ymax=\ymax,%axis x line*= top,
yminorticks=true, axis background/.style={fill=white, fill opacity=0},
ylabel={\textcolor{mycolor2}{  $w$ (cm/s) }},%title={\textcolor{mycolor2}{  $W$ (cm/s) \hspace{5in}  }},%ylabel={  $\tilde{b}_{z}$},%ylabel={  ${b}_{z}{/(\mu{}_{0}\sigma W B_y D)}$},
ylabel style={font=\color{mycolor2}, rotate =0,yshift= -0pt},%ylabel={  $W$},
yticklabel pos=left,%separate axis lines,axis y line*= left,
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},%xlabel={$y/D$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02},clip = true,clip mode=individual,
legend style={at={(1,0.0)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize, fill = none}]
%legend style={at={(0.7,1)}, anchor=north west, legend cell align=left, align=left, draw=none, font=\footnotesize, fill = none}]
%legend style={at={(-0.1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none}]
   \addlegendimage{empty legend}
   \addlegendentry{\scriptsize$z/D$}
   
% \addplot [color=r2, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	7.45810631608097e-05\\
% 0.01	7.45135971054382e-05\\
% 0.012648552168553	7.44731562922089e-05\\
% 0.0159985871960606	7.44085023458859e-05\\
% 0.0202358964772516	7.43051818783161e-05\\
% 0.0255954792269954	7.4140182012031e-05\\
% 0.0323745754281764	7.38769671891593e-05\\
% 0.0409491506238043	7.3457802707424e-05\\
% 0.0517947467923121	7.27921392234728e-05\\
% 0.0655128556859551	7.17396940078474e-05\\
% 0.0828642772854684	7.00874845199042e-05\\
% 0.104811313415469	6.75229531308043e-05\\
% 0.132571136559011	6.36137859018916e-05\\
% 0.167683293681101	5.7824862120863e-05\\
% 0.212095088792019	4.96388647914432e-05\\
% 0.268269579527973	3.88832701574526e-05\\
% 0.339322177189533	2.63077238138065e-05\\
% 0.429193426012878	1.40805633856789e-05\\
% 0.542867543932386	5.17985016575991e-06\\
% 0.6866488450043	1.04590928992246e-06\\
% 0.868511373751352	8.08863246817246e-08\\
% 1.09854114198756	1.34723042881667e-09\\
% 1.38949549437314	1.92397750777707e-12\\
% 1.75751062485479	5.39777700907682e-17\\
% };
% \addlegendentry{     +2}

\addplot [color=w1, solid, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*4.255, y expr=\thisrow{Y}*1]{%
    X    Y\\
0	0.0513386466372542\\
0.01	0.0512923265989945\\
0.012648552168553	0.0512645611762431\\
0.0159985871960606	0.0512201716769066\\
0.0202358964772516	0.0511492346719021\\
0.0255954792269954	0.0510359497470435\\
0.0323745754281764	0.0508552314439734\\
0.0409491506238043	0.0505674375994818\\
0.0517947467923121	0.0501103913787874\\
0.0655128556859551	0.0493877575947335\\
0.0828642772854684	0.048253255606153\\
0.104811313415469	0.0464921623504662\\
0.132571136559011	0.0438073545611629\\
0.167683293681101	0.0398307357571525\\
0.212095088792019	0.0342056816440043\\
0.268269579527973	0.0268111513185053\\
0.339322177189533	0.0181584156011906\\
0.429193426012878	0.00973468364734195\\
0.542867543932386	0.00359046188213919\\
0.6866488450043	0.000728009562047221\\
0.868511373751352	5.66779082498355e-05\\
1.09854114198756	9.54142460870355e-07\\
1.38949549437314	1.38606271478306e-09\\
1.75751062485479	3.99627405782807e-14\\
};
\addlegendentry{  \scriptsize   +1}

\addplot [color=w0, mark = none, solid, mark size = 3pt, line width=2.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*4.255, y expr=\thisrow{Y}*1]{%
  X    Y\\
0	1.10814837263088\\
0.01	1.10716641370506\\
0.012648552168553	1.10657779466207\\
0.0159985871960606	1.10563673809874\\
0.0202358964772516	1.10413284464109\\
0.0255954792269954	1.10173108067285\\
0.0323745754281764	1.09789945819358\\
0.0409491506238043	1.09179709777046\\
0.0517947467923121	1.08210464464579\\
0.0655128556859551	1.06677671907701\\
0.0828642772854684	1.04270446573762\\
0.104811313415469	1.00531684791002\\
0.132571136559011	0.948269899220411\\
0.167683293681101	0.863658310053907\\
0.212095088792019	0.743710094776267\\
0.268269579527973	0.585479378905223\\
0.339322177189533	0.399299682227171\\
0.429193426012878	0.216462278202929\\
0.542867543932386	0.0812742574648541\\
0.6866488450043	0.0169561157233723\\
0.868511373751352	0.00138171957242429\\
1.09854114198756	2.50220801487586e-05\\
1.38949549437314	4.08521706176808e-08\\
1.75751062485479	1.41982775878006e-12\\
2.2229964825262	1.04351445690971e-19\\
};
\addlegendentry{   \scriptsize  0}

\addplot [color=w_1, solid, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*4.255, y expr=\thisrow{Y}*1]{%
  X    Y\\
0	1.9768140752293\\
0.01	1.97521521562194\\
0.012648552168553	1.97425674633152\\
0.0159985871960606	1.97272429804622\\
0.0202358964772516	1.97027507073815\\
0.0255954792269954	1.96636297552205\\
0.0323745754281764	1.96012032395763\\
0.0409491506238043	1.95017415419966\\
0.0517947467923121	1.93436654282299\\
0.0655128556859551	1.90934264314296\\
0.0828642772854684	1.86997943946606\\
0.104811313415469	1.8086846154223\\
0.132571136559011	1.71477250083718\\
0.167683293681101	1.57456156830901\\
0.212095088792019	1.3736936789239\\
0.268269579527973	1.10424814400696\\
0.339322177189533	0.778686991676414\\
0.429193426012878	0.44530578706837\\
0.542867543932386	0.182123211406387\\
0.6866488450043	0.0435663618972447\\
0.868511373751352	0.00441872172590068\\
1.09854114198756	0.000113571571803597\\
1.38949549437314	3.24676645757442e-07\\
1.75751062485479	2.76503545906002e-11\\
2.2229964825262	8.5246219546512e-18\\
};
\addlegendentry{ \scriptsize   -1}

\addplot [color=w_2, solid, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*4.255, y expr=\thisrow{Y}*1]{%
  X    Y\\
0	1.6346912604403\\
0.01	1.63362268840463\\
0.012648552168553	1.6329820313564\\
0.0159985871960606	1.63195759306804\\
0.0202358964772516	1.63031997294167\\
0.0255954792269954	1.62770342899855\\
0.0323745754281764	1.62352605897797\\
0.0409491506238043	1.61686514193986\\
0.0517947467923121	1.60626540334724\\
0.0655128556859551	1.58945164622567\\
0.0828642772854684	1.56291727079375\\
0.104811313415469	1.52138417653298\\
0.132571136559011	1.45722024093557\\
0.167683293681101	1.36014722229252\\
0.212095088792019	1.21811223972741\\
0.268269579527973	1.02107183100375\\
0.339322177189533	0.769941099028939\\
0.429193426012878	0.490136172912869\\
0.542867543932386	0.237968389057931\\
0.6866488450043	0.0749010021483237\\
0.868511373751352	0.0117844122851266\\
1.09854114198756	0.000611411891644015\\
1.38949549437314	5.37720938421535e-06\\
1.75751062485479	2.76442171289444e-09\\
2.2229964825262	1.51267181884753e-14\\
};
\addlegendentry{ \scriptsize   -2}

\addplot [color=w_5, solid, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*4.255, y expr=\thisrow{Y}*1]{%
  X    Y\\
0	0.812369425850495\\
0.01	0.812105491101698\\
0.012648552168553	0.8119472086902\\
0.0159985871960606	0.811694043350011\\
0.0202358964772516	0.811289178728346\\
0.0255954792269954	0.810641872471298\\
0.0323745754281764	0.809607347841804\\
0.0409491506238043	0.807954999597866\\
0.0517947467923121	0.80531848641354\\
0.0655128556859551	0.801118318754717\\
0.0828642772854684	0.794444154609503\\
0.104811313415469	0.783881879559314\\
0.132571136559011	0.767275001443643\\
0.167683293681101	0.741434925963625\\
0.212095088792019	0.701892057573751\\
0.268269579527973	0.642967989439529\\
0.339322177189533	0.558811287577699\\
0.429193426012878	0.446472882638737\\
0.542867543932386	0.311786080996973\\
0.6866488450043	0.175540517005067\\
0.868511373751352	0.0700237975061514\\
1.09854114198756	0.0160950120954901\\
1.38949549437314	0.00153142086229987\\
1.75751062485479	3.55372725820191e-05\\
2.2229964825262	8.62696941987535e-08\\
2.81176869797423	5.65596022159721e-12\\
3.55648030622313	1.14745143259942e-18\\
4.49843266896944	2.25032173946056e-29\\
};
\addlegendentry{\scriptsize -5}



% ADCP
\newcommand\ADCPy{0.3};     \newcommand\Normx[2]{sqrt{-2*ln(#1/#2)}};   %\newcommand\ADCPx{1.1756};     
\node[fill = none, text =mycolor2, rotate =90, anchor = south west, xshift = 0pt, yshift = 0pt] (ADCP2) at (axis cs:\Normx{\ADCPy}{\ucm},\ymax*3){\scriptsize ADCP \cite{NortekSignature1000}}; %{\pgfmathparse{\Normx{\ADCPy}{\ucm}*0.235}\pgfmathprintnumber{\pgfmathresult}};
\draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*4.255,\ADCPy) -| (\Normx{\ADCPy}{\ucm},\ymax);

% %
% % PIV
 \newcommand\PIVy{0.2};
\draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*4.255,\PIVy) -| (\Normx{\PIVy}{\ucm},\ymax);
\node[fill = none, text =mycolor2, rotate =90, anchor = west] (PIV) at (axis cs:\Normx{\PIVy}{\ucm},\ymax*3) {\scriptsize PIV \cite{Katija2008}};

% ADV
 \newcommand\ADVy{0.1};
 \node[fill = none, text =mycolor2, rotate =90, anchor = north west] (ADV) at (axis cs:\Normx{\ADVy}{\ucm},\ymax*3) {\scriptsize ADV \cite{NortekVector300}};
\draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*4.255,\ADVy) -| (\Normx{\ADVy}{\ucm},\ymax);

%\addplot[name path=Wcm, color=mycolor2, line width=2.0pt, mark= none, domain=\xmin:3,samples=100] {\ucm*exp(-x^2/2/(0.235)^2)};

%\pgfmathparse{\Normx{\ADVy}{0.2}}\pgfmathprintnumber{\pgfmathresult}
% \addplot [color=r_10, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0.361807402351549\\
% 0.01	0.361755044301788\\
% 0.012648552168553	0.361723640504884\\
% 0.0159985871960606	0.361673404536064\\
% 0.0202358964772516	0.36159304859246\\
% 0.0255954792269954	0.36146452756341\\
% 0.0323745754281764	0.361259007069014\\
% 0.0409491506238043	0.36093044630858\\
% 0.0517947467923121	0.360405416859356\\
% 0.0655128556859551	0.359567031801204\\
% 0.0828642772854684	0.358229788260927\\
% 0.104811313415469	0.356100722733639\\
% 0.132571136559011	0.35272080326412\\
% 0.167683293681101	0.347380000614732\\
% 0.212095088792019	0.339003144448276\\
% 0.268269579527973	0.32601943331878\\
% 0.339322177189533	0.306273557434801\\
% 0.429193426012878	0.277139838884503\\
% 0.542867543932386	0.236182777004012\\
% 0.6866488450043	0.182867639912412\\
% 0.868511373751352	0.121443527712492\\
% 1.09854114198756	0.0630927578636767\\
% 1.38949549437314	0.0221303310324099\\
% 1.75751062485479	0.00414062242563804\\
% 2.2229964825262	0.00028346067862613\\
% 2.81176869797423	3.88455130698544e-06\\
% 3.55648030622313	4.06032644703966e-09\\
% 4.49843266896944	6.9140771552684e-14\\
% 5.6898660290183	1.62287546596619e-21\\
% 7.19685673001152	1.00982157096057e-33\\
% };
% \addlegendentry{   -10}

% \addplot [color=r_20, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0.130712387954439\\
% 0.01	0.130705553841755\\
% 0.012648552168553	0.130701454511127\\
% 0.0159985871960606	0.130694896428657\\
% 0.0202358964772516	0.130684405107571\\
% 0.0255954792269954	0.130667622227495\\
% 0.0323745754281764	0.130640776472751\\
% 0.0409491506238043	0.130597838528027\\
% 0.0517947467923121	0.13052917323063\\
% 0.0655128556859551	0.130419393530683\\
% 0.0828642772854684	0.130243953504396\\
% 0.104811313415469	0.129963764930125\\
% 0.132571136559011	0.129516755815756\\
% 0.167683293681101	0.128804799696197\\
% 0.212095088792019	0.127673900742291\\
% 0.268269579527973	0.125885235757607\\
% 0.339322177189533	0.123075592636957\\
% 0.429193426012878	0.118710392679095\\
% 0.542867543932386	0.112046384350529\\
% 0.6866488450043	0.10215413715555\\
% 0.868511373751352	0.0881119093125417\\
% 1.09854114198756	0.0695487820558482\\
% 1.38949549437314	0.0476334361844616\\
% 1.75751062485479	0.0259974617350314\\
% 2.2229964825262	0.00986730514838779\\
% 2.81176869797423	0.00209452803895258\\
% 3.55648030622313	0.000175469430797501\\
% 4.49843266896944	3.32152917894424e-06\\
% 5.6898660290183	5.82103279849329e-09\\
% 7.19685673001152	2.26594112599145e-13\\
% 9.10298177991522	1.99650018108591e-20\\
% };
% \addlegendentry{-19.95}

% \addplot [color=r_40, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0.0405239135614749\\
% 0.01	0.0405232566917705\\
% 0.012648552168553	0.0405228626678599\\
% 0.0159985871960606	0.0405222322932386\\
% 0.0202358964772516	0.0405212238032978\\
% 0.0255954792269954	0.0405196104140698\\
% 0.0323745754281764	0.0405170293528414\\
% 0.0409491506238043	0.0405129003614515\\
% 0.0517947467923121	0.0405062954336432\\
% 0.0655128556859551	0.0404957307216885\\
% 0.0828642772854684	0.0404788344053706\\
% 0.104811313415469	0.0404518173465829\\
% 0.132571136559011	0.0404086313660743\\
% 0.167683293681101	0.0403396357627349\\
% 0.212095088792019	0.0402294974637102\\
% 0.268269579527973	0.0400539167872491\\
% 0.339322177189533	0.0397746048329545\\
% 0.429193426012878	0.0393317902652735\\
% 0.542867543932386	0.0386335793940217\\
% 0.6866488450043	0.0375422258960614\\
% 0.868511373751352	0.0358599674326487\\
% 1.09854114198756	0.0333239519279108\\
% 1.38949549437314	0.0296343614145459\\
% 1.75751062485479	0.0245620884564229\\
% 2.2229964825262	0.0181898181962073\\
% 2.81176869797423	0.0112498749316297\\
% 3.55648030622313	0.00521540590284858\\
% 4.49843266896944	0.00152461417711424\\
% 5.6898660290183	0.000213123018831064\\
% 7.19685673001152	9.151741319747e-06\\
% 9.10298177991522	5.94694999909935e-08\\
% 11.5139539932645	1.88394482091885e-11\\
% 14.5634847750124	4.75117226391152e-17\\
% };
% \addlegendentry{-40}
\end{axis}
\end{tikzpicture}%



% \addplot [color=r_10, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.14635906054173e-06\\
% -790.60432109077	-6.61846206639893e-06\\
% -625.055192527398	-1.05514391179895e-05\\
% -494.171336132384	-1.67904963745968e-05\\
% -390.693993705462	-2.66476872639032e-05\\
% -308.884359647748	-4.21346667280886e-05\\
% -244.205309454865	-6.62873353576288e-05\\
% -193.069772888325	-0.000103597762063146\\
% -152.641796717523	-0.000160556752234697\\
% -120.679264063933	-0.000246294715907425\\
% -95.4095476349994	-0.000373300543287769\\
% -75.4312006335462	-0.000558225088752806\\
% -59.6362331659464	-0.000822856207378209\\
% -47.1486636345739	-0.00119549094233662\\
% -37.2759372031494	-0.00171303423121572\\
% -29.4705170255181	-0.00242402032017708\\
% -23.2995181051537	-0.00339223421178758\\
% -18.4206996932672	-0.00469965673983097\\
% -14.5634847750124	-0.00644685328006744\\
% -11.5139539932645	-0.00875003077089787\\
% -9.10298177991522	-0.0117378542199731\\
% -7.19685673001152	-0.0155547205358744\\
% -5.6898660290183	-0.0203747935593128\\
% -4.49843266896944	-0.0264238715171814\\
% -3.55648030622313	-0.0340022668242455\\
% -2.81176869797423	-0.0435055531561375\\
% -2.2229964825262	-0.0554032884538174\\
% -1.75751062485479	-0.0696532502770424\\
% -1.38949549437314	-0.0838761478662491\\
% -1.09854114198756	-0.0933409407734871\\
% -0.868511373751352	-0.0950310677289963\\
% -0.6866488450043	-0.0894361883401871\\
% -0.542867543932386	-0.0794536620378494\\
% -0.429193426012878	-0.0676652789115906\\
% -0.339322177189533	-0.0561237074434757\\
% -0.268269579527973	-0.0457595065236092\\
% -0.212095088792019	-0.0369035303592682\\
% -0.167683293681101	-0.0294982381165028\\
% -0.132571136559011	-0.023520702496171\\
% -0.104811313415469	-0.018681239336729\\
% -0.0828642772854684	-0.0148009369149804\\
% -0.0655128556859551	-0.011723562143743\\
% -0.0517947467923121	-0.00928485486656427\\
% -0.0409491506238043	-0.0073505355976522\\
% -0.0323745754281764	-0.00581656349822879\\
% -0.0255954792269954	-0.00460111070424318\\
% -0.0202358964772516	-0.00363885378465056\\
% -0.0159985871960606	-0.00287746475078166\\
% -0.012648552168553	-0.00227520475164056\\
% -0.01	-0.00179891521111131\\
% 0	-2.43846431935424e-09\\
% 0.01	0.00179891684092581\\
% 0.012648552168553	0.0022752049844712\\
% 0.0159985871960606	0.00287747057154775\\
% 0.0202358964772516	0.00363885285332799\\
% 0.0255954792269954	0.00460110465064645\\
% 0.0323745754281764	0.00581656256690621\\
% 0.0409491506238043	0.00735053699463606\\
% 0.0517947467923121	0.00928485672920942\\
% 0.0655128556859551	0.0117235630750656\\
% 0.0828642772854684	0.0148009369149804\\
% 0.104811313415469	0.0186812374740839\\
% 0.132571136559011	0.023520702496171\\
% 0.167683293681101	0.0294982399791479\\
% 0.212095088792019	0.0369035266339779\\
% 0.268269579527973	0.0457595027983189\\
% 0.339322177189533	0.056123711168766\\
% 0.429193426012878	0.0676652863621712\\
% 0.542867543932386	0.0794536620378494\\
% 0.6866488450043	0.0894361883401871\\
% 0.868511373751352	0.0950310677289963\\
% 1.09854114198756	0.0933409482240677\\
% 1.38949549437314	0.0838761478662491\\
% 1.75751062485479	0.069653257727623\\
% 2.2229964825262	0.055403295904398\\
% 2.81176869797423	0.0435055531561375\\
% 3.55648030622313	0.0340022668242455\\
% 4.49843266896944	0.0264238715171814\\
% 5.6898660290183	0.0203747935593128\\
% 7.19685673001152	0.0155547242611647\\
% 9.10298177991522	0.0117378551512957\\
% 11.5139539932645	0.00875003077089787\\
% 14.5634847750124	0.00644685328006744\\
% 18.4206996932672	0.00469965534284711\\
% 23.2995181051537	0.00339223421178758\\
% 29.4705170255181	0.00242402008734643\\
% 37.2759372031494	0.00171303341630846\\
% 47.1486636345739	0.00119549094233662\\
% 59.6362331659464	0.000822856498416513\\
% 75.4312006335462	0.000558225030545145\\
% 95.4095476349994	0.00037330060149543\\
% 120.679264063933	0.00024629439576529\\
% 152.641796717523	0.000160556839546189\\
% 193.069772888325	0.000103597667475697\\
% 244.205309454865	6.62873280816711e-05\\
% 308.884359647748	4.21346558141522e-05\\
% 390.693993705462	2.66476927208714e-05\\
% 494.171336132384	1.67904454428935e-05\\
% 625.055192527398	1.05514536699047e-05\\
% 790.60432109077	6.61849435346085e-06\\
% 1000	4.14635087508941e-06\\
% };
% \addlegendentry{   -10}

% \addplot [color=r_20, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.14979740526178e-06\\
% -790.60432109077	-6.62717775412602e-06\\
% -625.055192527398	-1.05730678114924e-05\\
% -494.171336132384	-1.68441983987577e-05\\
% -390.693993705462	-2.67791856458643e-05\\
% -308.884359647748	-4.24515565100592e-05\\
% -244.205309454865	-6.70362351229414e-05\\
% -193.069772888325	-0.000105326042103115\\
% -152.641796717523	-0.000164436249178834\\
% -120.679264063933	-0.00025472673587501\\
% -95.4095476349994	-0.000390956207411364\\
% -75.4312006335462	-0.000593651493545622\\
% -59.6362331659464	-0.000890582683496177\\
% -47.1486636345739	-0.001318080117926\\
% -37.2759372031494	-0.00192164431791753\\
% -29.4705170255181	-0.00275518279522657\\
% -23.2995181051537	-0.00387874431908131\\
% -18.4206996932672	-0.00535649247467518\\
% -14.5634847750124	-0.00725825875997543\\
% -11.5139539932645	-0.00966691691428423\\
% -9.10298177991522	-0.0126899369060993\\
% -7.19685673001152	-0.0164714083075523\\
% -5.6898660290183	-0.021202752366662\\
% -4.49843266896944	-0.0271329972893\\
% -3.55648030622313	-0.0345549769699574\\
% -2.81176869797423	-0.0432924292981625\\
% -2.2229964825262	-0.05161152780056\\
% -1.75751062485479	-0.0566623583436012\\
% -1.38949549437314	-0.0569274052977562\\
% -1.09854114198756	-0.0530262291431427\\
% -0.868511373751352	-0.0467394292354584\\
% -0.6866488450043	-0.0396326519548893\\
% -0.542867543932386	-0.0327785983681679\\
% -0.429193426012878	-0.0266511607915163\\
% -0.339322177189533	-0.0214494708925486\\
% -0.268269579527973	-0.0171518232673407\\
% -0.212095088792019	-0.0136594902724028\\
% -0.167683293681101	-0.010842495597899\\
% -0.132571136559011	-0.00859884452074766\\
% -0.104811313415469	-0.00680965278297663\\
% -0.0828642772854684	-0.0053878715261817\\
% -0.0655128556859551	-0.00426256936043501\\
% -0.0517947467923121	-0.00337216048501432\\
% -0.0409491506238043	-0.00266736350022256\\
% -0.0323745754281764	-0.00210951524786651\\
% -0.0255954792269954	-0.00166811945382506\\
% -0.0202358964772516	-0.00131897977553308\\
% -0.0159985871960606	-0.00104286230634898\\
% -0.012648552168553	-0.000824525719508529\\
% -0.01	-0.00065188982989639\\
% 0	-7.77854836098157e-10\\
% 0.01	0.000651891168672591\\
% 0.012648552168553	0.000824524613562971\\
% 0.0159985871960606	0.00104286114219576\\
% 0.0202358964772516	0.00131898070685565\\
% 0.0255954792269954	0.00166812143288553\\
% 0.0323745754281764	0.00210951641201973\\
% 0.0409491506238043	0.00266736443154514\\
% 0.0517947467923121	0.00337216048501432\\
% 0.0655128556859551	0.00426256936043501\\
% 0.0828642772854684	0.0053878715261817\\
% 0.104811313415469	0.00680965278297663\\
% 0.132571136559011	0.00859884079545736\\
% 0.167683293681101	0.010842495597899\\
% 0.212095088792019	0.0136594893410802\\
% 0.268269579527973	0.0171518214046955\\
% 0.339322177189533	0.0214494708925486\\
% 0.429193426012878	0.0266511589288712\\
% 0.542867543932386	0.0327785983681679\\
% 0.6866488450043	0.039632648229599\\
% 0.868511373751352	0.0467394292354584\\
% 1.09854114198756	0.0530262365937233\\
% 1.38949549437314	0.0569274052977562\\
% 1.75751062485479	0.0566623620688915\\
% 2.2229964825262	0.05161152780056\\
% 2.81176869797423	0.0432924292981625\\
% 3.55648030622313	0.0345549769699574\\
% 4.49843266896944	0.0271329972893\\
% 5.6898660290183	0.021202752366662\\
% 7.19685673001152	0.0164714101701975\\
% 9.10298177991522	0.0126899369060993\\
% 11.5139539932645	0.00966691598296165\\
% 14.5634847750124	0.00725825782865286\\
% 18.4206996932672	0.0053564915433526\\
% 23.2995181051537	0.00387874408625066\\
% 29.4705170255181	0.00275518302805722\\
% 37.2759372031494	0.00192164501640946\\
% 47.1486636345739	0.00131808023434132\\
% 59.6362331659464	0.000890582567080855\\
% 75.4312006335462	0.000593651435337961\\
% 95.4095476349994	0.000390956411138177\\
% 120.679264063933	0.00025472673587501\\
% 152.641796717523	0.000164436249178834\\
% 193.069772888325	0.000105326114862692\\
% 244.205309454865	6.7036206019111e-05\\
% 308.884359647748	4.24516001658048e-05\\
% 390.693993705462	2.67791765509173e-05\\
% 494.171336132384	1.68442038557259e-05\\
% 625.055192527398	1.05730850918917e-05\\
% 790.60432109077	6.62717684463132e-06\\
% 1000	4.14980968344025e-06\\
% };
% \addlegendentry{-19.95}

% \addplot [color=r_40, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.15302656620042e-06\\
% -790.60432109077	-6.6351917666907e-06\\
% -625.055192527398	-1.05929357232526e-05\\
% -494.171336132384	-1.68924725585384e-05\\
% -390.693993705462	-2.68946641881485e-05\\
% -308.884359647748	-4.27204504376277e-05\\
% -244.205309454865	-6.76415438647382e-05\\
% -193.069772888325	-0.000106633844552562\\
% -152.641796717523	-0.000167115926160477\\
% -120.679264063933	-0.000259845575783402\\
% -95.4095476349994	-0.000399825599743053\\
% -75.4312006335462	-0.000606885994784534\\
% -59.6362331659464	-0.000905473891180009\\
% -47.1486636345739	-0.00132342893630266\\
% -37.2759372031494	-0.00189043418504298\\
% -29.4705170255181	-0.00263779144734144\\
% -23.2995181051537	-0.00360079808160663\\
% -18.4206996932672	-0.00482309982180595\\
% -14.5634847750124	-0.00636115483939648\\
% -11.5139539932645	-0.00828751549124718\\
% -9.10298177991522	-0.0106923719868064\\
% -7.19685673001152	-0.0136820720508695\\
% -5.6898660290183	-0.0173715241253376\\
% -4.49843266896944	-0.0218668580055237\\
% -3.55648030622313	-0.0267792958766222\\
% -2.81176869797423	-0.029209315776825\\
% -2.2229964825262	-0.0287546906620264\\
% -1.75751062485479	-0.0262749549001455\\
% -1.38949549437314	-0.0228160675615072\\
% -1.09854114198756	-0.0191485714167356\\
% -0.868511373751352	-0.0157250501215458\\
% -0.6866488450043	-0.0127320475876331\\
% -0.542867543932386	-0.0102192247286439\\
% -0.429193426012878	-0.0081548048183322\\
% -0.339322177189533	-0.00648524798452854\\
% -0.268269579527973	-0.00514645501971245\\
% -0.212095088792019	-0.00407854048535228\\
% -0.167683293681101	-0.00322873634286225\\
% -0.132571136559011	-0.00255525228567421\\
% -0.104811313415469	-0.00202129827812314\\
% -0.0828642772854684	-0.00159845023881644\\
% -0.0655128556859551	-0.00126402091700584\\
% -0.0517947467923121	-0.000999549170956016\\
% -0.0409491506238043	-0.000790375226642936\\
% -0.0323745754281764	-0.000624940090347081\\
% -0.0255954792269954	-0.000494112260639668\\
% -0.0202358964772516	-0.000390662375139073\\
% -0.0159985871960606	-0.000308866117848083\\
% -0.012648552168553	-0.000244194670813158\\
% -0.01	-0.000193063417100348\\
% 0	9.20382312030732e-11\\
% 0.01	0.000193063489859924\\
% 0.012648552168553	0.000244194496190175\\
% 0.0159985871960606	0.000308866205159575\\
% 0.0202358964772516	0.000390662113204598\\
% 0.0255954792269954	0.000494112086016685\\
% 0.0323745754281764	0.000624940090347081\\
% 0.0409491506238043	0.00079037545947358\\
% 0.0517947467923121	0.000999549753032625\\
% 0.0655128556859551	0.00126402149908245\\
% 0.0828642772854684	0.00159845105372369\\
% 0.104811313415469	0.00202129851095378\\
% 0.132571136559011	0.00255525228567421\\
% 0.167683293681101	0.00322873680852354\\
% 0.212095088792019	0.00407854048535228\\
% 0.268269579527973	0.00514645501971245\\
% 0.339322177189533	0.0064852493815124\\
% 0.429193426012878	0.00815480388700962\\
% 0.542867543932386	0.0102192256599665\\
% 0.6866488450043	0.0127320466563106\\
% 0.868511373751352	0.0157250501215458\\
% 1.09854114198756	0.0191485732793808\\
% 1.38949549437314	0.0228160675615072\\
% 1.75751062485479	0.0262749549001455\\
% 2.2229964825262	0.0287546906620264\\
% 2.81176869797423	0.0292093176394701\\
% 3.55648030622313	0.0267792958766222\\
% 4.49843266896944	0.0218668580055237\\
% 5.6898660290183	0.0173715204000473\\
% 7.19685673001152	0.0136820711195469\\
% 9.10298177991522	0.0106923710554838\\
% 11.5139539932645	0.00828751549124718\\
% 14.5634847750124	0.00636115437373519\\
% 18.4206996932672	0.00482309935614467\\
% 23.2995181051537	0.00360079854726791\\
% 29.4705170255181	0.00263779168017209\\
% 37.2759372031494	0.0018904343014583\\
% 47.1486636345739	0.00132342893630266\\
% 59.6362331659464	0.000905473774764687\\
% 75.4312006335462	0.000606886169407517\\
% 95.4095476349994	0.000399825425120071\\
% 120.679264063933	0.000259845575783402\\
% 152.641796717523	0.000167115882504731\\
% 193.069772888325	0.000106633939140011\\
% 244.205309454865	6.7641529312823e-05\\
% 308.884359647748	4.27205231972039e-05\\
% 390.693993705462	2.68946787400637e-05\\
% 494.171336132384	1.68925544130616e-05\\
% 625.055192527398	1.05929120763903e-05\\
% 790.60432109077	6.63517766952282e-06\\
% 1000	4.1530165617587e-06\\
% };
% \addlegendentry{-39.81}
% \addplot [color=r40, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.11114615417318e-06\\
% -790.60432109077	-6.52969356451649e-06\\
% -625.055192527398	-1.03292550193146e-05\\
% -494.171336132384	-1.62405776791275e-05\\
% -390.693993705462	-2.5306204406661e-05\\
% -308.884359647748	-3.89249398722313e-05\\
% -244.205309454865	-5.87940994591918e-05\\
% -193.069772888325	-8.66370173753239e-05\\
% -152.641796717523	-0.000123581936350092\\
% -120.679264063933	-0.000169180580996908\\
% -95.4095476349994	-0.00022033485583961\\
% -75.4312006335462	-0.000270823249593377\\
% -59.6362331659464	-0.000312253774609417\\
% -47.1486636345739	-0.000336677767336369\\
% -37.2759372031494	-0.000339817663189024\\
% -29.4705170255181	-0.000322823820170015\\
% -23.2995181051537	-0.000291283271508291\\
% -18.4206996932672	-0.000252350058872253\\
% -14.5634847750124	-0.000212142200325616\\
% -11.5139539932645	-0.000174609172972851\\
% -9.10298177991522	-0.000141677766805515\\
% -7.19685673001152	-0.000113881491415668\\
% -5.6898660290183	-9.09837035578676e-05\\
% -4.49843266896944	-7.24096680642106e-05\\
% -3.55648030622313	-5.74849145777989e-05\\
% -2.81176869797423	-4.55668159702327e-05\\
% -2.2229964825262	-3.60838275810238e-05\\
% -1.75751062485479	-2.85566529782955e-05\\
% -1.38949549437314	-2.25920030061388e-05\\
% -1.09854114198756	-1.78679256350733e-05\\
% -0.868511373751352	-1.41304399221553e-05\\
% -0.6866488450043	-1.11735589598538e-05\\
% -0.542867543932386	-8.834203981678e-06\\
% -0.429193426012878	-6.985107120272e-06\\
% -0.339322177189533	-5.52258234165492e-06\\
% -0.268269579527973	-4.36589789387654e-06\\
% -0.212095088792019	-3.45193939210731e-06\\
% -0.167683293681101	-2.72951888291573e-06\\
% -0.132571136559011	-2.15772183764784e-06\\
% -0.104811313415469	-1.70618909578479e-06\\
% -0.0828642772854684	-1.34898857595545e-06\\
% -0.0655128556859551	-1.06630125173979e-06\\
% -0.0517947467923121	-8.43503244141175e-07\\
% -0.0409491506238043	-6.66420078232477e-07\\
% -0.0323745754281764	-5.26160704339418e-07\\
% -0.0255954792269954	-4.16570372863134e-07\\
% -0.0202358964772516	-3.29431316004047e-07\\
% -0.0159985871960606	-2.60702421428505e-07\\
% -0.012648552168553	-2.06121896439981e-07\\
% -0.01	-1.63084465043539e-07\\
% 0	9.2678892338327e-11\\
% 0.01	1.63371041139726e-07\\
% 0.012648552168553	2.05823667442928e-07\\
% 0.0159985871960606	2.6056844149025e-07\\
% 0.0202358964772516	3.29556968381439e-07\\
% 0.0255954792269954	4.1650071125332e-07\\
% 0.0323745754281764	5.26238807196933e-07\\
% 0.0409491506238043	6.66254038605985e-07\\
% 0.0517947467923121	8.42867564188055e-07\\
% 0.0655128556859551	1.06598258753365e-06\\
% 0.0828642772854684	1.34885590341582e-06\\
% 0.104811313415469	1.70603175320139e-06\\
% 0.132571136559011	2.15782097257033e-06\\
% 0.167683293681101	2.72934516942769e-06\\
% 0.212095088792019	3.45208741237002e-06\\
% 0.268269579527973	4.36659775004955e-06\\
% 0.339322177189533	5.5225436881301e-06\\
% 0.429193426012878	6.98499343343428e-06\\
% 0.542867543932386	8.83489065017784e-06\\
% 0.6866488450043	1.11732970253797e-05\\
% 0.868511373751352	1.41305717988871e-05\\
% 1.09854114198756	1.78682366822613e-05\\
% 1.38949549437314	2.25919065997005e-05\\
% 1.75751062485479	2.85568439721828e-05\\
% 2.2229964825262	3.60833000740968e-05\\
% 2.81176869797423	4.55669905932155e-05\\
% 3.55648030622313	5.74849436816294e-05\\
% 4.49843266896944	7.24090641597286e-05\\
% 5.6898660290183	9.09838854568079e-05\\
% 7.19685673001152	0.000113881658762693\\
% 9.10298177991522	0.000141678101499565\\
% 11.5139539932645	0.000174609536770731\\
% 14.5634847750124	0.000212142214877531\\
% 18.4206996932672	0.00025235055363737\\
% 23.2995181051537	0.000291283562546596\\
% 29.4705170255181	0.000322823791066185\\
% 37.2759372031494	0.000339817110216245\\
% 47.1486636345739	0.000336678232997656\\
% 59.6362331659464	0.000312253774609417\\
% 75.4312006335462	0.000270823366008699\\
% 95.4095476349994	0.000220334812183864\\
% 120.679264063933	0.000169180551893078\\
% 152.641796717523	0.000123582009109668\\
% 193.069772888325	8.66368573042564e-05\\
% 244.205309454865	5.87941176490858e-05\\
% 308.884359647748	3.89249435102101e-05\\
% 390.693993705462	2.53061534749577e-05\\
% 494.171336132384	1.6240530385403e-05\\
% 625.055192527398	1.03292532003252e-05\\
% 790.60432109077	6.52970675218967e-06\\
% 1000	4.11115161114139e-06\\
% };
% \addlegendentry{ 39.81}

% \addplot [color=r20, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.12878807765082e-06\\
% -790.60432109077	-6.57406735626864e-06\\
% -625.055192527398	-1.04400296550011e-05\\
% -494.171336132384	-1.65138226293493e-05\\
% -390.693993705462	-2.5969489797717e-05\\
% -308.884359647748	-4.0499864553567e-05\\
% -244.205309454865	-6.24281528871506e-05\\
% -193.069772888325	-9.4718998298049e-05\\
% -152.641796717523	-0.000140753996674903\\
% -120.679264063933	-0.000203705480089411\\
% -95.4095476349994	-0.000285408372292295\\
% -75.4312006335462	-0.000384841521736234\\
% -59.6362331659464	-0.000496656342875212\\
% -47.1486636345739	-0.000610450282692909\\
% -37.2759372031494	-0.000711551343556494\\
% -29.4705170255181	-0.00078386691166088\\
% -23.2995181051537	-0.00081462599337101\\
% -18.4206996932672	-0.000799350847955793\\
% -14.5634847750124	-0.000743862881790847\\
% -11.5139539932645	-0.000661512836813927\\
% -9.10298177991522	-0.000567460199818015\\
% -7.19685673001152	-0.000473923835670575\\
% -5.6898660290183	-0.000388412678148597\\
% -4.49843266896944	-0.000314295932184905\\
% -3.55648030622313	-0.000252192607149482\\
% -2.81176869797423	-0.000201264352654107\\
% -2.2229964825262	-0.000160064839292318\\
% -1.75751062485479	-0.000127018225612119\\
% -1.38949549437314	-0.000100655088317581\\
% -1.09854114198756	-7.96948152128607e-05\\
% -0.868511373751352	-6.30653303232975e-05\\
% -0.6866488450043	-4.9886937631527e-05\\
% -0.542867543932386	-3.94550515920855e-05\\
% -0.429193426012878	-3.12017364194617e-05\\
% -0.339322177189533	-2.46719555434538e-05\\
% -0.268269579527973	-1.95071752386866e-05\\
% -0.212095088792019	-1.54218523675809e-05\\
% -0.167683293681101	-1.2193527254567e-05\\
% -0.132571136559011	-9.6408284662175e-06\\
% -0.104811313415469	-7.62168883738923e-06\\
% -0.0828642772854684	-6.02622867518221e-06\\
% -0.0655128556859551	-4.76597506349208e-06\\
% -0.0517947467923121	-3.76734192286676e-06\\
% -0.0409491506238043	-2.97729297926708e-06\\
% -0.0323745754281764	-2.35494712796935e-06\\
% -0.0255954792269954	-1.86214163022669e-06\\
% -0.0202358964772516	-1.47228752211959e-06\\
% -0.0159985871960606	-1.16352612167248e-06\\
% -0.012648552168553	-9.19423655432183e-07\\
% -0.01	-7.26257212591008e-07\\
% 0	-3.23319669648381e-11\\
% 0.01	7.26254768323997e-07\\
% 0.012648552168553	9.1925215883748e-07\\
% 0.0159985871960606	1.16352907753026e-06\\
% 0.0202358964772516	1.47109028603154e-06\\
% 0.0255954792269954	1.86177283012512e-06\\
% 0.0323745754281764	2.35473066823033e-06\\
% 0.0409491506238043	2.97754377243109e-06\\
% 0.0517947467923121	3.76631078324863e-06\\
% 0.0655128556859551	4.76594050269341e-06\\
% 0.0828642772854684	6.02539284955128e-06\\
% 0.104811313415469	7.6209817052586e-06\\
% 0.132571136559011	9.64133869274519e-06\\
% 0.167683293681101	1.21940247481689e-05\\
% 0.212095088792019	1.54227345774416e-05\\
% 0.268269579527973	1.95067041204311e-05\\
% 0.339322177189533	2.46714826062089e-05\\
% 0.429193426012878	3.1200863304548e-05\\
% 0.542867543932386	3.94552735087927e-05\\
% 0.6866488450043	4.98881345265545e-05\\
% 0.868511373751352	6.30654976703227e-05\\
% 1.09854114198756	7.96961903688498e-05\\
% 1.38949549437314	0.000100655379355885\\
% 1.75751062485479	0.000127018167404458\\
% 2.2229964825262	0.000160064359079115\\
% 2.81176869797423	0.000201264163479209\\
% 3.55648030622313	0.000252191908657551\\
% 4.49843266896944	0.000314296572469175\\
% 5.6898660290183	0.000388412561733276\\
% 7.19685673001152	0.000473921740194783\\
% 9.10298177991522	0.000567460083402693\\
% 11.5139539932645	0.000661512545775622\\
% 14.5634847750124	0.000743862590752542\\
% 18.4206996932672	0.000799350847955793\\
% 23.2995181051537	0.000814626400824636\\
% 29.4705170255181	0.000783866853453219\\
% 37.2759372031494	0.000711551576387137\\
% 47.1486636345739	0.000610450457315892\\
% 59.6362331659464	0.000496656342875212\\
% 75.4312006335462	0.000384841667255387\\
% 95.4095476349994	0.000285408255876973\\
% 120.679264063933	0.000203705523745157\\
% 152.641796717523	0.000140754171297885\\
% 193.069772888325	9.47189619182609e-05\\
% 244.205309454865	6.24280655756593e-05\\
% 308.884359647748	4.04998027079273e-05\\
% 390.693993705462	2.59695189015474e-05\\
% 494.171336132384	1.65138553711586e-05\\
% 625.055192527398	1.04400251075276e-05\\
% 790.60432109077	6.5740473473852e-06\\
% 1000	4.12876761402003e-06\\
% };
% \addlegendentry{ 19.95}

% \addplot [color=r10, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.13581392422202e-06\\
% -790.60432109077	-6.59187571727671e-06\\
% -625.055192527398	-1.04846167232608e-05\\
% -494.171336132384	-1.66244735737564e-05\\
% -390.693993705462	-2.62401281361235e-05\\
% -308.884359647748	-4.11499895562883e-05\\
% -244.205309454865	-6.39551799395122e-05\\
% -193.069772888325	-9.8204349342268e-05\\
% -152.641796717523	-0.000148436040035449\\
% -120.679264063933	-0.000219947280129418\\
% -95.4095476349994	-0.0003181463398505\\
% -75.4312006335462	-0.000447419326519594\\
% -59.6362331659464	-0.000609644164796919\\
% -47.1486636345739	-0.000802648020908237\\
% -37.2759372031494	-0.00101889669895172\\
% -29.4705170255181	-0.00124456034973264\\
% -23.2995181051537	-0.00145917700137943\\
% -18.4206996932672	-0.00163678172975779\\
% -14.5634847750124	-0.00175011425744742\\
% -11.5139539932645	-0.00177858339156955\\
% -9.10298177991522	-0.00171712320297956\\
% -7.19685673001152	-0.00157972786109895\\
% -5.6898660290183	-0.00139383820351213\\
% -4.49843266896944	-0.00118938414379954\\
% -3.55648030622313	-0.000989905907772481\\
% -2.81176869797423	-0.000809494231361896\\
% -2.2229964825262	-0.000654090545140207\\
% -1.75751062485479	-0.000524375645909458\\
% -1.38949549437314	-0.00041824410436675\\
% -1.09854114198756	-0.000332507363054901\\
% -0.868511373751352	-0.000263802445260808\\
% -0.6866488450043	-0.000209019461181015\\
% -0.542867543932386	-0.000165478704730049\\
% -0.429193426012878	-0.000130942804389633\\
% -0.339322177189533	-0.000103576414403506\\
% -0.268269579527973	-8.19181077531539e-05\\
% -0.212095088792019	-6.47782944724895e-05\\
% -0.167683293681101	-5.12196093040984e-05\\
% -0.132571136559011	-4.04977945436258e-05\\
% -0.104811313415469	-3.20194267260376e-05\\
% -0.0828642772854684	-2.53153539233608e-05\\
% -0.0655128556859551	-2.00157628569286e-05\\
% -0.0517947467923121	-1.58241800818359e-05\\
% -0.0409491506238043	-1.25104625112726e-05\\
% -0.0323745754281764	-9.89320597000187e-06\\
% -0.0255954792269954	-7.82139795774128e-06\\
% -0.0202358964772516	-6.18302919974667e-06\\
% -0.0159985871960606	-4.88732848680229e-06\\
% -0.012648552168553	-3.8657140066789e-06\\
% -0.01	-3.05424350699468e-06\\
% 0	1.981870917378e-10\\
% 0.01	3.05632715935644e-06\\
% 0.012648552168553	3.86529700335814e-06\\
% 0.0159985871960606	4.88822661282029e-06\\
% 0.0202358964772516	6.18152262177318e-06\\
% 0.0255954792269954	7.82025017542765e-06\\
% 0.0323745754281764	9.89240379567491e-06\\
% 0.0409491506238043	1.25104206745164e-05\\
% 0.0517947467923121	1.58236071001738e-05\\
% 0.0655128556859551	2.00154154299526e-05\\
% 0.0828642772854684	2.53159087151289e-05\\
% 0.104811313415469	3.20185863529332e-05\\
% 0.132571136559011	4.05003593186848e-05\\
% 0.167683293681101	5.12195583723951e-05\\
% 0.212095088792019	6.47780107101426e-05\\
% 0.268269579527973	8.19179040263407e-05\\
% 0.339322177189533	0.000103577971458435\\
% 0.429193426012878	0.000130942018586211\\
% 0.542867543932386	0.000165479621500708\\
% 0.6866488450043	0.000209020348847844\\
% 0.868511373751352	0.000263803551206365\\
% 1.09854114198756	0.000332507508574054\\
% 1.38949549437314	0.000418245734181255\\
% 1.75751062485479	0.000524376635439694\\
% 2.2229964825262	0.000654091243632138\\
% 2.81176869797423	0.000809493998531252\\
% 3.55648030622313	0.000989904860034585\\
% 4.49843266896944	0.00118938297964633\\
% 5.6898660290183	0.00139383820351213\\
% 7.19685673001152	0.00157972879242152\\
% 9.10298177991522	0.00171712320297956\\
% 11.5139539932645	0.00177858246024698\\
% 14.5634847750124	0.0017501141410321\\
% 18.4206996932672	0.0016367812640965\\
% 23.2995181051537	0.00145917769987136\\
% 29.4705170255181	0.00124456011690199\\
% 37.2759372031494	0.00101889646612108\\
% 47.1486636345739	0.000802648311946541\\
% 59.6362331659464	0.000609644572250545\\
% 75.4312006335462	0.000447419268311933\\
% 95.4095476349994	0.00031814631074667\\
% 120.679264063933	0.000219947381992824\\
% 152.641796717523	0.000148436156450771\\
% 193.069772888325	9.8204349342268e-05\\
% 244.205309454865	6.39551435597241e-05\\
% 308.884359647748	4.11499822803307e-05\\
% 390.693993705462	2.62400517385686e-05\\
% 494.171336132384	1.66244772117352e-05\\
% 625.055192527398	1.04846048998297e-05\\
% 790.60432109077	6.59189436191809e-06\\
% 1000	4.13582210967434e-06\\
% };
% \addlegendentry{    10}


==> Figure5_field_disk.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96863,0.96863,0.96863}%
\definecolor{mycolor2}{rgb}{0.81961,0.89804,0.94118}%
\definecolor{mycolor3}{rgb}{0.57255,0.77255,0.87059}%
\definecolor{mycolor4}{rgb}{0.26275,0.57647,0.76471}%
\definecolor{mycolor5}{rgb}{0.12941,0.40000,0.67451}%
\definecolor{mycolor6}{rgb}{0.01961,0.18824,0.38039}%
\definecolor{mycolor7}{rgb}{0.99216,0.85882,0.78039}%
\definecolor{mycolor8}{rgb}{0.95686,0.64706,0.50980}%
\definecolor{mycolor9}{rgb}{0.83922,0.37647,0.30196}%
\definecolor{mycolor10}{rgb}{0.69804,0.09412,0.16863}%
\definecolor{mycolor11}{rgb}{0.40392,0.00000,0.12157}%

\definecolor{mycolorA}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolorB}{rgb}{0.85000,0.32500,0.09800}%


\newcommand\Height{1.75in}
\newcommand\Width{1.75in}
\newcommand\ymin{1e-4}
\newcommand\ymax{10}
\newcommand\xmin{0.05}
\newcommand\xmax{500}

\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(3.5in,0in)},
scale only axis,
point meta min=-0.1894,
point meta max=0.1894,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
xmin=-5,
xmax=5,
ymin=-8,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift = -10pt},
ylabel={$z/D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627); rgb(6pt)=(0.992157,0.858824,0.780392); rgb(7pt)=(0.956863,0.647059,0.509804); rgb(8pt)=(0.839216,0.376471,0.301961); rgb(9pt)=(0.698039,0.0941176,0.168627); rgb(10pt)=(0.403922,0,0.121569)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$b_z/(\mu_0\;\sigma\; \Delta w_0\; B_y\; D)$},
colorbar/width=2.5mm},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\node[anchor = north east] at (axis cs: 10,10) {(b)};
\addplot[fill=mycolor1, draw=none, opacity = 0.01, forget plot] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11 -11\\
};
\addplot[fill=mycolor2, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-5.6898660290183	-27.6951723659494\\
-5.82520666418997	-25.1188643150958\\
-5.89524851679379	-19.9526231496888\\
-5.86019444259406	-15.8489319246111\\
-5.77055891074368	-12.5892541179417\\
-5.6898660290183	-11.0776991499211\\
-5.65379446791656	-10\\
-5.53506907040538	-7.94328234724281\\
-5.38392647346839	-6.30957344480193\\
-5.20115105819344	-5.01187233627272\\
-4.98849420017289	-3.98107170553497\\
-4.74854978784877	-3.16227766016838\\
-4.49843266896944	-2.54171437847223\\
-4.49089778868284	-2.51188643150958\\
-4.32754069401772	-1.99526231496888\\
-4.16077169302831	-1.58489319246111\\
-3.99440663251776	-1.25892541179417\\
-3.8328426407196	-1\\
-3.6802855577985	-0.794328234724281\\
-3.55648030622313	-0.649167136805576\\
-3.54672740278475	-0.630957344480193\\
-3.47136070489377	-0.501187233627272\\
-3.40425206523163	-0.398107170553497\\
-3.34563075509181	-0.316227766016838\\
-3.29527961645322	-0.251188643150958\\
-3.25264925336877	-0.199526231496888\\
-3.21698691128719	-0.158489319246111\\
-3.18745261615534	-0.125892541179417\\
-3.16319123095462	-0.1\\
-3.14339143140634	-0.0794328234724281\\
-3.12732297090531	-0.0630957344480193\\
-3.11433652091142	-0.0501187233627272\\
-3.10387746365966	-0.0398107170553497\\
-3.09547994468001	-0.0316227766016838\\
-3.08874937153365	-0.0251188643150958\\
-3.08336616631199	-0.0199526231496888\\
-3.07906609153217	-0.0158489319246111\\
-3.07563644206072	-0.0125892541179417\\
-3.07290201993657	-0.01\\
-3.06225985488655	0\\
-3.05148983611791	0.01\\
-3.04867919809243	0.0125892541179417\\
-3.04512930661193	0.0158489319246111\\
-3.04064075082018	0.0199526231496888\\
-3.03495692746101	0.0251188643150958\\
-3.02775154779066	0.0316227766016838\\
-3.01859885713503	0.0398107170553497\\
-3.00694446159956	0.0501187233627272\\
-2.99206130446627	0.0630957344480193\\
-2.97298491258449	0.0794328234724281\\
-2.94841472595722	0.1\\
-2.91657185692208	0.125892541179417\\
-2.87498323744504	0.158489319246111\\
-2.82011614561902	0.199526231496888\\
-2.81176869797423	0.205594592288876\\
-2.76943912529621	0.251188643150958\\
-2.7031512912395	0.316227766016838\\
-2.60832184471996	0.398107170553497\\
-2.46724238435976	0.501187233627272\\
-2.24591522849697	0.630957344480193\\
-2.2229964825262	0.642988292018595\\
-1.94741268777848	0.794328234724281\\
-1.75751062485479	0.872313612935734\\
-1.38949549437314	0.982155513916443\\
-1.28409188618338	1\\
-1.09854114198756	1.03053709620265\\
-0.868511373751352	1.04283455994481\\
-0.6866488450043	1.03231139381201\\
-0.542867543932386	1.00415357508875\\
-0.533363604042478	1\\
-0.429193426012878	0.973028420200135\\
-0.339322177189533	0.930420447604733\\
-0.268269579527973	0.871300468668011\\
-0.213451684653197	0.794328234724281\\
-0.212095088792019	0.792868700073509\\
-0.167683293681101	0.720550311465376\\
-0.132857557854937	0.630957344480193\\
-0.132571136559011	0.630278928258588\\
-0.104811313415469	0.539180319948705\\
-0.0966791696447893	0.501187233627272\\
-0.0828642772854684	0.433381062342646\\
-0.0771580399637933	0.398107170553497\\
-0.0655128556859551	0.317457030568135\\
-0.0653632500241562	0.316227766016838\\
-0.0578350580344002	0.251188643150958\\
-0.0527503433643212	0.199526231496888\\
-0.0517947467923121	0.189018849896133\\
-0.0492449871779689	0.158489319246111\\
-0.0467432110190721	0.125892541179417\\
-0.0449164334452842	0.1\\
-0.0435368865094758	0.0794328234724281\\
-0.0425117552729165	0.0630957344480193\\
-0.0417227589890364	0.0501187233627272\\
-0.041107083831492	0.0398107170553497\\
-0.0409491506238043	0.0370848686304642\\
-0.0406419690472679	0.0316227766016838\\
-0.0402871281567193	0.0251188643150958\\
-0.0400100575277958	0.0199526231496888\\
-0.0397912504385167	0.0158489319246111\\
-0.0396177083859568	0.0125892541179417\\
-0.039479988490268	0.01\\
-0.0389532144338034	0\\
-0.0384460688665242	-0.01\\
-0.0383188786758195	-0.0125892541179417\\
-0.0381607448293711	-0.0158489319246111\\
-0.0379639327308642	-0.0199526231496888\\
-0.037718028227239	-0.0251188643150958\\
-0.0374090888025559	-0.0316227766016838\\
-0.0370224470096553	-0.0398107170553497\\
-0.0365507956878748	-0.0501187233627272\\
-0.0359890072416211	-0.0630957344480193\\
-0.0352968653667498	-0.0794328234724281\\
-0.0344685038990549	-0.1\\
-0.0334900400714011	-0.125892541179417\\
-0.0323745754281764	-0.158063229534465\\
-0.0323604770183866	-0.158489319246111\\
-0.0310835298310473	-0.199526231496888\\
-0.0296612643902023	-0.251188643150958\\
-0.0281480580432322	-0.316227766016838\\
-0.0265949398570645	-0.398107170553497\\
-0.0255954792269954	-0.466044758105217\\
-0.0251110483574764	-0.501187233627272\\
-0.0238307409961701	-0.630957344480193\\
-0.0229103646833464	-0.794328234724281\\
-0.0225207550146591	-1\\
-0.02282936131393	-1.25892541179417\\
-0.0239980209923027	-1.58489319246111\\
-0.0255954792269954	-1.89263575870928\\
-0.0261794406155343	-1.99526231496888\\
-0.0296144524363592	-2.51188643150958\\
-0.0323745754281764	-2.89641803881922\\
-0.0346152863633555	-3.16227766016838\\
-0.0409491506238043	-3.9071249331913\\
-0.041710044728747	-3.98107170553497\\
-0.0516994930207974	-5.01187233627272\\
-0.0517947467923121	-5.02297027486315\\
-0.0655128556859551	-6.28399392666831\\
-0.0658655886553815	-6.30957344480193\\
-0.0828642772854684	-7.73410006608965\\
-0.0861197821413955	-7.94328234724281\\
-0.104811313415469	-9.38540303287923\\
-0.115576291162299	-10\\
-0.132571136559011	-11.2129385026726\\
-0.159281366656112	-12.5892541179417\\
-0.167683293681101	-13.1503793043489\\
-0.212095088792019	-15.3812893567547\\
-0.224702140636174	-15.8489319246111\\
-0.268269579527973	-18.0128890790287\\
-0.32458248366475	-19.9526231496888\\
-0.339322177189533	-20.6490529204029\\
-0.429193426012878	-23.8313694271366\\
-0.480763450689815	-25.1188643150958\\
-0.542867543932386	-27.2773765179192\\
-0.6866488450043	-30.7506169140967\\
-0.73646141670703	-31.6227766016838\\
-0.868511373751352	-34.8420147468404\\
-1.09854114198756	-38.5622645289884\\
-1.21035044589044	-39.8107170553497\\
-1.38949549437314	-42.6134846219969\\
-1.75751062485479	-46.2396957601711\\
-2.2229964825262	-48.8091676914499\\
-2.81078462233646	-50.1187233627273\\
-2.81176869797423	-50.1220280484516\\
-2.81359174032049	-50.1187233627273\\
-3.55648030622313	-48.9262967069376\\
-4.49843266896944	-42.335242954662\\
-4.84534698344689	-39.8107170553497\\
-5.55005492182403	-31.6227766016838\\
-5.6898660290183	-27.6951723659494\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-2.81176869797423	-25.2647748499512\\
-2.82249866065499	-25.1188643150958\\
-2.99728162962953	-19.9526231496888\\
-3.02976153835096	-15.8489319246111\\
-3.02196376283036	-12.5892541179417\\
-2.99903299218583	-10\\
-2.96321123696485	-7.94328234724281\\
-2.91113761375791	-6.30957344480193\\
-2.83848956415332	-5.01187233627272\\
-2.81176869797423	-4.72871246977441\\
-2.76764423194869	-3.98107170553497\\
-2.69074214621537	-3.16227766016838\\
-2.59808889957941	-2.51188643150958\\
-2.49056217566868	-1.99526231496888\\
-2.36961741626585	-1.58489319246111\\
-2.23775109501113	-1.25892541179417\\
-2.2229964825262	-1.22968499336469\\
-2.14980223685715	-1\\
-2.06660879771118	-0.794328234724281\\
-1.98427224504017	-0.630957344480193\\
-1.90505302949552	-0.501187233627272\\
-1.83095721228523	-0.398107170553497\\
-1.76346254698096	-0.316227766016838\\
-1.75751062485479	-0.309517682346596\\
-1.72482025054999	-0.251188643150958\\
-1.69284531040857	-0.199526231496888\\
-1.66516212194458	-0.158489319246111\\
-1.64156616511086	-0.125892541179417\\
-1.62171775401957	-0.1\\
-1.6052036207244	-0.0794328234724281\\
-1.59158734050504	-0.0630957344480193\\
-1.58044160615784	-0.0501187233627272\\
-1.57137289095275	-0.0398107170553497\\
-1.56402993121827	-0.0316227766016838\\
-1.5581070255038	-0.0251188643150958\\
-1.55334413532153	-0.0199526231496888\\
-1.54952378845618	-0.0158489319246111\\
-1.54646556601451	-0.0125892541179417\\
-1.5440209686263	-0.01\\
-1.53445355190889	0\\
-1.5246799569941	0.01\\
-1.52211489011865	0.0125892541179417\\
-1.51886540789911	0.0158489319246111\\
-1.51474178341044	0.0199526231496888\\
-1.50949873484425	0.0251188643150958\\
-1.50281340481605	0.0316227766016838\\
-1.4942618044106	0.0398107170553497\\
-1.48327621357684	0.0501187233627272\\
-1.46908604862076	0.0630957344480193\\
-1.45063092858241	0.0794328234724281\\
-1.42641561115558	0.1\\
-1.39427715588571	0.125892541179417\\
-1.38949549437314	0.129624427154335\\
-1.3646489224841	0.158489319246111\\
-1.32562941467912	0.199526231496888\\
-1.26932340289612	0.251188643150958\\
-1.18454129238259	0.316227766016838\\
-1.09854114198756	0.371129099133537\\
-1.06395115873842	0.398107170553497\\
-0.889577652771466	0.501187233627272\\
-0.868511373751352	0.511459717931429\\
-0.6866488450043	0.59364442743084\\
-0.542867543932386	0.629706201283773\\
-0.458126218561533	0.630957344480193\\
-0.429193426012878	0.631441668559134\\
-0.427826100955407	0.630957344480193\\
-0.339322177189533	0.606544254182929\\
-0.268269579527973	0.557861489210263\\
-0.223259082840525	0.501187233627272\\
-0.212095088792019	0.487795676604881\\
-0.167683293681101	0.398572083950399\\
-0.167509512175893	0.398107170553497\\
-0.138165922571628	0.316227766016838\\
-0.132571136559011	0.298771600789691\\
-0.120758306136832	0.251188643150958\\
-0.10947397458391	0.199526231496888\\
-0.104811313415469	0.175969881193702\\
-0.101817822626915	0.158489319246111\\
-0.0965758061332521	0.125892541179417\\
-0.0927361004307738	0.1\\
-0.0898604274460751	0.0794328234724281\\
-0.0876977191248993	0.0630957344480193\\
-0.0860428395324281	0.0501187233627272\\
-0.0847664470145191	0.0398107170553497\\
-0.0837799298268667	0.0316227766016838\\
-0.0830129155470224	0.0251188643150958\\
-0.0828642772854684	0.0238451453149325\\
-0.0824207927482738	0.0199526231496888\\
-0.0819578911762995	0.0158489319246111\\
-0.0815934546731934	0.0125892541179417\\
-0.0813061029599853	0.01\\
-0.0802135932535231	0\\
-0.0791515011858041	-0.01\\
-0.0788816731135022	-0.0125892541179417\\
-0.0785448818430722	-0.0158489319246111\\
-0.0781251183614897	-0.0199526231496888\\
-0.0776029257380998	-0.0251188643150958\\
-0.0769544467267626	-0.0316227766016838\\
-0.0761523224490752	-0.0398107170553497\\
-0.0751682059201793	-0.0501187233627272\\
-0.0739721277118686	-0.0630957344480193\\
-0.0725201478969162	-0.0794328234724281\\
-0.0707809134285621	-0.1\\
-0.0687240983424058	-0.125892541179417\\
-0.0663350030868203	-0.158489319246111\\
-0.0655128556859551	-0.170526762723983\\
-0.0636357102201548	-0.199526231496888\\
-0.0606482326684362	-0.251188643150958\\
-0.0574535980166244	-0.316227766016838\\
-0.0541788613314512	-0.398107170553497\\
-0.0517947467923121	-0.475254262940129\\
-0.0510527607079391	-0.501187233627272\\
-0.0483773115864974	-0.630957344480193\\
-0.0464460162705142	-0.794328234724281\\
-0.0456139251166441	-1\\
-0.046223378418236	-1.25892541179417\\
-0.0485967239914556	-1.58489319246111\\
-0.0517947467923121	-1.88781986214571\\
-0.0530452763530221	-1.99526231496888\\
-0.0600619497765692	-2.51188643150958\\
-0.0655128556859551	-2.8852699406931\\
-0.070240867969787	-3.16227766016838\\
-0.0828642772854684	-3.89742283259062\\
-0.0845931275751605	-3.98107170553497\\
-0.104732758177801	-5.01187233627272\\
-0.104811313415469	-5.01641277745394\\
-0.132571136559011	-6.26744715412443\\
-0.133792519989727	-6.30957344480193\\
-0.167683293681101	-7.67834672561401\\
-0.176293769485727	-7.94328234724281\\
-0.212095088792019	-9.2785176807812\\
-0.23881443881392	-10\\
-0.268269579527973	-11.0062700469705\\
-0.33315327512856	-12.5892541179417\\
-0.339322177189533	-12.7861892905493\\
-0.429193426012878	-14.9587916916987\\
-0.481830337717039	-15.8489319246111\\
-0.542867543932386	-17.2511970949326\\
-0.6866488450043	-19.5273084844715\\
-0.724604366423989	-19.9526231496888\\
-0.868511373751352	-22.2229829204812\\
-1.09854114198756	-24.586501614157\\
-1.1795575433734	-25.1188643150958\\
-1.38949549437314	-27.1003354756771\\
-1.75751062485479	-28.9002513687351\\
-2.2229964825262	-29.2651933684125\\
-2.81176869797423	-25.2647748499512\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.75751062485479	-17.0385483883195\\
-1.85992633456035	-15.8489319246111\\
-1.98854009641078	-12.5892541179417\\
-2.01816537657377	-10\\
-2.01721882153197	-7.94328234724281\\
-2.00326475194535	-6.30957344480193\\
-1.97971808473929	-5.01187233627272\\
-1.94538208520333	-3.98107170553497\\
-1.8978637333982	-3.16227766016838\\
-1.83491979190815	-2.51188643150958\\
-1.75751062485479	-2.01147974762539\\
-1.75593839631076	-1.99526231496888\\
-1.69677676822429	-1.58489319246111\\
-1.62920820082735	-1.25892541179417\\
-1.55449948909962	-1\\
-1.4745220693446	-0.794328234724281\\
-1.39181847325425	-0.630957344480193\\
-1.38949549437314	-0.627050014699583\\
-1.34167488951326	-0.501187233627272\\
-1.29389049785721	-0.398107170553497\\
-1.24875837603664	-0.316227766016838\\
-1.20725925956287	-0.251188643150958\\
-1.1700220306063	-0.199526231496888\\
-1.13731788181848	-0.158489319246111\\
-1.1091169872323	-0.125892541179417\\
-1.09854114198756	-0.11427890761225\\
-1.09025829539808	-0.1\\
-1.07776763391381	-0.0794328234724281\\
-1.06735478941691	-0.0630957344480193\\
-1.05875530677114	-0.0501187233627272\\
-1.05170692914583	-0.0398107170553497\\
-1.04596571067481	-0.0316227766016838\\
-1.04131277972726	-0.0251188643150958\\
-1.03755743498867	-0.0199526231496888\\
-1.0345355264492	-0.0158489319246111\\
-1.03211088918768	-0.0125892541179417\\
-1.03016905440547	-0.01\\
-1.02253580935386	0\\
-1.01468458472441	0.01\\
-1.01261515374019	0.0125892541179417\\
-1.00998828469047	0.0158489319246111\\
-1.0066464926657	0.0199526231496888\\
-1.00238317803272	0.0251188643150958\\
-0.996925229617172	0.0316227766016838\\
-0.989906219380304	0.0398107170553497\\
-0.980827646021206	0.0501187233627272\\
-0.969001202101396	0.0630957344480193\\
-0.953450551545163	0.0794328234724281\\
-0.932751079735736	0.1\\
-0.904769259566441	0.125892541179417\\
-0.868511373751352	0.156603255271713\\
-0.866878879993429	0.158489319246111\\
-0.828550623053421	0.199526231496888\\
-0.770947654989841	0.251188643150958\\
-0.6866488450043	0.311629406233388\\
-0.679870326465345	0.316227766016838\\
-0.542867543932386	0.39271645064015\\
-0.519168495670988	0.398107170553497\\
-0.429193426012878	0.417911437467923\\
-0.339322177189533	0.39997821924501\\
-0.336693470836575	0.398107170553497\\
-0.268269579527973	0.35153643541094\\
-0.241133167330481	0.316227766016838\\
-0.212095088792019	0.276622816385578\\
-0.200428431465912	0.251188643150958\\
-0.178623384779156	0.199526231496888\\
-0.167683293681101	0.170850268087762\\
-0.163763239992966	0.158489319246111\\
-0.153949140188684	0.125892541179417\\
-0.146745921023232	0.1\\
-0.14131961921519	0.0794328234724281\\
-0.137257471570872	0.0630957344480193\\
-0.134134501838134	0.0501187233627272\\
-0.132571136559011	0.0435306922586267\\
-0.131823676190055	0.0398107170553497\\
-0.130221561868313	0.0316227766016838\\
-0.128987365835429	0.0251188643150958\\
-0.128022845248646	0.0199526231496888\\
-0.127261976250857	0.0158489319246111\\
-0.126659544464407	0.0125892541179417\\
-0.126182370604681	0.01\\
-0.124360203042464	0\\
-0.122600914970281	-0.01\\
-0.122157691416975	-0.0125892541179417\\
-0.121605675252872	-0.0158489319246111\\
-0.120918134299626	-0.0199526231496888\\
-0.120059857340723	-0.0251188643150958\\
-0.11898609080959	-0.0316227766016838\\
-0.117648621956316	-0.0398107170553497\\
-0.11601373257498	-0.0501187233627272\\
-0.114047195043472	-0.0630957344480193\\
-0.111640186397619	-0.0794328234724281\\
-0.108757549616427	-0.1\\
-0.105349049600189	-0.125892541179417\\
-0.104811313415469	-0.13019977484429\\
-0.101668092032334	-0.158489319246111\\
-0.0975107006629048	-0.199526231496888\\
-0.0928903447526575	-0.251188643150958\\
-0.0879461499425669	-0.316227766016838\\
-0.0828782475983679	-0.398107170553497\\
-0.0828642772854684	-0.398386730484568\\
-0.0780929404558436	-0.501187233627272\\
-0.0739280549463304	-0.630957344480193\\
-0.0708998914864658	-0.794328234724281\\
-0.0695637731798395	-1\\
-0.0704492835594164	-1.25892541179417\\
-0.0740213266708631	-1.58489319246111\\
-0.0807288456514965	-1.99526231496888\\
-0.0828642772854684	-2.11054249658107\\
-0.0913003967543456	-2.51188643150958\\
-0.104811313415469	-3.09541655633969\\
-0.106686328481112	-3.16227766016838\\
-0.128997777056888	-3.98107170553497\\
-0.132571136559011	-4.12329658044835\\
-0.161264311908573	-5.01187233627272\\
-0.167683293681101	-5.23614655916969\\
-0.207120397987704	-6.30957344480193\\
-0.212095088792019	-6.46808620208338\\
-0.268269579527973	-7.80458216700132\\
-0.276122531252481	-7.94328234724281\\
-0.339322177189533	-9.32951340518983\\
-0.38253933722762	-10\\
-0.429193426012878	-10.9337271832695\\
-0.542867543932386	-12.5103191112583\\
-0.551133320272549	-12.5892541179417\\
-0.6866488450043	-14.357583902492\\
-0.863852556143596	-15.8489319246111\\
-0.868511373751352	-15.904026721434\\
-1.09854114198756	-17.4846489599241\\
-1.38949549437314	-18.2637108157447\\
-1.75751062485479	-17.0385483883195\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.38949549437314	-10.6938314653821\\
-1.43204437559228	-10\\
-1.49346825323428	-7.94328234724281\\
-1.50730383573274	-6.30957344480193\\
-1.5017332083307	-5.01187233627272\\
-1.48498758815586	-3.98107170553497\\
-1.45819287845717	-3.16227766016838\\
-1.41986597253545	-2.51188643150958\\
-1.38949549437314	-2.20937306239406\\
-1.37601659852187	-1.99526231496888\\
-1.33469423626816	-1.58489319246111\\
-1.28474216228082	-1.25892541179417\\
-1.22683322347522	-1\\
-1.16230180641298	-0.794328234724281\\
-1.09854114198756	-0.642789303688912\\
-1.09531045625334	-0.630957344480193\\
-1.05229714921438	-0.501187233627272\\
-1.00957317870521	-0.398107170553497\\
-0.968414036519976	-0.316227766016838\\
-0.929916626190929	-0.251188643150958\\
-0.894865134682669	-0.199526231496888\\
-0.868511373751352	-0.164587966076481\\
-0.86531863331746	-0.158489319246111\\
-0.847242383777437	-0.125892541179417\\
-0.831687308800597	-0.1\\
-0.818498708643456	-0.0794328234724281\\
-0.807453984565686	-0.0630957344480193\\
-0.798300468354898	-0.0501187233627272\\
-0.790773712925203	-0.0398107170553497\\
-0.784627604356514	-0.0316227766016838\\
-0.779637612622706	-0.0251188643150958\\
-0.775604301317452	-0.0199526231496888\\
-0.772355337457256	-0.0158489319246111\\
-0.769745545017564	-0.0125892541179417\\
-0.767653638292432	-0.01\\
-0.759415472587885	0\\
-0.750917144240519	0.01\\
-0.748673536035692	0.0125892541179417\\
-0.745823136000237	0.0158489319246111\\
-0.742193901578691	0.0199526231496888\\
-0.737557924417028	0.0251188643150958\\
-0.731613081235356	0.0316227766016838\\
-0.723950071020853	0.0398107170553497\\
-0.714010255542021	0.0501187233627272\\
-0.701019042185851	0.0630957344480193\\
-0.6866488450043	0.0768408077780385\\
-0.684270609702925	0.0794328234724281\\
-0.664581777510477	0.1\\
-0.637561197009361	0.125892541179417\\
-0.599464550253245	0.158489319246111\\
-0.543846735975621	0.199526231496888\\
-0.542867543932386	0.200198929323959\\
-0.429193426012878	0.244270611022869\\
-0.339322177189533	0.233807744939057\\
-0.291993944876808	0.199526231496888\\
-0.268269579527973	0.181809075518706\\
-0.251972989198765	0.158489319246111\\
-0.230523022188619	0.125892541179417\\
-0.214663161473736	0.1\\
-0.212095088792019	0.0957109425258521\\
-0.205701254727329	0.0794328234724281\\
-0.19962648989584	0.0630957344480193\\
-0.194949043485984	0.0501187233627272\\
-0.191317187730407	0.0398107170553497\\
-0.188521635501864	0.0316227766016838\\
-0.186356048841743	0.0251188643150958\\
-0.184660990082643	0.0199526231496888\\
-0.183326027392022	0.0158489319246111\\
-0.182272204150837	0.0125892541179417\\
-0.181439351357842	0.01\\
-0.178269161805252	0\\
-0.175193230356368	-0.01\\
-0.174412449171817	-0.0125892541179417\\
-0.173437583212423	-0.0158489319246111\\
-0.172221475418495	-0.0199526231496888\\
-0.170706253311248	-0.0251188643150958\\
-0.168822696500388	-0.0316227766016838\\
-0.167683293681101	-0.0356074077855083\\
-0.166634355091486	-0.0398107170553497\\
-0.164112037576458	-0.0501187233627272\\
-0.1610449728595	-0.0630957344480193\\
-0.157316704813288	-0.0794328234724281\\
-0.152844132347383	-0.1\\
-0.147546776032653	-0.125892541179417\\
-0.141397702467868	-0.158489319246111\\
-0.13436031514326	-0.199526231496888\\
-0.132571136559011	-0.210892040247405\\
-0.127392395517764	-0.251188643150958\\
-0.120230321579659	-0.316227766016838\\
-0.112871240230552	-0.398107170553497\\
-0.105803092154826	-0.501187233627272\\
-0.104811313415469	-0.52117385409102\\
-0.100058635614928	-0.630957344480193\\
-0.0959279386820858	-0.794328234724281\\
-0.0940733360459454	-1\\
-0.0952050078044368	-1.25892541179417\\
-0.0999478921242133	-1.58489319246111\\
-0.104811313415469	-1.81617639295649\\
-0.109146424512917	-1.99526231496888\\
-0.12387971940361	-2.51188643150958\\
-0.132571136559011	-2.8024214922228\\
-0.14598756638071	-3.16227766016838\\
-0.167683293681101	-3.75838563296348\\
-0.177682053688508	-3.98107170553497\\
-0.212095088792019	-4.814089339401\\
-0.223148237757105	-5.01187233627272\\
-0.268269579527973	-5.9468492435538\\
-0.292244225815954	-6.30957344480193\\
-0.339322177189533	-7.17335327492606\\
-0.398963918338958	-7.94328234724281\\
-0.429193426012878	-8.4372089843221\\
-0.542867543932386	-9.7166241181246\\
-0.582880973698596	-10\\
-0.6866488450043	-11.0031004359035\\
-0.868511373751352	-12.0011501023955\\
-1.09854114198756	-12.4087123436286\\
-1.38949549437314	-10.6938314653821\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-1.09854114198756	-7.72892318254661\\
-1.16872225422755	-6.30957344480193\\
-1.19437527461535	-5.01187233627272\\
-1.19666046430932	-3.98107170553497\\
-1.18610684742906	-3.16227766016838\\
-1.1653454244415	-2.51188643150958\\
-1.13404324636279	-1.99526231496888\\
-1.09854114198756	-1.6576581405688\\
-1.0936423188701	-1.58489319246111\\
-1.05860058386306	-1.25892541179417\\
-1.01651551309232	-1\\
-0.968158884895085	-0.794328234724281\\
-0.914961852416466	-0.630957344480193\\
-0.868511373751352	-0.522192484352983\\
-0.862163884938052	-0.501187233627272\\
-0.824799555628906	-0.398107170553497\\
-0.788338864028878	-0.316227766016838\\
-0.75382305431099	-0.251188643150958\\
-0.722052911730655	-0.199526231496888\\
-0.693541916617368	-0.158489319246111\\
-0.6866488450043	-0.149253185915136\\
-0.671513396613921	-0.125892541179417\\
-0.653446157023354	-0.1\\
-0.638052861661783	-0.0794328234724281\\
-0.625107710872639	-0.0630957344480193\\
-0.614366967360338	-0.0501187233627272\\
-0.605485886381142	-0.0398107170553497\\
-0.598209005314488	-0.0316227766016838\\
-0.592301820171058	-0.0251188643150958\\
-0.587530522045157	-0.0199526231496888\\
-0.583686522721296	-0.0158489319246111\\
-0.580595635225039	-0.0125892541179417\\
-0.578114600461779	-0.01\\
-0.568302333978176	0\\
-0.558130196512957	0.01\\
-0.555443602571724	0.0125892541179417\\
-0.552032584539883	0.0158489319246111\\
-0.54769223210104	0.0199526231496888\\
-0.542867543932386	0.0244552613575446\\
-0.54184530756532	0.0251188643150958\\
-0.53167483259292	0.0316227766016838\\
-0.518438983662773	0.0398107170553497\\
-0.501087648729044	0.0501187233627272\\
-0.478207233967039	0.0630957344480193\\
-0.447554424184801	0.0794328234724281\\
-0.429193426012878	0.0886799105790044\\
-0.339322177189533	0.0832445800992717\\
-0.334404790778887	0.0794328234724281\\
-0.313715020915523	0.0630957344480193\\
-0.297702944056413	0.0501187233627272\\
-0.285224593622241	0.0398107170553497\\
-0.275503568721006	0.0316227766016838\\
-0.268269579527973	0.0254274592622066\\
-0.268081498695441	0.0251188643150958\\
-0.264955683716599	0.0199526231496888\\
-0.262497205851827	0.0158489319246111\\
-0.260557359066646	0.0125892541179417\\
-0.259023877852327	0.01\\
-0.253170778461763	0\\
-0.247472760136422	-0.01\\
-0.246028294126967	-0.0125892541179417\\
-0.244226977576202	-0.0158489319246111\\
-0.241982252995276	-0.0199526231496888\\
-0.239182884625109	-0.0251188643150958\\
-0.235685152181564	-0.0316227766016838\\
-0.231323211928782	-0.0398107170553497\\
-0.225967950049625	-0.0501187233627272\\
-0.219516576168911	-0.0630957344480193\\
-0.212095088792019	-0.078368809417084\\
-0.211757649990923	-0.0794328234724281\\
-0.205438031322084	-0.1\\
-0.197956095192844	-0.125892541179417\\
-0.189262156702933	-0.158489319246111\\
-0.17929412673781	-0.199526231496888\\
-0.168194175956548	-0.251188643150958\\
-0.167683293681101	-0.253842742110964\\
-0.157640191909533	-0.316227766016838\\
-0.146861504289551	-0.398107170553497\\
-0.136490647951852	-0.501187233627272\\
-0.132571136559011	-0.55567639094982\\
-0.128184306616615	-0.630957344480193\\
-0.122527052553869	-0.794328234724281\\
-0.119935915180433	-1\\
-0.121333509514705	-1.25892541179417\\
-0.12751837806306	-1.58489319246111\\
-0.132571136559011	-1.77053527826635\\
-0.139930920319982	-1.99526231496888\\
-0.159752926886958	-2.51188643150958\\
-0.167683293681101	-2.71415959427131\\
-0.188960718363031	-3.16227766016838\\
-0.212095088792019	-3.66380697734298\\
-0.231960269985361	-3.98107170553497\\
-0.268269579527973	-4.63286422976977\\
-0.297373110264357	-5.01187233627272\\
-0.339322177189533	-5.66020116018908\\
-0.400147285973816	-6.30957344480193\\
-0.429193426012878	-6.69648211445784\\
-0.542867543932386	-7.69305738945961\\
-0.595163810452151	-7.94328234724281\\
-0.6866488450043	-8.54718147557548\\
-0.868511373751352	-8.92577141002046\\
-1.07779756856762	-7.94328234724281\\
-1.09854114198756	-7.72892318254661\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.868511373751352	-6.05728697165671\\
-0.94547388664067	-5.01187233627272\\
-0.978997502302541	-3.98107170553497\\
-0.986529371013878	-3.16227766016838\\
-0.980546725454609	-2.51188643150958\\
-0.964523799744237	-1.99526231496888\\
-0.93872827635617	-1.58489319246111\\
-0.902507372234267	-1.25892541179417\\
-0.868511373751352	-1.06965181671878\\
-0.859727912652849	-1\\
-0.821927771111267	-0.794328234724281\\
-0.779729978953012	-0.630957344480193\\
-0.734553719724563	-0.501187233627272\\
-0.68814649021301	-0.398107170553497\\
-0.6866488450043	-0.395255378846548\\
-0.649827670742132	-0.316227766016838\\
-0.613512685545968	-0.251188643150958\\
-0.579783755789005	-0.199526231496888\\
-0.549300390706058	-0.158489319246111\\
-0.542867543932386	-0.150450213335504\\
-0.51458938949166	-0.125892541179417\\
-0.482090681375898	-0.1\\
-0.454155494330149	-0.0794328234724281\\
-0.430484009728275	-0.0630957344480193\\
-0.429193426012878	-0.062231951631295\\
-0.360184768499814	-0.0630957344480193\\
-0.339322177189533	-0.0633506174219593\\
-0.321597876896405	-0.0794328234724281\\
-0.299785243033966	-0.1\\
-0.27365949152546	-0.125892541179417\\
-0.268269579527973	-0.131473406890415\\
-0.255352171241384	-0.158489319246111\\
-0.237350149217306	-0.199526231496888\\
-0.217169986838205	-0.251188643150958\\
-0.212095088792019	-0.265827680097451\\
-0.201161409386128	-0.316227766016838\\
-0.186441443769114	-0.398107170553497\\
-0.172253229343592	-0.501187233627272\\
-0.167683293681101	-0.547276219903952\\
-0.160763427745398	-0.630957344480193\\
-0.152687504327633	-0.794328234724281\\
-0.14886470731606	-1\\
-0.150498700203604	-1.25892541179417\\
-0.158498731523548	-1.58489319246111\\
-0.167683293681101	-1.84150349311816\\
-0.174098668386552	-1.99526231496888\\
-0.199012032627088	-2.51188643150958\\
-0.212095088792019	-2.77553768502681\\
-0.238337557487773	-3.16227766016838\\
-0.268269579527973	-3.63595404737576\\
-0.298783942227518	-3.98107170553497\\
-0.339322177189533	-4.5134958804797\\
-0.39631712977507	-5.01187233627272\\
-0.429193426012878	-5.36732889237723\\
-0.542867543932386	-6.11233991009126\\
-0.619760658100109	-6.30957344480193\\
-0.6866488450043	-6.55258464583068\\
-0.799177959165061	-6.30957344480193\\
-0.868511373751352	-6.05728697165671\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-4.75423552837873\\
-0.776928881635277	-3.98107170553497\\
-0.81747352573	-3.16227766016838\\
-0.826920380433804	-2.51188643150958\\
-0.822010766333236	-1.99526231496888\\
-0.807201077929981	-1.58489319246111\\
-0.783223939569376	-1.25892541179417\\
-0.7501357543477	-1\\
-0.708606246004045	-0.794328234724281\\
-0.6866488450043	-0.718117907500257\\
-0.664327213704416	-0.630957344480193\\
-0.620108665786825	-0.501187233627272\\
-0.574300141061357	-0.398107170553497\\
-0.542867543932386	-0.340674436912312\\
-0.52339344735918	-0.316227766016838\\
-0.463275035093302	-0.251188643150958\\
-0.429193426012878	-0.219316992377861\\
-0.339322177189533	-0.216759096349977\\
-0.309104036015574	-0.251188643150958\\
-0.268269579527973	-0.303753926347694\\
-0.263620351400968	-0.316227766016838\\
-0.237498386598424	-0.398107170553497\\
-0.212252257195492	-0.501187233627272\\
-0.212095088792019	-0.502056369800831\\
-0.197558248234686	-0.630957344480193\\
-0.186667645410909	-0.794328234724281\\
-0.181286810739955	-1\\
-0.182937241140351	-1.25892541179417\\
-0.192649566310484	-1.58489319246111\\
-0.211002337352518	-1.99526231496888\\
-0.212095088792019	-2.01705140864907\\
-0.246384724893503	-2.51188643150958\\
-0.268269579527973	-2.82866161429402\\
-0.301373075499298	-3.16227766016838\\
-0.339322177189533	-3.59181496916027\\
-0.394266039365893	-3.98107170553497\\
-0.429193426012878	-4.28509269217231\\
-0.542867543932386	-4.79368131718069\\
-0.6866488450043	-4.75423552837873\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.6866488450043	-2.65190120706023\\
-0.693279013279076	-2.51188643150958\\
-0.702377898306446	-1.99526231496888\\
-0.695062394338002	-1.58489319246111\\
-0.6866488450043	-1.45569557963519\\
-0.675231754835803	-1.25892541179417\\
-0.646103315874093	-1\\
-0.608420284733864	-0.794328234724281\\
-0.563598982636676	-0.630957344480193\\
-0.542867543932386	-0.575403089439876\\
-0.502531402643964	-0.501187233627272\\
-0.43058924254057	-0.398107170553497\\
-0.429193426012878	-0.396431031203672\\
-0.339322177189533	-0.391567736699504\\
-0.33482457118278	-0.398107170553497\\
-0.277040400153676	-0.501187233627272\\
-0.268269579527973	-0.522453800876992\\
-0.246975113789971	-0.630957344480193\\
-0.227719668898233	-0.794328234724281\\
-0.217929467702478	-1\\
-0.219692349885223	-1.25892541179417\\
-0.233805544895638	-1.58489319246111\\
-0.259757371079145	-1.99526231496888\\
-0.268269579527973	-2.11558565999454\\
-0.3099549403535	-2.51188643150958\\
-0.339322177189533	-2.80776414346837\\
-0.401245685285019	-3.16227766016838\\
-0.429193426012878	-3.35603693539953\\
-0.542867543932386	-3.60831828433455\\
-0.640803991834972	-3.16227766016838\\
-0.6866488450043	-2.65190120706023\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-2.38238817960492\\
-0.575249049399999	-1.99526231496888\\
-0.585457099898636	-1.58489319246111\\
-0.575317633792398	-1.25892541179417\\
-0.549726609380434	-1\\
-0.542867543932386	-0.962996440870931\\
-0.497369635324993	-0.794328234724281\\
-0.43081737120205	-0.630957344480193\\
-0.429193426012878	-0.628037736237925\\
-0.339322177189533	-0.626258747296987\\
-0.337337801038277	-0.630957344480193\\
-0.292807418607619	-0.794328234724281\\
-0.269190155675257	-1\\
-0.269349238209066	-1.25892541179417\\
-0.291417689277374	-1.58489319246111\\
-0.330573929963668	-1.99526231496888\\
-0.339322177189533	-2.07925796281901\\
-0.429193426012878	-2.50114618356856\\
-0.542867543932386	-2.38238817960492\\
};
\addplot[fill=mycolor7, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0255954792269954	-0.466045865404207\\
0.0251110621238432	-0.501187233627272\\
0.0238307271180179	-0.630957344480193\\
0.0229103615594873	-0.794328234724281\\
0.0225207347528501	-1\\
0.0228293845683341	-1.25892541179417\\
0.0239980198768126	-1.58489319246111\\
0.0255954792269954	-1.89263533725737\\
0.0261794443801657	-1.99526231496888\\
0.0296144615626248	-2.51188643150958\\
0.0323745754281764	-2.89641637615569\\
0.0346152974160839	-3.16227766016838\\
0.0409491506238043	-3.9071241856267\\
0.0417100513416629	-3.98107170553497\\
0.0516994696602755	-5.01187233627272\\
0.0517947467923121	-5.0229729928749\\
0.0655128556859551	-6.28399401332141\\
0.0658655890250856	-6.30957344480193\\
0.0828642772854684	-7.73409987094862\\
0.0861197809686264	-7.94328234724281\\
0.104811313415469	-9.38540278744653\\
0.115576297703387	-10\\
0.132571136559011	-11.2129395743324\\
0.159281367290203	-12.5892541179417\\
0.167683293681101	-13.1503784861328\\
0.212095088792019	-15.3812890191658\\
0.22470215719958	-15.8489319246111\\
0.268269579527973	-18.0128885196738\\
0.324582490053083	-19.9526231496888\\
0.339322177189533	-20.6490529204029\\
0.429193426012878	-23.831369131645\\
0.480763450689815	-25.1188643150958\\
0.542867543932386	-27.2773759700965\\
0.6866488450043	-30.7506169140967\\
0.73646141670703	-31.6227766016838\\
0.868511373751352	-34.8420147468404\\
1.09854114198756	-38.5622659273911\\
1.21035035490635	-39.8107170553497\\
1.38949549437314	-42.6134846219969\\
1.75751062485479	-46.2396957601711\\
2.2229964825262	-48.8091676914499\\
2.81078553861363	-50.1187233627273\\
2.81176869797423	-50.1220249666895\\
2.8135900400385	-50.1187233627273\\
3.55648030622313	-48.9262942934867\\
4.49843266896944	-42.335242954662\\
4.84534669595869	-39.8107170553497\\
5.55005496979306	-31.6227766016838\\
5.6898660290183	-27.6951793006462\\
5.82520721327323	-25.1188643150958\\
5.89524859764922	-19.9526231496888\\
5.86019385350817	-15.8489319246111\\
5.77055728066762	-12.5892541179417\\
5.6898660290183	-11.077712836438\\
5.65379446791656	-10\\
5.5350698002616	-7.94328234724281\\
5.3839262018167	-6.30957344480193\\
5.20115083958832	-5.01187233627272\\
4.98849435729662	-3.98107170553497\\
4.74854953574499	-3.16227766016838\\
4.49843266896944	-2.54171153556831\\
4.49089853934124	-2.51188643150958\\
4.32754069401772	-1.99526231496888\\
4.16077169302831	-1.58489319246111\\
3.99440663251776	-1.25892541179417\\
3.83284217843015	-1\\
3.6802855577985	-0.794328234724281\\
3.55648030622313	-0.649167861589121\\
3.54672697162479	-0.630957344480193\\
3.47136085639515	-0.501187233627272\\
3.40425231209707	-0.398107170553497\\
3.34563029047738	-0.316227766016838\\
3.29527934329465	-0.251188643150958\\
3.25264914455113	-0.199526231496888\\
3.21698748073052	-0.158489319246111\\
3.18745288883085	-0.125892541179417\\
3.16319048708922	-0.1\\
3.14339155833234	-0.0794328234724281\\
3.12732330252859	-0.0630957344480193\\
3.11433750843556	-0.0501187233627272\\
3.1038783499779	-0.0398107170553497\\
3.09547994468001	-0.0316227766016838\\
3.08874893383096	-0.0251188643150958\\
3.08336621839738	-0.0199526231496888\\
3.0790669336131	-0.0158489319246111\\
3.07563602195789	-0.0125892541179417\\
3.07290201993657	-0.01\\
3.06226035175063	0\\
3.05148911783954	0.01\\
3.04868000518186	0.0125892541179417\\
3.04512941917232	0.0158489319246111\\
3.04064075082018	0.0199526231496888\\
3.03495765544027	0.0251188643150958\\
3.02775145949077	0.0316227766016838\\
3.01859918022922	0.0398107170553497\\
3.00694415364556	0.0501187233627272\\
2.99206248093428	0.0630957344480193\\
2.97298498048539	0.0794328234724281\\
2.94841576384381	0.1\\
2.91657181144886	0.125892541179417\\
2.87498414367307	0.158489319246111\\
2.82011547465842	0.199526231496888\\
2.81176869797423	0.205594127960031\\
2.76943894569631	0.251188643150958\\
2.70315148930094	0.316227766016838\\
2.60832247009907	0.398107170553497\\
2.46724323681428	0.501187233627272\\
2.24591587372622	0.630957344480193\\
2.2229964825262	0.642988631466709\\
1.94741243874491	0.794328234724281\\
1.75751062485479	0.872313399357423\\
1.38949549437314	0.982155546992797\\
1.28409249801209	1\\
1.09854114198756	1.03053734137164\\
0.868511373751352	1.04283443699589\\
0.6866488450043	1.03231158913645\\
0.542867543932386	1.00415339342575\\
0.533363987737922	1\\
0.429193426012878	0.973028452582408\\
0.339322177189533	0.930420447036958\\
0.268269579527973	0.871300414226278\\
0.213451569111919	0.794328234724281\\
0.212095088792019	0.792868826604665\\
0.167683293681101	0.720550221110134\\
0.132857470059453	0.630957344480193\\
0.132571136559011	0.630279135161811\\
0.104811313415469	0.539180509327551\\
0.096679154354487	0.501187233627272\\
0.0828642772854684	0.433380941359933\\
0.077158049750012	0.398107170553497\\
0.0655128556859551	0.31745713003809\\
0.0653632375327247	0.316227766016838\\
0.0578350792622085	0.251188643150958\\
0.0527503336866124	0.199526231496888\\
0.0517947467923121	0.189019073065529\\
0.0492449552089685	0.158489319246111\\
0.0467432164784221	0.125892541179417\\
0.0449164390984425	0.1\\
0.0435368730777045	0.0794328234724281\\
0.0425117387127065	0.0630957344480193\\
0.041722748613861	0.0501187233627272\\
0.0411070833242032	0.0398107170553497\\
0.0409491506238043	0.0370848463895339\\
0.0406419717276372	0.0316227766016838\\
0.0402870969186681	0.0251188643150958\\
0.0400100493175705	0.0199526231496888\\
0.0397912408890965	0.0158489319246111\\
0.0396177086363563	0.0125892541179417\\
0.0394799987181931	0.01\\
0.0389532167025623	0\\
0.0384460642688949	-0.01\\
0.0383188699275126	-0.0125892541179417\\
0.0381607297213468	-0.0158489319246111\\
0.0379639516860213	-0.0199526231496888\\
0.0377180308085728	-0.0251188643150958\\
0.037409095509574	-0.0316227766016838\\
0.0370224415919779	-0.0398107170553497\\
0.0365508175751525	-0.0501187233627272\\
0.0359890096953844	-0.0630957344480193\\
0.0352968533862575	-0.0794328234724281\\
0.034468517551484	-0.1\\
0.0334900536020832	-0.125892541179417\\
0.0323745754281764	-0.158062969767594\\
0.0323604680755619	-0.158489319246111\\
0.0310835371670238	-0.199526231496888\\
0.0296612747395316	-0.251188643150958\\
0.0281480787081763	-0.316227766016838\\
0.0265949523707368	-0.398107170553497\\
0.0255954792269954	-0.466045865404207\\
};
\addplot[fill=mycolor7, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0517947467923121	-0.475254347964763\\
0.0510527585464074	-0.501187233627272\\
0.0483773258637764	-0.630957344480193\\
0.0464460119184117	-0.794328234724281\\
0.0456139225907396	-1\\
0.046223369897449	-1.25892541179417\\
0.0485967317055988	-1.58489319246111\\
0.0517947467923121	-1.88781805607536\\
0.0530452971995458	-1.99526231496888\\
0.0600619396529139	-2.51188643150958\\
0.0655128556859551	-2.88527021058302\\
0.0702408673809583	-3.16227766016838\\
0.0828642772854684	-3.89742431868359\\
0.0845930991592556	-3.98107170553497\\
0.104732777499731	-5.01187233627272\\
0.104811313415469	-5.01641166847213\\
0.132571136559011	-6.2674467483642\\
0.133792533930175	-6.30957344480193\\
0.167683293681101	-7.67834646951706\\
0.176293762851928	-7.94328234724281\\
0.212095088792019	-9.27851771420235\\
0.238814462443872	-10\\
0.268269579527973	-11.0062695534352\\
0.333153305344153	-12.5892541179417\\
0.339322177189533	-12.7861882023324\\
0.429193426012878	-14.9587923375774\\
0.481830333834399	-15.8489319246111\\
0.542867543932386	-17.2511963003338\\
0.6866488450043	-19.5273075269525\\
0.724604441858335	-19.9526231496888\\
0.868511373751352	-22.2229829204812\\
1.09854114198756	-24.586503212881\\
1.1795572613866	-25.1188643150958\\
1.38949549437314	-27.1003383708194\\
1.75751062485479	-28.9002507813476\\
2.2229964825262	-29.265192263948\\
2.81176869797423	-25.2647749667657\\
2.82249866065499	-25.1188643150958\\
2.99728162962953	-19.9526231496888\\
3.0297614509766	-15.8489319246111\\
3.0219635518278	-12.5892541179417\\
2.99903299218583	-10\\
2.96321123696485	-7.94328234724281\\
2.91113761375791	-6.30957344480193\\
2.83848956415332	-5.01187233627272\\
2.81176869797423	-4.72871246977441\\
2.76764419175852	-3.98107170553497\\
2.69074232044503	-3.16227766016838\\
2.59808858530851	-2.51188643150958\\
2.49056220996725	-1.99526231496888\\
2.36961741626585	-1.58489319246111\\
2.23775069483146	-1.25892541179417\\
2.2229964825262	-1.22968554542335\\
2.14980268531202	-1\\
2.06660865505368	-0.794328234724281\\
1.98427240588014	-0.630957344480193\\
1.90505302949552	-0.501187233627272\\
1.83095721228523	-0.398107170553497\\
1.76346272963818	-0.316227766016838\\
1.75751062485479	-0.309517518913754\\
1.72482013514021	-0.251188643150958\\
1.69284533157485	-0.199526231496888\\
1.66516212241241	-0.158489319246111\\
1.64156594837199	-0.125892541179417\\
1.62171792037099	-0.1\\
1.60520401479462	-0.0794328234724281\\
1.59158703245337	-0.0630957344480193\\
1.58044119605109	-0.0501187233627272\\
1.5713729600933	-0.0398107170553497\\
1.56402999086447	-0.0316227766016838\\
1.55810706681088	-0.0251188643150958\\
1.55334391329744	-0.0199526231496888\\
1.54952362635102	-0.0158489319246111\\
1.5464653395796	-0.0125892541179417\\
1.5440210898074	-0.01\\
1.53445355190889	0\\
1.52468025182156	0.01\\
1.52211512051278	0.0125892541179417\\
1.51886540789911	0.0158489319246111\\
1.51474198313713	0.0199526231496888\\
1.50949868597862	0.0251188643150958\\
1.50281367171441	0.0316227766016838\\
1.4942618044106	0.0398107170553497\\
1.48327582987748	0.0501187233627272\\
1.4690857486275	0.0630957344480193\\
1.45063095504921	0.0794328234724281\\
1.42641611715525	0.1\\
1.39427715588571	0.125892541179417\\
1.38949549437314	0.129624427154335\\
1.36464890316618	0.158489319246111\\
1.32562960275119	0.199526231496888\\
1.26932337156923	0.251188643150958\\
1.18454149906048	0.316227766016838\\
1.09854114198756	0.371129160847212\\
1.06395110457028	0.398107170553497\\
0.889577638435202	0.501187233627272\\
0.868511373751352	0.511459705846324\\
0.6866488450043	0.593644329623401\\
0.542867543932386	0.629706200839983\\
0.458130866633572	0.630957344480193\\
0.429193426012878	0.631441772627572\\
0.427825806279633	0.630957344480193\\
0.339322177189533	0.606544320175302\\
0.268269579527973	0.557861415883183\\
0.22325896531788	0.501187233627272\\
0.212095088792019	0.487795856449345\\
0.167683293681101	0.398572132641254\\
0.167509494164601	0.398107170553497\\
0.138165901806649	0.316227766016838\\
0.132571136559011	0.298771689480408\\
0.120758293680587	0.251188643150958\\
0.109473978343346	0.199526231496888\\
0.104811313415469	0.175969978558535\\
0.101817794901081	0.158489319246111\\
0.0965757681550163	0.125892541179417\\
0.0927360884666678	0.1\\
0.0898604223372406	0.0794328234724281\\
0.0876977248322996	0.0630957344480193\\
0.0860428559406466	0.0501187233627272\\
0.0847664463087584	0.0398107170553497\\
0.0837799452624557	0.0316227766016838\\
0.0830129313572183	0.0251188643150958\\
0.0828642772854684	0.0238451602951133\\
0.0824207405603417	0.0199526231496888\\
0.0819578911762995	0.0158489319246111\\
0.0815934795365228	0.0125892541179417\\
0.081306134436833	0.01\\
0.0802135745737306	0\\
0.0791515258573181	-0.01\\
0.0788817002071238	-0.0125892541179417\\
0.0785448799256405	-0.0158489319246111\\
0.0781250934561711	-0.0199526231496888\\
0.0776029311051405	-0.0251188643150958\\
0.0769544395822692	-0.0316227766016838\\
0.076152331317947	-0.0398107170553497\\
0.0751682154836772	-0.0501187233627272\\
0.073972099397908	-0.0630957344480193\\
0.0725201396654796	-0.0794328234724281\\
0.0707808802954845	-0.1\\
0.0687241049037448	-0.125892541179417\\
0.0663350212187982	-0.158489319246111\\
0.0655128556859551	-0.170527041407644\\
0.0636357290822489	-0.199526231496888\\
0.060648221545715	-0.251188643150958\\
0.0574536092658371	-0.316227766016838\\
0.0541788799475767	-0.398107170553497\\
0.0517947467923121	-0.475254347964763\\
};
\addplot[fill=mycolor8, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.0828642772854684	-0.398387368943606\\
0.07809296058234	-0.501187233627272\\
0.0739280776672378	-0.630957344480193\\
0.0708998635788785	-0.794328234724281\\
0.0695637630413174	-1\\
0.070449294420087	-1.25892541179417\\
0.0740213055083548	-1.58489319246111\\
0.0807288431702361	-1.99526231496888\\
0.0828642772854684	-2.11054225371364\\
0.091300415235274	-2.51188643150958\\
0.104811313415469	-3.09541650555136\\
0.106686327545311	-3.16227766016838\\
0.128997820933023	-3.98107170553497\\
0.132571136559011	-4.12329498414512\\
0.1612643424722	-5.01187233627272\\
0.167683293681101	-5.23614515140148\\
0.20712035452786	-6.30957344480193\\
0.212095088792019	-6.46808784095846\\
0.268269579527973	-7.80458210546869\\
0.276122531252481	-7.94328234724281\\
0.339322177189533	-9.32951370851669\\
0.382539294270489	-10\\
0.429193426012878	-10.9337279256689\\
0.542867543932386	-12.5103191112583\\
0.551133320272549	-12.5892541179417\\
0.6866488450043	-14.357583902492\\
0.863852389724976	-15.8489319246111\\
0.868511373751352	-15.9040287141124\\
1.09854114198756	-17.4846498074837\\
1.38949549437314	-18.2637129979471\\
1.75751062485479	-17.0385490162773\\
1.85992633456035	-15.8489319246111\\
1.98854016514727	-12.5892541179417\\
2.01816561995266	-10\\
2.01721882153197	-7.94328234724281\\
2.00326475194535	-6.30957344480193\\
1.97971820309178	-5.01187233627272\\
1.94538194920538	-3.98107170553497\\
1.89786331994497	-3.16227766016838\\
1.8349201101134	-2.51188643150958\\
1.75751062485479	-2.01147965654807\\
1.75593839631076	-1.99526231496888\\
1.6967766245801	-1.58489319246111\\
1.6292083571203	-1.25892541179417\\
1.55449948909962	-1\\
1.47452179014558	-0.794328234724281\\
1.39181820487319	-0.630957344480193\\
1.38949549437314	-0.627050462720545\\
1.34167486016076	-0.501187233627272\\
1.2938904562364	-0.398107170553497\\
1.24875841440658	-0.316227766016838\\
1.20725914613687	-0.251188643150958\\
1.17002226930238	-0.199526231496888\\
1.13731791227306	-0.158489319246111\\
1.10911698436863	-0.125892541179417\\
1.09854114198756	-0.114278791198072\\
1.09025843691719	-0.1\\
1.07776763391381	-0.0794328234724281\\
1.06735468430516	-0.0630957344480193\\
1.05875530677114	-0.0501187233627272\\
1.05170677763718	-0.0398107170553497\\
1.0459656011218	-0.0316227766016838\\
1.04131276624745	-0.0251188643150958\\
1.03755737597427	-0.0199526231496888\\
1.03453561988132	-0.0158489319246111\\
1.03211085671825	-0.0125892541179417\\
1.0301692465398	-0.01\\
1.02253584866392	0\\
1.01468471164932	0.01\\
1.01261515374019	0.0125892541179417\\
1.00998840172464	0.0158489319246111\\
1.00664655138004	0.0199526231496888\\
1.00238312406993	0.0251188643150958\\
0.996925249091672	0.0316227766016838\\
0.989906155414197	0.0398107170553497\\
0.980827613081054	0.0501187233627272\\
0.969001284373606	0.0630957344480193\\
0.953450470318664	0.0794328234724281\\
0.932751290129353	0.1\\
0.904769303339373	0.125892541179417\\
0.868511373751352	0.156603366077113\\
0.866878981791426	0.158489319246111\\
0.828550752511593	0.199526231496888\\
0.770947635341761	0.251188643150958\\
0.6866488450043	0.311629371291559\\
0.67987026417275	0.316227766016838\\
0.542867543932386	0.392716518831666\\
0.519168749682503	0.398107170553497\\
0.429193426012878	0.417911417111425\\
0.339322177189533	0.399978117365287\\
0.336693607628674	0.398107170553497\\
0.268269579527973	0.351536463935626\\
0.241133204167873	0.316227766016838\\
0.212095088792019	0.276622817935331\\
0.200428395483433	0.251188643150958\\
0.178623333411627	0.199526231496888\\
0.167683293681101	0.170850260689836\\
0.163763257545856	0.158489319246111\\
0.153949126063349	0.125892541179417\\
0.14674594766656	0.1\\
0.141319643616215	0.0794328234724281\\
0.137257441131581	0.0630957344480193\\
0.134134530823329	0.0501187233627272\\
0.132571136559011	0.0435306446463976\\
0.131823675952121	0.0398107170553497\\
0.130221529864816	0.0316227766016838\\
0.128987394913694	0.0251188643150958\\
0.128022872641827	0.0199526231496888\\
0.127261974612353	0.0158489319246111\\
0.12665958838418	0.0125892541179417\\
0.1261823614271	0.01\\
0.124360212378488	0\\
0.122600902659925	-0.01\\
0.122157695542234	-0.0125892541179417\\
0.121605688456577	-0.0158489319246111\\
0.120918137736218	-0.0199526231496888\\
0.120059837858935	-0.0251188643150958\\
0.118986090466628	-0.0316227766016838\\
0.117648613366254	-0.0398107170553497\\
0.116013745311862	-0.0501187233627272\\
0.114047184666083	-0.0630957344480193\\
0.111640173135232	-0.0794328234724281\\
0.108757556013736	-0.1\\
0.105349035376016	-0.125892541179417\\
0.104811313415469	-0.130199658658974\\
0.101668080971953	-0.158489319246111\\
0.0975107316943414	-0.199526231496888\\
0.0928903501640831	-0.251188643150958\\
0.0879461871284161	-0.316227766016838\\
0.0828782794902015	-0.398107170553497\\
0.0828642772854684	-0.398387368943606\\
};
\addplot[fill=mycolor8, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.104811313415469	-0.521174361817546\\
0.100058675770455	-0.630957344480193\\
0.0959279332404648	-0.794328234724281\\
0.0940733177387386	-1\\
0.0952050202253335	-1.25892541179417\\
0.0999478900314948	-1.58489319246111\\
0.104811313415469	-1.81617740541706\\
0.109146384422738	-1.99526231496888\\
0.123879723186744	-2.51188643150958\\
0.132571136559011	-2.80242167265336\\
0.145987557075829	-3.16227766016838\\
0.167683293681101	-3.75838623541953\\
0.177682029080357	-3.98107170553497\\
0.212095088792019	-4.81408888969468\\
0.223148257943963	-5.01187233627272\\
0.268269579527973	-5.94684886834676\\
0.29224424862242	-6.30957344480193\\
0.339322177189533	-7.17335327492606\\
0.398963885872492	-7.94328234724281\\
0.429193426012878	-8.43720978367229\\
0.542867543932386	-9.71662432754889\\
0.582880973698596	-10\\
0.6866488450043	-11.0031004359035\\
0.868511373751352	-12.0011501023955\\
1.09854114198756	-12.4087124562691\\
1.38949549437314	-10.6938314653821\\
1.43204439788127	-10\\
1.49346825323428	-7.94328234724281\\
1.50730383573274	-6.30957344480193\\
1.50173295225334	-5.01187233627272\\
1.48498737825675	-3.98107170553497\\
1.45819271181695	-3.16227766016838\\
1.4198659956181	-2.51188643150958\\
1.38949549437314	-2.20937306239406\\
1.37601658633396	-1.99526231496888\\
1.3346941645336	-1.58489319246111\\
1.28474230374138	-1.25892541179417\\
1.22683317044866	-1\\
1.1623016836214	-0.794328234724281\\
1.09854114198756	-0.642789098983153\\
1.09531052069709	-0.630957344480193\\
1.05229723339965	-0.501187233627272\\
1.00957323684993	-0.398107170553497\\
0.968414001656885	-0.316227766016838\\
0.929916478583782	-0.251188643150958\\
0.894865155235657	-0.199526231496888\\
0.868511373751352	-0.164588067320698\\
0.865318572155317	-0.158489319246111\\
0.847242433402695	-0.125892541179417\\
0.831687255397961	-0.1\\
0.818498670791592	-0.0794328234724281\\
0.807453866923221	-0.0630957344480193\\
0.798300413009644	-0.0501187233627272\\
0.790773671274673	-0.0398107170553497\\
0.784627496781292	-0.0316227766016838\\
0.779637463968307	-0.0251188643150958\\
0.77560422804504	-0.0199526231496888\\
0.772355404158223	-0.0158489319246111\\
0.769745428157153	-0.0125892541179417\\
0.76765379865039	-0.01\\
0.759415410809344	0\\
0.750917176667325	0.01\\
0.748673639791351	0.0125892541179417\\
0.745823375289949	0.0158489319246111\\
0.742194060878685	0.0199526231496888\\
0.737557946898098	0.0251188643150958\\
0.731613040210656	0.0316227766016838\\
0.723950071020853	0.0398107170553497\\
0.714010242955534	0.0501187233627272\\
0.701019042185851	0.0630957344480193\\
0.6866488450043	0.0768408077780385\\
0.68427060846171	0.0794328234724281\\
0.664581723368238	0.1\\
0.637561225103577	0.125892541179417\\
0.599464424563102	0.158489319246111\\
0.543846447768702	0.199526231496888\\
0.542867543932386	0.200198731700659\\
0.429193426012878	0.244270576382699\\
0.339322177189533	0.233807744939057\\
0.291993841470065	0.199526231496888\\
0.268269579527973	0.181809141399307\\
0.251972989198765	0.158489319246111\\
0.230522971288245	0.125892541179417\\
0.214663052445056	0.1\\
0.212095088792019	0.0957110520109995\\
0.205701328499727	0.0794328234724281\\
0.19962650045445	0.0630957344480193\\
0.194948990752535	0.0501187233627272\\
0.191317165897175	0.0398107170553497\\
0.188521660011767	0.0316227766016838\\
0.186356048841743	0.0251188643150958\\
0.184660961951785	0.0199526231496888\\
0.183326072705972	0.0158489319246111\\
0.182272204150837	0.0125892541179417\\
0.181439306379431	0.01\\
0.1782691892885	0\\
0.175193215850456	-0.01\\
0.174412412087222	-0.0125892541179417\\
0.173437591675883	-0.0158489319246111\\
0.172221514338813	-0.0199526231496888\\
0.170706253311248	-0.0251188643150958\\
0.168822676763628	-0.0316227766016838\\
0.167683293681101	-0.0356073693980705\\
0.166634355091486	-0.0398107170553497\\
0.164112057896888	-0.0501187233627272\\
0.161045031760324	-0.0630957344480193\\
0.157316656584368	-0.0794328234724281\\
0.152844112211263	-0.1\\
0.147546768795153	-0.125892541179417\\
0.141397726945379	-0.158489319246111\\
0.134360285996543	-0.199526231496888\\
0.132571136559011	-0.210892016190823\\
0.127392460795441	-0.251188643150958\\
0.120230306630188	-0.316227766016838\\
0.112871248437782	-0.398107170553497\\
0.105803113986756	-0.501187233627272\\
0.104811313415469	-0.521174361817546\\
};
\addplot[fill=mycolor9, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.132571136559011	-0.555676596844192\\
0.128184313153402	-0.630957344480193\\
0.122527067942498	-0.794328234724281\\
0.119935897539765	-1\\
0.121333519486675	-1.25892541179417\\
0.127518394615582	-1.58489319246111\\
0.132571136559011	-1.77053520745483\\
0.139930888315693	-1.99526231496888\\
0.159752926886958	-2.51188643150958\\
0.167683293681101	-2.71415959427131\\
0.188960733825697	-3.16227766016838\\
0.212095088792019	-3.66380649194465\\
0.231960307383026	-3.98107170553497\\
0.268269579527973	-4.63286379602958\\
0.297373147368192	-5.01187233627272\\
0.339322177189533	-5.66020045962947\\
0.400147315557739	-6.30957344480193\\
0.429193426012878	-6.69648180799149\\
0.542867543932386	-7.69305847458796\\
0.59516365418381	-7.94328234724281\\
0.6866488450043	-8.54718147557548\\
0.868511373751352	-8.92577141002046\\
1.07779756856762	-7.94328234724281\\
1.09854114198756	-7.72892318254661\\
1.16872225422755	-6.30957344480193\\
1.19437517719171	-5.01187233627272\\
1.1966605245116	-3.98107170553497\\
1.18610688309582	-3.16227766016838\\
1.1653454244415	-2.51188643150958\\
1.13404301537729	-1.99526231496888\\
1.09854114198756	-1.65765858418087\\
1.0936423188701	-1.58489319246111\\
1.05860053711452	-1.25892541179417\\
1.01651547557294	-1\\
0.968158823573011	-0.794328234724281\\
0.914961865615122	-0.630957344480193\\
0.868511373751352	-0.522192227806069\\
0.862163974206348	-0.501187233627272\\
0.824799630872608	-0.398107170553497\\
0.788338840695506	-0.316227766016838\\
0.7538229772605	-0.251188643150958\\
0.722052959570728	-0.199526231496888\\
0.693541914257736	-0.158489319246111\\
0.6866488450043	-0.149253209550743\\
0.671513365325096	-0.125892541179417\\
0.653446182872764	-0.1\\
0.638052804846723	-0.0794328234724281\\
0.625107609609312	-0.0630957344480193\\
0.614366937773232	-0.0501187233627272\\
0.605485920883628	-0.0398107170553497\\
0.598208957650216	-0.0316227766016838\\
0.592301736105403	-0.0251188643150958\\
0.587530435089305	-0.0199526231496888\\
0.583686504699536	-0.0158489319246111\\
0.580595460536075	-0.0125892541179417\\
0.57811474432507	-0.01\\
0.568302333978176	0\\
0.55813018947925	0.01\\
0.55544355348135	0.0125892541179417\\
0.552032601603765	0.0158489319246111\\
0.547692171491929	0.0199526231496888\\
0.542867543932386	0.0244553629143571\\
0.541845500464743	0.0251188643150958\\
0.531675019326836	0.0316227766016838\\
0.518438983662773	0.0398107170553497\\
0.501087519628265	0.0501187233627272\\
0.478207233967039	0.0630957344480193\\
0.447554589282491	0.0794328234724281\\
0.429193426012878	0.0886800449829147\\
0.339322177189533	0.0832445367354859\\
0.334404864199204	0.0794328234724281\\
0.313714996567107	0.0630957344480193\\
0.297702888780258	0.0501187233627272\\
0.28522458085899	0.0398107170553497\\
0.275503758768262	0.0316227766016838\\
0.268269579527973	0.0254273977748029\\
0.268081532808493	0.0251188643150958\\
0.264955683716599	0.0199526231496888\\
0.262497182444619	0.0158489319246111\\
0.260557388149795	0.0125892541179417\\
0.259023894868881	0.01\\
0.253170723385215	0\\
0.247472751599583	-0.01\\
0.246028274320388	-0.0125892541179417\\
0.2442270195119	-0.0158489319246111\\
0.241982270286206	-0.0199526231496888\\
0.239182915778518	-0.0251188643150958\\
0.235685216328052	-0.0316227766016838\\
0.231323244591454	-0.0398107170553497\\
0.225967950049625	-0.0501187233627272\\
0.219516576168911	-0.0630957344480193\\
0.212095088792019	-0.078368809417084\\
0.211757649529633	-0.0794328234724281\\
0.205437974932772	-0.1\\
0.197956102186058	-0.125892541179417\\
0.189262137004831	-0.158489319246111\\
0.17929414467126	-0.199526231496888\\
0.168194175956548	-0.251188643150958\\
0.167683293681101	-0.253842749370703\\
0.157640200069707	-0.316227766016838\\
0.146861504289551	-0.398107170553497\\
0.136490672057255	-0.501187233627272\\
0.132571136559011	-0.555676596844192\\
};
\addplot[fill=mycolor9, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.167683293681101	-0.547276314053891\\
0.160763427745398	-0.630957344480193\\
0.152687558700957	-0.794328234724281\\
0.148864728099451	-1\\
0.150498671927758	-1.25892541179417\\
0.158498737525787	-1.58489319246111\\
0.167683293681101	-1.8415044953526\\
0.174098607309547	-1.99526231496888\\
0.199012073475418	-2.51188643150958\\
0.212095088792019	-2.77553675460645\\
0.238337578583866	-3.16227766016838\\
0.268269579527973	-3.6359535036888\\
0.298784013427871	-3.98107170553497\\
0.339322177189533	-4.51349496499613\\
0.396317175432639	-5.01187233627272\\
0.429193426012878	-5.3673287691674\\
0.542867543932386	-6.11234047163803\\
0.619760569691849	-6.30957344480193\\
0.6866488450043	-6.55258464583068\\
0.799177959165061	-6.30957344480193\\
0.868511373751352	-6.05728651931965\\
0.945473772659963	-5.01187233627272\\
0.978997716268497	-3.98107170553497\\
0.986529403264767	-3.16227766016838\\
0.980546604500971	-2.51188643150958\\
0.964523662141695	-1.99526231496888\\
0.93872827635617	-1.58489319246111\\
0.90250736387365	-1.25892541179417\\
0.868511373751352	-1.06965181671878\\
0.859727916489413	-1\\
0.821927740561361	-0.794328234724281\\
0.779730021266559	-0.630957344480193\\
0.73455374408935	-0.501187233627272\\
0.688146491028701	-0.398107170553497\\
0.6866488450043	-0.395255382131141\\
0.649827638054984	-0.316227766016838\\
0.613512615060414	-0.251188643150958\\
0.5797837684726	-0.199526231496888\\
0.54930053932128	-0.158489319246111\\
0.542867543932386	-0.150450018912817\\
0.514589557676719	-0.125892541179417\\
0.482090919453628	-0.1\\
0.454155636972445	-0.0794328234724281\\
0.430484335161885	-0.0630957344480193\\
0.429193426012878	-0.0622317569867463\\
0.360167167393503	-0.0630957344480193\\
0.339322177189533	-0.0633504090895837\\
0.321598025212312	-0.0794328234724281\\
0.299785243033966	-0.1\\
0.273659552779238	-0.125892541179417\\
0.268269579527973	-0.131473435562827\\
0.255352134311999	-0.158489319246111\\
0.237350188573639	-0.199526231496888\\
0.217169996232563	-0.251188643150958\\
0.212095088792019	-0.265827646339961\\
0.201161392869979	-0.316227766016838\\
0.18644143078951	-0.398107170553497\\
0.172253242330978	-0.501187233627272\\
0.167683293681101	-0.547276314053891\\
};
\addplot[fill=mycolor10, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.212095088792019	-0.502056369800831\\
0.197558248234686	-0.630957344480193\\
0.186667679012229	-0.794328234724281\\
0.181286868918333	-1\\
0.182937208320737	-1.25892541179417\\
0.192649551979759	-1.58489319246111\\
0.211002309616086	-1.99526231496888\\
0.212095088792019	-2.01705187453086\\
0.246384731130882	-2.51188643150958\\
0.268269579527973	-2.82866188871025\\
0.301373050767345	-3.16227766016838\\
0.339322177189533	-3.59181493960162\\
0.394266227875552	-3.98107170553497\\
0.429193426012878	-4.28509113069741\\
0.542867543932386	-4.79368181877944\\
0.6866488450043	-4.7542345394885\\
0.776929034480273	-3.98107170553497\\
0.81747352573	-3.16227766016838\\
0.826920231003936	-2.51188643150958\\
0.822010701790965	-1.99526231496888\\
0.807201077929981	-1.58489319246111\\
0.783223939569376	-1.25892541179417\\
0.750135806053465	-1\\
0.708606241045427	-0.794328234724281\\
0.6866488450043	-0.718117774508153\\
0.664327252711555	-0.630957344480193\\
0.620108665786825	-0.501187233627272\\
0.574300141061357	-0.398107170553497\\
0.542867543932386	-0.340674436912312\\
0.523393426828297	-0.316227766016838\\
0.463275175564072	-0.251188643150958\\
0.429193426012878	-0.219316753654819\\
0.339322177189533	-0.21675905723984\\
0.309104064405132	-0.251188643150958\\
0.268269579527973	-0.303753977160115\\
0.263620347314586	-0.316227766016838\\
0.237498297801227	-0.398107170553497\\
0.212252257195492	-0.501187233627272\\
0.212095088792019	-0.502056369800831\\
};
\addplot[fill=mycolor10, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.268269579527973	-0.522453835233431\\
0.246975139337301	-0.630957344480193\\
0.227719640933066	-0.794328234724281\\
0.217929574431161	-1\\
0.219692359530579	-1.25892541179417\\
0.233805523301645	-1.58489319246111\\
0.259757305270743	-1.99526231496888\\
0.268269579527973	-2.11558654927177\\
0.309954887419359	-2.51188643150958\\
0.339322177189533	-2.80776467678489\\
0.401245656315974	-3.16227766016838\\
0.429193426012878	-3.35603647690766\\
0.542867543932386	-3.60831782844441\\
0.640803991834972	-3.16227766016838\\
0.6866488450043	-2.65190120706023\\
0.693279006216024	-2.51188643150958\\
0.702377890806635	-1.99526231496888\\
0.695062394338002	-1.58489319246111\\
0.6866488450043	-1.45569557963519\\
0.675231766337186	-1.25892541179417\\
0.646103366032154	-1\\
0.608420361264478	-0.794328234724281\\
0.563598868195344	-0.630957344480193\\
0.542867543932386	-0.575403313225955\\
0.502531402643964	-0.501187233627272\\
0.430589131403425	-0.398107170553497\\
0.429193426012878	-0.396431166319539\\
0.339322177189533	-0.391567725960265\\
0.334824553620821	-0.398107170553497\\
0.277040400153676	-0.501187233627272\\
0.268269579527973	-0.522453835233431\\
};
\addplot[fill=mycolor11, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.339322177189533	-0.62625893013591\\
0.337337881158117	-0.630957344480193\\
0.292807469515893	-0.794328234724281\\
0.269190289148705	-1\\
0.269349360771218	-1.25892541179417\\
0.29141767044485	-1.58489319246111\\
0.33057396441368	-1.99526231496888\\
0.339322177189533	-2.07925760886699\\
0.429193426012878	-2.50114556002795\\
0.542867543932386	-2.38238873387166\\
0.575248977367857	-1.99526231496888\\
0.585457044090169	-1.58489319246111\\
0.575317745945579	-1.25892541179417\\
0.549726612712975	-1\\
0.542867543932386	-0.96299630526094\\
0.497369797955632	-0.794328234724281\\
0.430817469085	-0.630957344480193\\
0.429193426012878	-0.628037556515643\\
0.339322177189533	-0.62625893013591\\
};
\addplot[fill=mycolor11, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
};
\addplot[fill=mycolor11, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
0.429193426012878	-1.25892541179417\\
};
\addplot[draw = black, line width= 1pt, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.5 0\\
0.5 0\\
};
\draw[->,line width = 1pt] (axis cs:-8.5/2,0)--(axis cs:-5.5/2,0);
\node[anchor=north] at (axis cs:-7/2,-0.5){$B_y$};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed]   table
[row sep=crcr,x expr=\thisrow{x}*0.235*2, y expr=\thisrow{y}]{%
%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed] table
[row sep=crcr,x expr=-2*0.235*\thisrow{x}, y expr=\thisrow{y}]{%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};
\end{axis}

%

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
point meta min=-1.73,
point meta max=1.73,
xlabel style={font=\color{white!15!black}},
xlabel={$y/D$},
xmin=-5,
xmax=5,
ymin=-8,
ymax=2,
ylabel style={font=\color{white!15!black}, yshift = -10pt},
ylabel={$z/D$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.0196078,0.188235,0.380392); rgb(1pt)=(0.129412,0.4,0.67451); rgb(2pt)=(0.262745,0.576471,0.764706); rgb(3pt)=(0.572549,0.772549,0.870588); rgb(4pt)=(0.819608,0.898039,0.941176); rgb(5pt)=(0.968627,0.968627,0.968627); rgb(6pt)=(0.992157,0.858824,0.780392); rgb(7pt)=(0.956863,0.647059,0.509804); rgb(8pt)=(0.839216,0.376471,0.301961); rgb(9pt)=(0.698039,0.0941176,0.168627); rgb(10pt)=(0.403922,0,0.121569)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$\left(W_v+w\right)/\Delta w_0$},
colorbar/width=2.5mm},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\node[anchor = north east] at (axis cs: 10,10) {(a)};
\addplot[fill=mycolor1, draw=none, opacity = 0.01, forget plot] table[row sep=crcr] {%
%
x	y\\
-11	-11\\
-11	11\\
11	11\\
11	-11\\
};
\addplot[fill=mycolor2, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.542867543932386	-12.3054814707498\\
-0.646698787722109	-10\\
-0.68062950420598	-7.94328234724281\\
-0.678659092729263	-6.30957344480193\\
-0.663283342654893	-5.01187233627272\\
-0.643281350127623	-3.98107170553497\\
-0.621756175124409	-3.16227766016838\\
-0.599808090752458	-2.51188643150958\\
-0.578389757976164	-1.99526231496888\\
-0.558885210844118	-1.58489319246111\\
-0.542867543932386	-1.27410033977103\\
-0.542506978169676	-1.25892541179417\\
-0.536147630140531	-1\\
-0.5299632469001	-0.794328234724281\\
-0.523245138588232	-0.630957344480193\\
-0.515875955067786	-0.501187233627272\\
-0.508076041442296	-0.398107170553497\\
-0.50018551904674	-0.316227766016838\\
-0.49253509695664	-0.251188643150958\\
-0.485384341080163	-0.199526231496888\\
-0.478902581222971	-0.158489319246111\\
-0.47317422827161	-0.125892541179417\\
-0.468215685089128	-0.1\\
-0.463995413454654	-0.0794328234724281\\
-0.46045234435369	-0.0630957344480193\\
-0.457510516979372	-0.0501187233627272\\
-0.455089544095106	-0.0398107170553497\\
-0.453111391381686	-0.0316227766016838\\
-0.451504288097727	-0.0251188643150958\\
-0.450204598979274	-0.0199526231496888\\
-0.449157356863653	-0.0158489319246111\\
-0.448315985574994	-0.0125892541179417\\
-0.447641584440969	-0.01\\
-0.444985497652462	0\\
-0.442245405710168	0.01\\
-0.441521861007763	0.0125892541179417\\
-0.440602588007394	0.0158489319246111\\
-0.439431843807806	0.0199526231496888\\
-0.437936326135264	0.0251188643150958\\
-0.436018626940655	0.0316227766016838\\
-0.433547638217048	0.0398107170553497\\
-0.430344127295658	0.0501187233627272\\
-0.429193426012878	0.0537451149186341\\
-0.427422391448141	0.0630957344480193\\
-0.424201261620312	0.0794328234724281\\
-0.419899973630941	0.1\\
-0.414062660344425	0.125892541179417\\
-0.405973272198431	0.158489319246111\\
-0.39445301691003	0.199526231496888\\
-0.377447668961044	0.251188643150958\\
-0.35111857628998	0.316227766016838\\
-0.339322177189533	0.342035160323788\\
-0.314856111937309	0.398107170553497\\
-0.268269579527973	0.482438719685582\\
-0.255369056329918	0.501187233627272\\
-0.212095088792019	0.56361555224914\\
-0.167683293681101	0.607825233828103\\
-0.134630819368633	0.630957344480193\\
-0.132571136559011	0.632853255213722\\
-0.104811313415469	0.653306539195158\\
-0.0828642772854684	0.665491074816692\\
-0.0655128556859551	0.67288186876835\\
-0.0517947467923121	0.677415697081295\\
-0.0409491506238043	0.680216575803177\\
-0.0323745754281764	0.681954505855801\\
-0.0255954792269954	0.683035847645995\\
-0.0202358964772516	0.683709815282626\\
-0.0159985871960606	0.684130329741219\\
-0.012648552168553	0.684392880920506\\
-0.01	0.684556875309923\\
0	0.684830067852979\\
0.01	0.684556875309923\\
0.012648552168553	0.684392880920506\\
0.0159985871960606	0.684130329741219\\
0.0202358964772516	0.683709815282626\\
0.0255954792269954	0.683035847645995\\
0.0323745754281764	0.681954505855801\\
0.0409491506238043	0.680216575803177\\
0.0517947467923121	0.677415697081295\\
0.0655128556859551	0.67288186876835\\
0.0828642772854684	0.665491074816692\\
0.104811313415469	0.653306539195158\\
0.132571136559011	0.632853255213722\\
0.134630819368633	0.630957344480193\\
0.167683293681101	0.607825233828103\\
0.212095088792019	0.56361555224914\\
0.255369056329918	0.501187233627272\\
0.268269579527973	0.482438719685582\\
0.314856111937309	0.398107170553497\\
0.339322177189533	0.342035160323788\\
0.35111857628998	0.316227766016838\\
0.377447668961044	0.251188643150958\\
0.39445301691003	0.199526231496888\\
0.405973272198431	0.158489319246111\\
0.414062660344425	0.125892541179417\\
0.419899973630941	0.1\\
0.424201261620312	0.0794328234724281\\
0.427422391448141	0.0630957344480193\\
0.429193426012878	0.0537451149186341\\
0.430344127295658	0.0501187233627272\\
0.433547638217048	0.0398107170553497\\
0.436018626940655	0.0316227766016838\\
0.437936326135264	0.0251188643150958\\
0.439431843807806	0.0199526231496888\\
0.440602588007394	0.0158489319246111\\
0.441521861007763	0.0125892541179417\\
0.442245405710168	0.01\\
0.444985497652462	0\\
0.447641584440969	-0.01\\
0.448315985574994	-0.0125892541179417\\
0.449157356863653	-0.0158489319246111\\
0.450204598979274	-0.0199526231496888\\
0.451504288097727	-0.0251188643150958\\
0.453111391381686	-0.0316227766016838\\
0.455089544095106	-0.0398107170553497\\
0.457510516979372	-0.0501187233627272\\
0.46045234435369	-0.0630957344480193\\
0.463995413454654	-0.0794328234724281\\
0.468215685089128	-0.1\\
0.47317422827161	-0.125892541179417\\
0.478902581222971	-0.158489319246111\\
0.485384341080163	-0.199526231496888\\
0.49253509695664	-0.251188643150958\\
0.50018551904674	-0.316227766016838\\
0.508076041442296	-0.398107170553497\\
0.515875955067786	-0.501187233627272\\
0.523245138588232	-0.630957344480193\\
0.5299632469001	-0.794328234724281\\
0.536147630140531	-1\\
0.542506978169676	-1.25892541179417\\
0.542867543932386	-1.27410033977103\\
0.558885210844118	-1.58489319246111\\
0.578389757976164	-1.99526231496888\\
0.599808090752458	-2.51188643150958\\
0.621756175124409	-3.16227766016838\\
0.643281350127623	-3.98107170553497\\
0.663283342654893	-5.01187233627272\\
0.678659092729263	-6.30957344480193\\
0.68062950420598	-7.94328234724281\\
0.646698787722109	-10\\
0.542867543932386	-12.3054814707498\\
0.520227197895464	-12.5892541179417\\
0.429193426012878	-13.7476234602157\\
0.339322177189533	-14.4713999177008\\
0.268269579527973	-14.8556487173875\\
0.212095088792019	-15.0729558259128\\
0.167683293681101	-15.2006335831405\\
0.132571136559011	-15.2774287282577\\
0.104811313415469	-15.3242938765651\\
0.0828642772854684	-15.3531527865318\\
0.0655128556859551	-15.3710237414416\\
0.0517947467923121	-15.3821291943437\\
0.0409491506238043	-15.3890454987396\\
0.0323745754281764	-15.3933587507344\\
0.0255954792269954	-15.3960509424704\\
0.0202358964772516	-15.397732216895\\
0.0159985871960606	-15.3987825229705\\
0.012648552168553	-15.3994387944838\\
0.01	-15.3998489114467\\
0	-15.4005324486189\\
-0.01	-15.3998489114467\\
-0.012648552168553	-15.3994387944838\\
-0.0159985871960606	-15.3987825229705\\
-0.0202358964772516	-15.397732216895\\
-0.0255954792269954	-15.3960509424704\\
-0.0323745754281764	-15.3933587507344\\
-0.0409491506238043	-15.3890454987396\\
-0.0517947467923121	-15.3821291943437\\
-0.0655128556859551	-15.3710237414416\\
-0.0828642772854684	-15.3531527865318\\
-0.104811313415469	-15.3242938765651\\
-0.132571136559011	-15.2774287282577\\
-0.167683293681101	-15.2006335831405\\
-0.212095088792019	-15.0729558259128\\
-0.268269579527973	-14.8556487173875\\
-0.339322177189533	-14.4713999177008\\
-0.429193426012878	-13.7476234602157\\
-0.520227197895464	-12.5892541179417\\
-0.542867543932386	-12.3054814707498\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.429193426012878	-6.38998709350255\\
-0.43254696988751	-6.30957344480193\\
-0.472329737660397	-5.01187233627272\\
-0.484773181573488	-3.98107170553497\\
-0.484758654243153	-3.16227766016838\\
-0.479278575732748	-2.51188643150958\\
-0.471916083495562	-1.99526231496888\\
-0.46463819602814	-1.58489319246111\\
-0.457923494243886	-1.25892541179417\\
-0.450764851388048	-1\\
-0.441829340621865	-0.794328234724281\\
-0.430549103803781	-0.630957344480193\\
-0.429193426012878	-0.61701711706492\\
-0.422023936571214	-0.501187233627272\\
-0.413348022313161	-0.398107170553497\\
-0.404453346416928	-0.316227766016838\\
-0.395765737084747	-0.251188643150958\\
-0.387610533169994	-0.199526231496888\\
-0.380198613390122	-0.158489319246111\\
-0.373636931089401	-0.125892541179417\\
-0.367950465355675	-0.1\\
-0.363106758637375	-0.0794328234724281\\
-0.359037964111862	-0.0630957344480193\\
-0.355658216435502	-0.0501187233627272\\
-0.352875999642769	-0.0398107170553497\\
-0.350602151787228	-0.0316227766016838\\
-0.348754493308228	-0.0251188643150958\\
-0.347260062331616	-0.0199526231496888\\
-0.346055779226427	-0.0158489319246111\\
-0.345088160643574	-0.0125892541179417\\
-0.344312517224332	-0.01\\
-0.34125729091489	0\\
-0.339322177189533	0.00617578336451535\\
-0.338377171891852	0.01\\
-0.337730974385426	0.0125892541179417\\
-0.33691001443727	0.0158489319246111\\
-0.33586454474479	0.0199526231496888\\
-0.334529161130939	0.0251188643150958\\
-0.332816972755446	0.0316227766016838\\
-0.33061106167929	0.0398107170553497\\
-0.327751647732995	0.0501187233627272\\
-0.324016239924435	0.0630957344480193\\
-0.319087944257376	0.0794328234724281\\
-0.312503006095217	0.1\\
-0.303560358207426	0.125892541179417\\
-0.291158153680231	0.158489319246111\\
-0.273481714834769	0.199526231496888\\
-0.268269579527973	0.210798568671085\\
-0.248872987288096	0.251188643150958\\
-0.212095088792019	0.315117699077142\\
-0.211320654533932	0.316227766016838\\
-0.167683293681101	0.375263563598799\\
-0.144360411637901	0.398107170553497\\
-0.132571136559011	0.410273647789888\\
-0.104811313415469	0.432635203745955\\
-0.0828642772854684	0.445963101543928\\
-0.0655128556859551	0.454049944695923\\
-0.0517947467923121	0.459011732801328\\
-0.0409491506238043	0.462077371600981\\
-0.0323745754281764	0.463979730888246\\
-0.0255954792269954	0.46516343801485\\
-0.0202358964772516	0.46590122922361\\
-0.0159985871960606	0.466361574400655\\
-0.012648552168553	0.466648997577682\\
-0.01	0.466828528813705\\
0	0.467127605922595\\
0.01	0.466828528813705\\
0.012648552168553	0.466648997577682\\
0.0159985871960606	0.466361574400655\\
0.0202358964772516	0.46590122922361\\
0.0255954792269954	0.46516343801485\\
0.0323745754281764	0.463979730888246\\
0.0409491506238043	0.462077371600981\\
0.0517947467923121	0.459011732801328\\
0.0655128556859551	0.454049944695923\\
0.0828642772854684	0.445963101543928\\
0.104811313415469	0.432635203745955\\
0.132571136559011	0.410273647789888\\
0.144360411637901	0.398107170553497\\
0.167683293681101	0.375263563598799\\
0.211320654533932	0.316227766016838\\
0.212095088792019	0.315117699077142\\
0.248872987288096	0.251188643150958\\
0.268269579527973	0.210798568671085\\
0.273481714834769	0.199526231496888\\
0.291158153680231	0.158489319246111\\
0.303560358207426	0.125892541179417\\
0.312503006095217	0.1\\
0.319087944257376	0.0794328234724281\\
0.324016239924435	0.0630957344480193\\
0.327751647732995	0.0501187233627272\\
0.33061106167929	0.0398107170553497\\
0.332816972755446	0.0316227766016838\\
0.334529161130939	0.0251188643150958\\
0.33586454474479	0.0199526231496888\\
0.33691001443727	0.0158489319246111\\
0.337730974385426	0.0125892541179417\\
0.338377171891852	0.01\\
0.339322177189533	0.00617578336451535\\
0.34125729091489	0\\
0.344312517224332	-0.01\\
0.345088160643574	-0.0125892541179417\\
0.346055779226427	-0.0158489319246111\\
0.347260062331616	-0.0199526231496888\\
0.348754493308228	-0.0251188643150958\\
0.350602151787228	-0.0316227766016838\\
0.352875999642769	-0.0398107170553497\\
0.355658216435502	-0.0501187233627272\\
0.359037964111862	-0.0630957344480193\\
0.363106758637375	-0.0794328234724281\\
0.367950465355675	-0.1\\
0.373636931089401	-0.125892541179417\\
0.380198613390122	-0.158489319246111\\
0.387610533169994	-0.199526231496888\\
0.395765737084747	-0.251188643150958\\
0.404453346416928	-0.316227766016838\\
0.413348022313161	-0.398107170553497\\
0.422023936571214	-0.501187233627272\\
0.429193426012878	-0.61701711706492\\
0.430549103803781	-0.630957344480193\\
0.441829340621865	-0.794328234724281\\
0.450764851388048	-1\\
0.457923494243886	-1.25892541179417\\
0.46463819602814	-1.58489319246111\\
0.471916083495562	-1.99526231496888\\
0.479278575732748	-2.51188643150958\\
0.484758654243153	-3.16227766016838\\
0.484773181573488	-3.98107170553497\\
0.472329737660397	-5.01187233627272\\
0.43254696988751	-6.30957344480193\\
0.429193426012878	-6.38998709350255\\
0.339322177189533	-7.81371016291672\\
0.325023150366024	-7.94328234724281\\
0.268269579527973	-8.52223437872923\\
0.212095088792019	-8.90935519319006\\
0.167683293681101	-9.12470132525601\\
0.132571136559011	-9.24997580357712\\
0.104811313415469	-9.32486881845867\\
0.0828642772854684	-9.37040204923374\\
0.0655128556859551	-9.39837562177999\\
0.0517947467923121	-9.41567327297611\\
0.0409491506238043	-9.42641276781623\\
0.0323745754281764	-9.43309739546396\\
0.0255954792269954	-9.43726470082188\\
0.0202358964772516	-9.43986522648285\\
0.0159985871960606	-9.44148903269656\\
0.012648552168553	-9.44250335096871\\
0.01	-9.44313710197711\\
0	-9.44419316844057\\
-0.01	-9.44313710197711\\
-0.012648552168553	-9.44250335096871\\
-0.0159985871960606	-9.44148903269656\\
-0.0202358964772516	-9.43986522648285\\
-0.0255954792269954	-9.43726470082188\\
-0.0323745754281764	-9.43309739546396\\
-0.0409491506238043	-9.42641276781623\\
-0.0517947467923121	-9.41567327297611\\
-0.0655128556859551	-9.39837562177999\\
-0.0828642772854684	-9.37040204923374\\
-0.104811313415469	-9.32486881845867\\
-0.132571136559011	-9.24997580357712\\
-0.167683293681101	-9.12470132525601\\
-0.212095088792019	-8.90935519319006\\
-0.268269579527973	-8.52223437872923\\
-0.325023150366024	-7.94328234724281\\
-0.339322177189533	-7.81371016291672\\
-0.429193426012878	-6.38998709350255\\
};
\addplot[fill=mycolor3, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.339322177189533	-4.5432575871013\\
-0.363239505715837	-3.98107170553497\\
-0.385655608791635	-3.16227766016838\\
-0.394142744987604	-2.51188643150958\\
-0.396140130401077	-1.99526231496888\\
-0.395393888912548	-1.58489319246111\\
-0.393250383246282	-1.25892541179417\\
-0.389366832569374	-1\\
-0.383025384643334	-0.794328234724281\\
-0.374085726625218	-0.630957344480193\\
-0.363025277034311	-0.501187233627272\\
-0.350625043675585	-0.398107170553497\\
-0.339322177189533	-0.325935604681382\\
-0.338056142668705	-0.316227766016838\\
-0.328113130079566	-0.251188643150958\\
-0.318755584108235	-0.199526231496888\\
-0.310237694761014	-0.158489319246111\\
-0.302689428284285	-0.125892541179417\\
-0.296143650787958	-0.1\\
-0.290565450127869	-0.0794328234724281\\
-0.28587816009895	-0.0630957344480193\\
-0.281983751486987	-0.0501187233627272\\
-0.278777313980236	-0.0398107170553497\\
-0.276156422734002	-0.0316227766016838\\
-0.274026560422919	-0.0251188643150958\\
-0.272303748100017	-0.0199526231496888\\
-0.270915345027532	-0.0158489319246111\\
-0.269799740048467	-0.0125892541179417\\
-0.268905439768349	-0.01\\
-0.268269579527973	-0.0081722150543421\\
-0.265583936364705	0\\
-0.262202806436861	0.01\\
-0.261309951386812	0.0125892541179417\\
-0.260175545760915	0.0158489319246111\\
-0.258730785143416	0.0199526231496888\\
-0.256885185887988	0.0251188643150958\\
-0.254518500935037	0.0316227766016838\\
-0.251468872012239	0.0398107170553497\\
-0.247515017694773	0.0501187233627272\\
-0.242348680760256	0.0630957344480193\\
-0.235530626365794	0.0794328234724281\\
-0.22641780191703	0.1\\
-0.214037739066861	0.125892541179417\\
-0.212095088792019	0.129789976630541\\
-0.196224160867642	0.158489319246111\\
-0.170718054789896	0.199526231496888\\
-0.167683293681101	0.204135860451834\\
-0.132571136559011	0.247120208306412\\
-0.128257043892127	0.251188643150958\\
-0.104811313415469	0.273261587724235\\
-0.0828642772854684	0.288992164972581\\
-0.0655128556859551	0.298540144243748\\
-0.0517947467923121	0.30439970233445\\
-0.0409491506238043	0.308020521477626\\
-0.0323745754281764	0.310267585875795\\
-0.0255954792269954	0.31166585411866\\
-0.0202358964772516	0.312537408044373\\
-0.0159985871960606	0.313081225934316\\
-0.012648552168553	0.313420770960393\\
-0.01	0.31363286046067\\
0	0.313986178632755\\
0.01	0.31363286046067\\
0.012648552168553	0.313420770960393\\
0.0159985871960606	0.313081225934316\\
0.0202358964772516	0.312537408044373\\
0.0255954792269954	0.31166585411866\\
0.0323745754281764	0.310267585875795\\
0.0409491506238043	0.308020521477626\\
0.0517947467923121	0.30439970233445\\
0.0655128556859551	0.298540144243748\\
0.0828642772854684	0.288992164972581\\
0.104811313415469	0.273261587724235\\
0.128257043892127	0.251188643150958\\
0.132571136559011	0.247120208306412\\
0.167683293681101	0.204135860451834\\
0.170718054789896	0.199526231496888\\
0.196224160867642	0.158489319246111\\
0.212095088792019	0.129789976630541\\
0.214037739066861	0.125892541179417\\
0.22641780191703	0.1\\
0.235530626365794	0.0794328234724281\\
0.242348680760256	0.0630957344480193\\
0.247515017694773	0.0501187233627272\\
0.251468872012239	0.0398107170553497\\
0.254518500935037	0.0316227766016838\\
0.256885185887988	0.0251188643150958\\
0.258730785143416	0.0199526231496888\\
0.260175545760915	0.0158489319246111\\
0.261309951386812	0.0125892541179417\\
0.262202806436861	0.01\\
0.265583936364705	0\\
0.268269579527973	-0.0081722150543421\\
0.268905439768349	-0.01\\
0.269799740048467	-0.0125892541179417\\
0.270915345027532	-0.0158489319246111\\
0.272303748100017	-0.0199526231496888\\
0.274026560422919	-0.0251188643150958\\
0.276156422734002	-0.0316227766016838\\
0.278777313980236	-0.0398107170553497\\
0.281983751486987	-0.0501187233627272\\
0.28587816009895	-0.0630957344480193\\
0.290565450127869	-0.0794328234724281\\
0.296143650787958	-0.1\\
0.302689428284285	-0.125892541179417\\
0.310237694761014	-0.158489319246111\\
0.318755584108235	-0.199526231496888\\
0.328113130079566	-0.251188643150958\\
0.338056142668705	-0.316227766016838\\
0.339322177189533	-0.325935604681382\\
0.350625043675585	-0.398107170553497\\
0.363025277034311	-0.501187233627272\\
0.374085726625218	-0.630957344480193\\
0.383025384643334	-0.794328234724281\\
0.389366832569374	-1\\
0.393250383246282	-1.25892541179417\\
0.395393888912548	-1.58489319246111\\
0.396140130401077	-1.99526231496888\\
0.394142744987604	-2.51188643150958\\
0.385655608791635	-3.16227766016838\\
0.363239505715837	-3.98107170553497\\
0.339322177189533	-4.5432575871013\\
0.31041967860196	-5.01187233627272\\
0.268269579527973	-5.58532588873606\\
0.212095088792019	-6.06439882153333\\
0.167683293681101	-6.30571523002317\\
0.166719687408164	-6.30957344480193\\
0.132571136559011	-6.49378624938508\\
0.104811313415469	-6.60574568267576\\
0.0828642772854684	-6.67328607013663\\
0.0655128556859551	-6.71458047872793\\
0.0517947467923121	-6.74003892607987\\
0.0409491506238043	-6.75581577959236\\
0.0323745754281764	-6.76562444422002\\
0.0255954792269954	-6.77173489923236\\
0.0202358964772516	-6.77554628605149\\
0.0159985871960606	-6.77792549966232\\
0.012648552168553	-6.77941142454237\\
0.01	-6.78033973529706\\
0	-6.78188647366231\\
-0.01	-6.78033973529706\\
-0.012648552168553	-6.77941142454237\\
-0.0159985871960606	-6.77792549966232\\
-0.0202358964772516	-6.77554628605149\\
-0.0255954792269954	-6.77173489923236\\
-0.0323745754281764	-6.76562444422002\\
-0.0409491506238043	-6.75581577959236\\
-0.0517947467923121	-6.74003892607987\\
-0.0655128556859551	-6.71458047872793\\
-0.0828642772854684	-6.67328607013663\\
-0.104811313415469	-6.60574568267576\\
-0.132571136559011	-6.49378624938508\\
-0.166719687408164	-6.30957344480193\\
-0.167683293681101	-6.30571523002317\\
-0.212095088792019	-6.06439882153333\\
-0.268269579527973	-5.58532588873606\\
-0.31041967860196	-5.01187233627272\\
-0.339322177189533	-4.5432575871013\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.268269579527973	-3.69896062662521\\
-0.297966393339649	-3.16227766016838\\
-0.322331818905114	-2.51188643150958\\
-0.333441594946273	-1.99526231496888\\
-0.337997335276216	-1.58489319246111\\
-0.338906640109294	-1.25892541179417\\
-0.336694785912679	-1\\
-0.331177805248626	-0.794328234724281\\
-0.322556542250502	-0.630957344480193\\
-0.311519598633357	-0.501187233627272\\
-0.298976382492772	-0.398107170553497\\
-0.285825279585001	-0.316227766016838\\
-0.272822853438547	-0.251188643150958\\
-0.268269579527973	-0.231425797610459\\
-0.261049305988609	-0.199526231496888\\
-0.250591874621297	-0.158489319246111\\
-0.241316273230445	-0.125892541179417\\
-0.233267582757183	-0.1\\
-0.226405680867811	-0.0794328234724281\\
-0.220637952397825	-0.0630957344480193\\
-0.215844803455444	-0.0501187233627272\\
-0.212095088792019	-0.0403189747368203\\
-0.2118892087577	-0.0398107170553497\\
-0.208523209006817	-0.0316227766016838\\
-0.205787892884282	-0.0251188643150958\\
-0.20357537570259	-0.0199526231496888\\
-0.201792346810216	-0.0158489319246111\\
-0.200359668905449	-0.0125892541179417\\
-0.199211203980698	-0.01\\
-0.194687207260585	0\\
-0.190018823200193	0.01\\
-0.188785890832864	0.0125892541179417\\
-0.187219316449947	0.0158489319246111\\
-0.185224014125636	0.0199526231496888\\
-0.182674910897274	0.0251188643150958\\
-0.179405751445181	0.0316227766016838\\
-0.175192685507588	0.0398107170553497\\
-0.169729586288285	0.0501187233627272\\
-0.167683293681101	0.053896236983439\\
-0.161976258620123	0.0630957344480193\\
-0.151417617978094	0.0794328234724281\\
-0.137303684839507	0.1\\
-0.132571136559011	0.106621549001572\\
-0.115639542173853	0.125892541179417\\
-0.104811313415469	0.137675912325085\\
-0.0828642772854684	0.156357726388301\\
-0.0796633643910421	0.158489319246111\\
-0.0655128556859551	0.167897927881265\\
-0.0517947467923121	0.17500928785634\\
-0.0409491506238043	0.179404146728056\\
-0.0323745754281764	0.182131774837086\\
-0.0255954792269954	0.183829157973501\\
-0.0202358964772516	0.18488718317494\\
-0.0159985871960606	0.185547364098651\\
-0.012648552168553	0.185959567611372\\
-0.01	0.186217043465364\\
0	0.186645973457946\\
0.01	0.186217043465364\\
0.012648552168553	0.185959567611372\\
0.0159985871960606	0.185547364098651\\
0.0202358964772516	0.18488718317494\\
0.0255954792269954	0.183829157973501\\
0.0323745754281764	0.182131774837086\\
0.0409491506238043	0.179404146728056\\
0.0517947467923121	0.17500928785634\\
0.0655128556859551	0.167897927881265\\
0.0796633643910421	0.158489319246111\\
0.0828642772854684	0.156357726388301\\
0.104811313415469	0.137675912325085\\
0.115639542173853	0.125892541179417\\
0.132571136559011	0.106621549001572\\
0.137303684839507	0.1\\
0.151417617978094	0.0794328234724281\\
0.161976258620123	0.0630957344480193\\
0.167683293681101	0.053896236983439\\
0.169729586288285	0.0501187233627272\\
0.175192685507588	0.0398107170553497\\
0.179405751445181	0.0316227766016838\\
0.182674910897274	0.0251188643150958\\
0.185224014125636	0.0199526231496888\\
0.187219316449947	0.0158489319246111\\
0.188785890832864	0.0125892541179417\\
0.190018823200193	0.01\\
0.194687207260585	0\\
0.199211203980698	-0.01\\
0.200359668905449	-0.0125892541179417\\
0.201792346810216	-0.0158489319246111\\
0.20357537570259	-0.0199526231496888\\
0.205787892884282	-0.0251188643150958\\
0.208523209006817	-0.0316227766016838\\
0.2118892087577	-0.0398107170553497\\
0.212095088792019	-0.0403189747368203\\
0.215844803455444	-0.0501187233627272\\
0.220637952397825	-0.0630957344480193\\
0.226405680867811	-0.0794328234724281\\
0.233267582757183	-0.1\\
0.241316273230445	-0.125892541179417\\
0.250591874621297	-0.158489319246111\\
0.261049305988609	-0.199526231496888\\
0.268269579527973	-0.231425797610459\\
0.272822853438547	-0.251188643150958\\
0.285825279585001	-0.316227766016838\\
0.298976382492772	-0.398107170553497\\
0.311519598633357	-0.501187233627272\\
0.322556542250502	-0.630957344480193\\
0.331177805248626	-0.794328234724281\\
0.336694785912679	-1\\
0.338906640109294	-1.25892541179417\\
0.337997335276216	-1.58489319246111\\
0.333441594946273	-1.99526231496888\\
0.322331818905114	-2.51188643150958\\
0.297966393339649	-3.16227766016838\\
0.268269579527973	-3.69896062662521\\
0.245083891301549	-3.98107170553497\\
0.212095088792019	-4.35715311775022\\
0.167683293681101	-4.69359957908452\\
0.132571136559011	-4.87213105675654\\
0.104811313415469	-4.97305341330756\\
0.0905908884136843	-5.01187233627272\\
0.0828642772854684	-5.04044412317421\\
0.0655128556859551	-5.09053375870751\\
0.0517947467923121	-5.12129397252877\\
0.0409491506238043	-5.14031003111777\\
0.0323745754281764	-5.15211462195626\\
0.0255954792269954	-5.15946150892933\\
0.0202358964772516	-5.16404140958084\\
0.0159985871960606	-5.16689930327973\\
0.012648552168553	-5.16868377338115\\
0.01	-5.16979843534065\\
0	-5.17165539484333\\
-0.01	-5.16979843534065\\
-0.012648552168553	-5.16868377338115\\
-0.0159985871960606	-5.16689930327973\\
-0.0202358964772516	-5.16404140958084\\
-0.0255954792269954	-5.15946150892933\\
-0.0323745754281764	-5.15211462195626\\
-0.0409491506238043	-5.14031003111777\\
-0.0517947467923121	-5.12129397252877\\
-0.0655128556859551	-5.09053375870751\\
-0.0828642772854684	-5.04044412317421\\
-0.0905908884136843	-5.01187233627272\\
-0.104811313415469	-4.97305341330756\\
-0.132571136559011	-4.87213105675654\\
-0.167683293681101	-4.69359957908452\\
-0.212095088792019	-4.35715311775022\\
-0.245083891301549	-3.98107170553497\\
-0.268269579527973	-3.69896062662521\\
};
\addplot[fill=mycolor4, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.268269579527973	-2.23003410688726\\
-0.277511452890593	-1.99526231496888\\
-0.289069068347317	-1.58489319246111\\
-0.293970182180445	-1.25892541179417\\
-0.293551501115491	-1\\
-0.288109979134702	-0.794328234724281\\
-0.278249498187257	-0.630957344480193\\
-0.268269579527973	-0.531741412452362\\
-0.265243161618533	-0.501187233627272\\
-0.250937524607159	-0.398107170553497\\
-0.235852878477046	-0.316227766016838\\
-0.220895480187625	-0.251188643150958\\
-0.212095088792019	-0.218475948045357\\
-0.206491098800835	-0.199526231496888\\
-0.192976434751605	-0.158489319246111\\
-0.180977711369338	-0.125892541179417\\
-0.170559421809967	-0.1\\
-0.167683293681101	-0.0932223724665129\\
-0.160944720902976	-0.0794328234724281\\
-0.152568694752009	-0.0630957344480193\\
-0.145607356648876	-0.0501187233627272\\
-0.139874470105761	-0.0398107170553497\\
-0.135187698407698	-0.0316227766016838\\
-0.132571136559011	-0.0271420205402406\\
-0.13117253423323	-0.0251188643150958\\
-0.127558919012444	-0.0199526231496888\\
-0.124646590639605	-0.0158489319246111\\
-0.122306399737229	-0.0125892541179417\\
-0.120430383154904	-0.01\\
-0.113039857692995	0\\
-0.105412545792133	0.01\\
-0.104811313415469	0.010774935366793\\
-0.10310644906666	0.0125892541179417\\
-0.100018634740832	0.0158489319246111\\
-0.0960856640194391	0.0199526231496888\\
-0.0910609194706626	0.0251188643150958\\
-0.0846165497640324	0.0316227766016838\\
-0.0828642772854684	0.0333683664428023\\
-0.074817834599963	0.0398107170553497\\
-0.0655128556859551	0.0470999312050713\\
-0.0606466343096219	0.0501187233627272\\
-0.0517947467923121	0.0555401606987065\\
-0.0409491506238043	0.0607595609372172\\
-0.0347755699261099	0.0630957344480193\\
-0.0323745754281764	0.064001418739297\\
-0.0255954792269954	0.0660222784895849\\
-0.0202358964772516	0.0672819884139682\\
-0.0159985871960606	0.0680680361567829\\
-0.012648552168553	0.0685588364138249\\
-0.01	0.0688654095271081\\
0	0.0693761362145735\\
0.01	0.0688654095271081\\
0.012648552168553	0.0685588364138249\\
0.0159985871960606	0.0680680361567829\\
0.0202358964772516	0.0672819884139682\\
0.0255954792269954	0.0660222784895849\\
0.0323745754281764	0.064001418739297\\
0.0347755699261099	0.0630957344480193\\
0.0409491506238043	0.0607595609372172\\
0.0517947467923121	0.0555401606987065\\
0.0606466343096219	0.0501187233627272\\
0.0655128556859551	0.0470999312050713\\
0.074817834599963	0.0398107170553497\\
0.0828642772854684	0.0333683664428023\\
0.0846165497640324	0.0316227766016838\\
0.0910609194706626	0.0251188643150958\\
0.0960856640194391	0.0199526231496888\\
0.100018634740832	0.0158489319246111\\
0.10310644906666	0.0125892541179417\\
0.104811313415469	0.010774935366793\\
0.105412545792133	0.01\\
0.113039857692995	0\\
0.120430383154904	-0.01\\
0.122306399737229	-0.0125892541179417\\
0.124646590639605	-0.0158489319246111\\
0.127558919012444	-0.0199526231496888\\
0.13117253423323	-0.0251188643150958\\
0.132571136559011	-0.0271420205402406\\
0.135187698407698	-0.0316227766016838\\
0.139874470105761	-0.0398107170553497\\
0.145607356648876	-0.0501187233627272\\
0.152568694752009	-0.0630957344480193\\
0.160944720902976	-0.0794328234724281\\
0.167683293681101	-0.0932223724665129\\
0.170559421809967	-0.1\\
0.180977711369338	-0.125892541179417\\
0.192976434751605	-0.158489319246111\\
0.206491098800835	-0.199526231496888\\
0.212095088792019	-0.218475948045357\\
0.220895480187625	-0.251188643150958\\
0.235852878477046	-0.316227766016838\\
0.250937524607159	-0.398107170553497\\
0.265243161618533	-0.501187233627272\\
0.268269579527973	-0.531741412452362\\
0.278249498187257	-0.630957344480193\\
0.288109979134702	-0.794328234724281\\
0.293551501115491	-1\\
0.293970182180445	-1.25892541179417\\
0.289069068347317	-1.58489319246111\\
0.277511452890593	-1.99526231496888\\
0.268269579527973	-2.23003410688726\\
0.254411017917848	-2.51188643150958\\
0.212095088792019	-3.11918112449739\\
0.207608323916717	-3.16227766016838\\
0.167683293681101	-3.5422291809369\\
0.132571136559011	-3.76200622396223\\
0.104811313415469	-3.88347091113649\\
0.0828642772854684	-3.9538424455088\\
0.0716971129385617	-3.98107170553497\\
0.0655128556859551	-4.00081092898612\\
0.0517947467923121	-4.03508082826522\\
0.0409491506238043	-4.05620535150076\\
0.0323745754281764	-4.06929518507418\\
0.0255954792269954	-4.07743281533179\\
0.0202358964772516	-4.08250208772861\\
0.0159985871960606	-4.08566396588794\\
0.012648552168553	-4.08763770302055\\
0.01	-4.08887037873964\\
0	-4.09092358142061\\
-0.01	-4.08887037873964\\
-0.012648552168553	-4.08763770302055\\
-0.0159985871960606	-4.08566396588794\\
-0.0202358964772516	-4.08250208772861\\
-0.0255954792269954	-4.07743281533179\\
-0.0323745754281764	-4.06929518507418\\
-0.0409491506238043	-4.05620535150076\\
-0.0517947467923121	-4.03508082826522\\
-0.0655128556859551	-4.00081092898612\\
-0.0716971129385617	-3.98107170553497\\
-0.0828642772854684	-3.9538424455088\\
-0.104811313415469	-3.88347091113649\\
-0.132571136559011	-3.76200622396223\\
-0.167683293681101	-3.5422291809369\\
-0.207608323916717	-3.16227766016838\\
-0.212095088792019	-3.11918112449739\\
-0.254411017917848	-2.51188643150958\\
-0.268269579527973	-2.23003410688726\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.212095088792019	-2.14571310356966\\
-0.221224791497008	-1.99526231496888\\
-0.240579295514937	-1.58489319246111\\
-0.249665752512435	-1.25892541179417\\
-0.251207366049071	-1\\
-0.246263959132288	-0.794328234724281\\
-0.235925217292068	-0.630957344480193\\
-0.221613135377449	-0.501187233627272\\
-0.212095088792019	-0.441280950445777\\
-0.204506029958718	-0.398107170553497\\
-0.185865793070095	-0.316227766016838\\
-0.167683293681101	-0.252374987283218\\
-0.167282705075849	-0.251188643150958\\
-0.147550185108432	-0.199526231496888\\
-0.132571136559011	-0.165201361647977\\
-0.128979787924917	-0.158489319246111\\
-0.11017364816144	-0.125892541179417\\
-0.104811313415469	-0.117210458511707\\
-0.0915706897480757	-0.1\\
-0.0828642772854684	-0.0892153103780692\\
-0.0729060024959377	-0.0794328234724281\\
-0.0655128556859551	-0.0723901361311534\\
-0.0531312482560872	-0.0630957344480193\\
-0.0517947467923121	-0.0621120392269197\\
-0.0409491506238043	-0.0557908648099236\\
-0.0323745754281764	-0.0518665027124953\\
-0.0275284371235172	-0.0501187233627272\\
-0.0255954792269954	-0.0494267511441766\\
-0.0202358964772516	-0.0479102258628327\\
-0.0159985871960606	-0.0469638881469912\\
-0.012648552168553	-0.046372989033287\\
-0.01	-0.0460038842208242\\
0	-0.0453889743470611\\
0.01	-0.0460038842208242\\
0.012648552168553	-0.046372989033287\\
0.0159985871960606	-0.0469638881469912\\
0.0202358964772516	-0.0479102258628327\\
0.0255954792269954	-0.0494267511441766\\
0.0275284371235172	-0.0501187233627272\\
0.0323745754281764	-0.0518665027124953\\
0.0409491506238043	-0.0557908648099236\\
0.0517947467923121	-0.0621120392269197\\
0.0531312482560872	-0.0630957344480193\\
0.0655128556859551	-0.0723901361311534\\
0.0729060024959377	-0.0794328234724281\\
0.0828642772854684	-0.0892153103780692\\
0.0915706897480757	-0.1\\
0.104811313415469	-0.117210458511707\\
0.11017364816144	-0.125892541179417\\
0.128979787924917	-0.158489319246111\\
0.132571136559011	-0.165201361647977\\
0.147550185108432	-0.199526231496888\\
0.167282705075849	-0.251188643150958\\
0.167683293681101	-0.252374987283218\\
0.185865793070095	-0.316227766016838\\
0.204506029958718	-0.398107170553497\\
0.212095088792019	-0.441280950445777\\
0.221613135377449	-0.501187233627272\\
0.235925217292068	-0.630957344480193\\
0.246263959132288	-0.794328234724281\\
0.251207366049071	-1\\
0.249665752512435	-1.25892541179417\\
0.240579295514937	-1.58489319246111\\
0.221224791497008	-1.99526231496888\\
0.212095088792019	-2.14571310356966\\
0.181355695029333	-2.51188643150958\\
0.167683293681101	-2.65574055774526\\
0.132571136559011	-2.91978324435294\\
0.104811313415469	-3.06219290198313\\
0.0828642772854684	-3.1434932358737\\
0.0761943179536778	-3.16227766016838\\
0.0655128556859551	-3.19931051381041\\
0.0517947467923121	-3.23622078717491\\
0.0409491506238043	-3.2588989823594\\
0.0323745754281764	-3.27292310986448\\
0.0255954792269954	-3.28163055961013\\
0.0202358964772516	-3.28705052062906\\
0.0159985871960606	-3.29042947071895\\
0.012648552168553	-3.29253806166962\\
0.01	-3.29385470570675\\
0	-3.29604733767606\\
-0.01	-3.29385470570675\\
-0.012648552168553	-3.29253806166962\\
-0.0159985871960606	-3.29042947071895\\
-0.0202358964772516	-3.28705052062906\\
-0.0255954792269954	-3.28163055961013\\
-0.0323745754281764	-3.27292310986448\\
-0.0409491506238043	-3.2588989823594\\
-0.0517947467923121	-3.23622078717491\\
-0.0655128556859551	-3.19931051381041\\
-0.0761943179536778	-3.16227766016838\\
-0.0828642772854684	-3.1434932358737\\
-0.104811313415469	-3.06219290198313\\
-0.132571136559011	-2.91978324435294\\
-0.167683293681101	-2.65574055774526\\
-0.181355695029333	-2.51188643150958\\
-0.212095088792019	-2.14571310356966\\
};
\addplot[fill=mycolor5, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.167683293681101	-1.90831688166056\\
-0.190823555730503	-1.58489319246111\\
-0.20580047373455	-1.25892541179417\\
-0.209867251556002	-1\\
-0.205096651243008	-0.794328234724281\\
-0.193256638851333	-0.630957344480193\\
-0.176312506536282	-0.501187233627272\\
-0.167683293681101	-0.455531773253562\\
-0.154819268660974	-0.398107170553497\\
-0.132571136559011	-0.322155767825179\\
-0.13041502424644	-0.316227766016838\\
-0.104811313415469	-0.256891869710251\\
-0.101675664137393	-0.251188643150958\\
-0.0828642772854684	-0.220505853177725\\
-0.0662631743146394	-0.199526231496888\\
-0.0655128556859551	-0.198641819154039\\
-0.0517947467923121	-0.185807172326188\\
-0.0409491506238043	-0.177867878824607\\
-0.0323745754281764	-0.17293754104995\\
-0.0255954792269954	-0.169868300418768\\
-0.0202358964772516	-0.167954718987439\\
-0.0159985871960606	-0.166760520822601\\
-0.012648552168553	-0.166014820720258\\
-0.01	-0.165549005728355\\
0	-0.164772957971929\\
0.01	-0.165549005728355\\
0.012648552168553	-0.166014820720258\\
0.0159985871960606	-0.166760520822601\\
0.0202358964772516	-0.167954718987439\\
0.0255954792269954	-0.169868300418768\\
0.0323745754281764	-0.17293754104995\\
0.0409491506238043	-0.177867878824607\\
0.0517947467923121	-0.185807172326188\\
0.0655128556859551	-0.198641819154039\\
0.0662631743146394	-0.199526231496888\\
0.0828642772854684	-0.220505853177725\\
0.101675664137393	-0.251188643150958\\
0.104811313415469	-0.256891869710251\\
0.13041502424644	-0.316227766016838\\
0.132571136559011	-0.322155767825179\\
0.154819268660974	-0.398107170553497\\
0.167683293681101	-0.455531773253562\\
0.176312506536282	-0.501187233627272\\
0.193256638851333	-0.630957344480193\\
0.205096651243008	-0.794328234724281\\
0.209867251556002	-1\\
0.20580047373455	-1.25892541179417\\
0.190823555730503	-1.58489319246111\\
0.167683293681101	-1.90831688166056\\
0.159138782335801	-1.99526231496888\\
0.132571136559011	-2.23192538596078\\
0.104811313415469	-2.40262004967826\\
0.0828642772854684	-2.49867484367485\\
0.0788894330832616	-2.51188643150958\\
0.0655128556859551	-2.56225346118351\\
0.0517947467923121	-2.6020151619798\\
0.0409491506238043	-2.62636138726417\\
0.0323745754281764	-2.64138480772164\\
0.0255954792269954	-2.65070026226715\\
0.0202358964772516	-2.65649384685493\\
0.0159985871960606	-2.66010384511309\\
0.012648552168553	-2.66235588664217\\
0.01	-2.66376181838029\\
0	-2.66610265532759\\
-0.01	-2.66376181838029\\
-0.012648552168553	-2.66235588664217\\
-0.0159985871960606	-2.66010384511309\\
-0.0202358964772516	-2.65649384685493\\
-0.0255954792269954	-2.65070026226715\\
-0.0323745754281764	-2.64138480772164\\
-0.0409491506238043	-2.62636138726417\\
-0.0517947467923121	-2.6020151619798\\
-0.0655128556859551	-2.56225346118351\\
-0.0788894330832616	-2.51188643150958\\
-0.0828642772854684	-2.49867484367485\\
-0.104811313415469	-2.40262004967826\\
-0.132571136559011	-2.23192538596078\\
-0.159138782335801	-1.99526231496888\\
-0.167683293681101	-1.90831688166056\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.132571136559011	-1.60535755058968\\
-0.134539197326326	-1.58489319246111\\
-0.158198082581882	-1.25892541179417\\
-0.165957950733473	-1\\
-0.16132326072459	-0.794328234724281\\
-0.147046227993248	-0.630957344480193\\
-0.132571136559011	-0.540968592734788\\
-0.124740725719193	-0.501187233627272\\
-0.104811313415469	-0.43096901362902\\
-0.0929513108579066	-0.398107170553497\\
-0.0828642772854684	-0.375791836176954\\
-0.0655128556859551	-0.345624889775998\\
-0.0517947467923121	-0.327044443436201\\
-0.0416052509524136	-0.316227766016838\\
-0.0409491506238043	-0.315615739575392\\
-0.0323745754281764	-0.309282347982247\\
-0.0255954792269954	-0.305338788922212\\
-0.0202358964772516	-0.30287974908208\\
-0.0159985871960606	-0.301345014364425\\
-0.012648552168553	-0.300386618175153\\
-0.01	-0.299787918091498\\
0	-0.298790448470022\\
0.01	-0.299787918091498\\
0.012648552168553	-0.300386618175153\\
0.0159985871960606	-0.301345014364425\\
0.0202358964772516	-0.30287974908208\\
0.0255954792269954	-0.305338788922212\\
0.0323745754281764	-0.309282347982247\\
0.0409491506238043	-0.315615739575392\\
0.0416052509524136	-0.316227766016838\\
0.0517947467923121	-0.327044443436201\\
0.0655128556859551	-0.345624889775998\\
0.0828642772854684	-0.375791836176954\\
0.0929513108579066	-0.398107170553497\\
0.104811313415469	-0.43096901362902\\
0.124740725719193	-0.501187233627272\\
0.132571136559011	-0.540968592734788\\
0.147046227993248	-0.630957344480193\\
0.16132326072459	-0.794328234724281\\
0.165957950733473	-1\\
0.158198082581882	-1.25892541179417\\
0.134539197326326	-1.58489319246111\\
0.132571136559011	-1.60535755058968\\
0.104811313415469	-1.8239945609817\\
0.0828642772854684	-1.94543191814141\\
0.0707444870666815	-1.99526231496888\\
0.0655128556859551	-2.01703204467962\\
0.0517947467923121	-2.06144839063107\\
0.0409491506238043	-2.08855356424444\\
0.0323745754281764	-2.10524459257022\\
0.0255954792269954	-2.11558061847962\\
0.0202358964772516	-2.12200371676034\\
0.0159985871960606	-2.12600394013295\\
0.012648552168553	-2.12849862823183\\
0.01	-2.13005573451586\\
0	-2.13264774752301\\
-0.01	-2.13005573451586\\
-0.012648552168553	-2.12849862823183\\
-0.0159985871960606	-2.12600394013295\\
-0.0202358964772516	-2.12200371676034\\
-0.0255954792269954	-2.11558061847962\\
-0.0323745754281764	-2.10524459257022\\
-0.0409491506238043	-2.08855356424444\\
-0.0517947467923121	-2.06144839063107\\
-0.0655128556859551	-2.01703204467962\\
-0.0707444870666815	-1.99526231496888\\
-0.0828642772854684	-1.94543191814141\\
-0.104811313415469	-1.8239945609817\\
-0.132571136559011	-1.60535755058968\\
};
\addplot[fill=mycolor6, draw=none, opacity = 0.4, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.104811313415469	-1.17490120686279\\
-0.113546681006385	-1\\
-0.109194721317191	-0.794328234724281\\
-0.104811313415469	-0.753521885917427\\
-0.0886415603953964	-0.630957344480193\\
-0.0828642772854684	-0.607392974804078\\
-0.0655128556859551	-0.551166154878502\\
-0.0517947467923121	-0.516340289498604\\
-0.0442170754948854	-0.501187233627272\\
-0.0409491506238043	-0.496529115176524\\
-0.0323745754281764	-0.486864898897517\\
-0.0255954792269954	-0.480843364477379\\
-0.0202358964772516	-0.477087022336059\\
-0.0159985871960606	-0.474742005114027\\
-0.012648552168553	-0.473277372907626\\
-0.01	-0.47236233921009\\
0	-0.470837679666525\\
0.01	-0.47236233921009\\
0.012648552168553	-0.473277372907626\\
0.0159985871960606	-0.474742005114027\\
0.0202358964772516	-0.477087022336059\\
0.0255954792269954	-0.480843364477379\\
0.0323745754281764	-0.486864898897517\\
0.0409491506238043	-0.496529115176524\\
0.0442170754948854	-0.501187233627272\\
0.0517947467923121	-0.516340289498604\\
0.0655128556859551	-0.551166154878502\\
0.0828642772854684	-0.607392974804078\\
0.0886415603953964	-0.630957344480193\\
0.104811313415469	-0.753521885917427\\
0.109194721317191	-0.794328234724281\\
0.113546681006385	-1\\
0.104811313415469	-1.17490120686279\\
0.0993552072993819	-1.25892541179417\\
0.0828642772854684	-1.3902713521224\\
0.0655128556859551	-1.49260857378369\\
0.0517947467923121	-1.55339436939759\\
0.0425351449879261	-1.58489319246111\\
0.0409491506238043	-1.58960215083232\\
0.0323745754281764	-1.60963221007231\\
0.0255954792269954	-1.62202139182511\\
0.0202358964772516	-1.62971474293364\\
0.0159985871960606	-1.63450387415654\\
0.012648552168553	-1.63748970224502\\
0.01	-1.63935303051053\\
0	-1.64245422436131\\
-0.01	-1.63935303051053\\
-0.012648552168553	-1.63748970224502\\
-0.0159985871960606	-1.63450387415654\\
-0.0202358964772516	-1.62971474293364\\
-0.0255954792269954	-1.62202139182511\\
-0.0323745754281764	-1.60963221007231\\
-0.0409491506238043	-1.58960215083232\\
-0.0425351449879261	-1.58489319246111\\
-0.0517947467923121	-1.55339436939759\\
-0.0655128556859551	-1.49260857378369\\
-0.0828642772854684	-1.3902713521224\\
-0.0993552072993819	-1.25892541179417\\
-0.104811313415469	-1.17490120686279\\
};
\addplot[draw = black, line width= 1pt, forget plot] table[row sep=crcr] {%
%
x	y\\
-0.5 0\\
0.5 0\\
};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed]   table
[row sep=crcr,x expr=2*0.235*\thisrow{x}, y expr=\thisrow{y}]{%
%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};
\addplot[draw = black!70, line width= 0.1pt, forget plot, dashed] table
[row sep=crcr,x expr=-2*0.235*\thisrow{x}, y expr=\thisrow{y}]{%
x	y\\
    1.0106         0\\
    1.0214   -0.3846\\
    1.0408   -0.7692\\
    1.0716   -1.1538\\
    1.1143   -1.5385\\
    1.1662   -1.9231\\
    1.2240   -2.3077\\
    1.2851   -2.6923\\
    1.3477   -3.0769\\
    1.4112   -3.4615\\
    1.4750   -3.8462\\
    1.5390   -4.2308\\
    1.6031   -4.6154\\
    1.6672   -5.0000\\
    1.7314   -5.3846\\
    1.7955   -5.7692\\
    1.8597   -6.1538\\
    1.9238   -6.5385\\
    1.9880   -6.9231\\
    2.0521   -7.3077\\
    2.1163   -7.6923\\
    2.1804   -8.0769\\
    2.2446   -8.4615\\
    2.3087   -8.8462\\
    2.3729   -9.2308\\
    2.4370   -9.6154\\
    2.5012  -10.0000\\
    2.5654  -10.3846\\
    2.6295  -10.7692\\
    2.6937  -11.1538\\
    2.7578  -11.5385\\
    2.8220  -11.9231\\
    2.8861  -12.3077\\
    2.9503  -12.6923\\
    3.0144  -13.0769\\
    3.0786  -13.4615\\
    3.1427  -13.8462\\
    3.2069  -14.2308\\
    3.2710  -14.6154\\
    3.3352  -15.0000\\
};

inves\end{axis}
\end{tikzpicture}%

==> Figure6_profile_disk_split.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{r40}{rgb}{0.00000,0.80000,0.80000}%
% \definecolor{r20}{rgb}{0.06667,0.73333,0.80000}%
% \definecolor{r10}{rgb}{0.13333,0.66667,0.80000}%
% \definecolor{r5}{rgb}{0.20000,0.60000,0.80000}%
% \definecolor{r2}{rgb}{0.26667,0.53333,0.80000}%
% \definecolor{r1}{rgb}{0.33333,0.46667,0.80000}%
% \definecolor{r0}{rgb}{0.40000,0.40000,0.80000}%
% \definecolor{r_1}{rgb}{0.46667,0.33333,0.80000}%
% \definecolor{r_2}{rgb}{0.53333,0.26667,0.80000}%
% \definecolor{r_5}{rgb}{0.60000,0.20000,0.80000}%
% \definecolor{r_10}{rgb}{0.66667,0.13333,0.80000}%
% \definecolor{r_20}{rgb}{0.73333,0.06667,0.80000}%
% \definecolor{r_40}{rgb}{0.80000,0.00000,0.80000}%

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{r1}{rgb}{0.26667,0.53333,0.80000}%
\definecolor{r0}{rgb}{0.40000,0.40000,0.80000}%
\definecolor{r_1}{rgb}{0.53333,0.26667,0.80000}%
\definecolor{r_2}{rgb}{0.66667,0.13333,0.80000}%
\definecolor{r_5}{rgb}{0.80000,0.00000,0.80000}%

% COOL COLORMAPS
% \definecolor{b1}{rgb}{0.26667,0.53333,0.80000}%
% \definecolor{b0}{rgb}{0.40000,0.40000,0.80000}%
% \definecolor{b_1}{rgb}{0.53333,0.26667,0.80000}%
% \definecolor{b_2}{rgb}{0.66667,0.13333,0.80000}%
% \definecolor{b_5}{rgb}{0.80000,0.00000,0.80000}%
% \definecolor{w1}{rgb}{0.26667,0.53333,0.80000}%
% \definecolor{w0}{rgb}{0.40000,0.40000,0.80000}%
% \definecolor{w_1}{rgb}{0.53333,0.26667,0.80000}%
% \definecolor{w_2}{rgb}{0.66667,0.13333,0.80000}%
% \definecolor{w_5}{rgb}{0.80000,0.00000,0.80000}%

% ORANGE BLUE
\colorlet{b1}{mycolor1!50!white}
\colorlet{b0}{mycolor1}
\colorlet{b_1}{mycolor1!80!black}
\colorlet{b_2}{mycolor1!60!black}
\colorlet{b_5}{mycolor1!40!black}

\colorlet{w1}{mycolor2!50!white}
\colorlet{w0}{mycolor2}
\colorlet{w_1}{mycolor2!80!black}
\colorlet{w_2}{mycolor2!60!black}
\colorlet{w_5}{mycolor2!40!black}


\newcommand\magcm{0.157}
\newcommand\magmm{0.032}
\newcommand\ucm{1}
\newcommand\umm{0.3}
\newcommand\Height{1.5in}
\newcommand\Width{5in}
\newcommand\ymin{1e-3}
\newcommand\ymax{10}
\newcommand\xmin{0.05}
\newcommand\xmax{500}



\begin{tikzpicture}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,1.75in)},
scale only axis,
xmode=log,
xmin=\xmin,
xmax=\xmax,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
%xlabel={$y/D$},
ymode=log,
ymin=\ymin/100,
ymax=\ymax/100,%axis x line*= top
yminorticks=true,
ylabel style={font=\color{mycolor1},rotate = 0},%title={\textcolor{mycolor1}{\large$\tilde{b}_{z}$ (nT)\hspace{5in}   }},
ylabel={\textcolor{mycolor1}{\large$b_z$ (nT)}},
axis background/.style={fill=white, opacity = 0},
%separate axis lines,axis y line*= right,%axis x line*= bottom,yticklabel pos = right,
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ylabel style={font=\color{mycolor1}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02}, 
clip = true,  clip mode=individual,
%legend style={at={(-0.4,0.55)}, anchor=north west, legend cell align=left, align=left, draw=none, font=\footnotesize}]
legend style={at={(1,0)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize}]
   \addlegendimage{empty legend}
   \addlegendentry{$z/D$}
\addplot+ [color=black!50, line width=2.0pt, mark size=2.0pt, mark= none, name path=A, dashed]
  table[row sep=crcr,x expr=0.235*\thisrow{X}, y expr=0.235*\magcm*\thisrow{Y}]{%
  X    Y\\
  0	3.74342512543535e-09\\
0.00999999977648258	0.00499844551086426\\
0.0126485517248511	0.00632213894277811\\
0.015998587012291	0.00799623318016529\\
0.0202358961105347	0.0101133678108454\\
0.0255954787135124	0.0127904750406742\\
0.0323745757341385	0.0161752216517925\\
0.0409491509199142	0.0204536877572536\\
0.051794745028019	0.0258608907461166\\
0.0655128583312035	0.0326940715312958\\
0.0828642770648003	0.0413294360041618\\
0.104811310768127	0.0522317737340927\\
0.132571130990982	0.0659497156739235\\
0.167683288455009	0.0831941217184067\\
0.212095081806183	0.104793220758438\\
0.268269568681717	0.131674468517303\\
0.339322179555893	0.164768218994141\\
0.429193437099457	0.204896986484528\\
0.542867541313171	0.2521992623806\\
0.686648845672607	0.30567342042923\\
0.868511378765106	0.361519396305084\\
1.09854114055634	0.412168800830841\\
1.38949549198151	0.445424437522888\\
1.75751066207886	0.447415143251419\\
2.22299647331238	0.411747574806213\\
2.8117687702179	0.348788142204285\\
3.55648040771484	0.280650764703751\\
4.49843263626099	0.222265213727951\\
5.689866065979	0.175719454884529\\
7.19685649871826	0.138911753892899\\
9.10298156738281	0.10980773717165\\
11.5139541625977	0.0867934972047806\\
14.5634851455688	0.0685927420854568\\
18.4207000732422	0.0541961379349232\\
23.2995185852051	0.0428053364157677\\
29.470516204834	0.0337886847555637\\
37.275936126709	0.0266463439911604\\
47.1486625671387	0.0209826305508614\\
59.6362342834473	0.016484247520566\\
75.4311981201172	0.0129032675176859\\
95.4095458984375	0.0100440392270684\\
120.679260253906	0.00775328744202852\\
152.641799926758	0.00591294746845961\\
193.069778442383	0.00443475181236863\\
244.205307006836	0.00325523968786001\\
308.884368896484	0.00232929945923388\\
390.694000244141	0.00162181816995144\\
494.171325683594	0.00109989056363702\\
625.05517578125	0.000729056133423001\\
790.604309082031	0.000474548665806651\\
1000	0.000304772460367531\\
};
\addlegendentry{\scriptsize 2D}
\addplot [color=red, dashed, line width=0.5pt, forget plot]table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}]{%
    X    Y \\
200	0.00001\\
200	10\\
};
\node[color=red, right, align=left, rotate =90]
at (axis cs:150,0.005) {\large $H/\varsigma_0$};
% \addplot [color=r5, line width=1.0pt]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%   X    Y\\
% 0	-1.70952266231872e-10\\
% 0.01	1.2597026397998e-05\\
% 0.012648552168553	1.59388746396871e-05\\
% 0.0159985871960606	2.01528328034328e-05\\
% 0.0202358964772516	2.5496412490611e-05\\
% 0.0255954792269954	3.22491032420658e-05\\
% 0.0323745754281764	4.07921943406109e-05\\
% 0.0409491506238043	5.15938118041959e-05\\
% 0.0517947467923121	6.52547460049391e-05\\
% 0.0655128556859551	8.25325550977141e-05\\
% 0.0828642772854684	0.00010438609024277\\
% 0.104811313415469	0.000132016881252639\\
% 0.132571136559011	0.000166947225807235\\
% 0.167683293681101	0.000211093734833412\\
% 0.212095088792019	0.000266859336989\\
% 0.268269579527973	0.00033724689274095\\
% 0.339322177189533	0.000425984908360988\\
% 0.429193426012878	0.000537634070497006\\
% 0.542867543932386	0.000677663832902908\\
% 0.6866488450043	0.000852417550049722\\
% 0.868511373751352	0.00106876040808856\\
% 1.09854114198756	0.00133324682246894\\
% 1.38949549437314	0.00165024667512625\\
% 1.75751062485479	0.00201865984126925\\
% 2.2229964825262	0.00242693303152919\\
% 2.81176869797423	0.00284756743349135\\
% 3.55648030622313	0.0032346579246223\\
% 4.49843266896944	0.00352988531813025\\
% 5.6898660290183	0.00367960659787059\\
% 7.19685673001152	0.00365579035133123\\
% 9.10298177991522	0.00346685480326414\\
% 11.5139539932645	0.00315102189779282\\
% 14.5634847750124	0.0027589276432991\\
% 18.4206996932672	0.00233774050138891\\
% 23.2995181051537	0.00192319869529456\\
% 29.4705170255181	0.00153866747859865\\
% 37.2759372031494	0.00119764183182269\\
% 47.1486636345739	0.000906685367226601\\
% 59.6362331659464	0.000667503802105784\\
% 75.4312006335462	0.000478114059660584\\
% 95.4095476349994	0.000333680538460612\\
% 120.679264063933	0.00022746306785848\\
% 152.641796717523	0.000151925720274448\\
% 193.069772888325	9.97672614175826e-05\\
% 244.205309454865	6.46337648504414e-05\\
% 308.884359647748	4.14372916566208e-05\\
% 390.693993705462	2.63591718976386e-05\\
% 494.171336132384	1.66729732882231e-05\\
% 625.055192527398	1.05041508504655e-05\\
% 790.60432109077	6.59970555716427e-06\\
% 1000	4.13892666983884e-06\\
% };
% \addlegendentry{  +5}

% \addplot [color=r2, line width=1.0pt]
%   table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
%   X    Y\\
% 0	3.94027965811006e-09\\
% 0.01	9.38797238632105e-05\\
% 0.012648552168553	0.000118748750537634\\
% 0.0159985871960606	0.000150198407936841\\
% 0.0202358964772516	0.000189965416211635\\
% 0.0255954792269954	0.000240261608269066\\
% 0.0323745754281764	0.000303855602396652\\
% 0.0409491506238043	0.000384235987439752\\
% 0.0517947467923121	0.000485831755213439\\
% 0.0655128556859551	0.00061417551478371\\
% 0.0828642772854684	0.000776173488702625\\
% 0.104811313415469	0.000980429467745125\\
% 0.132571136559011	0.00123741559218615\\
% 0.167683293681101	0.00155973352957517\\
% 0.212095088792019	0.00196215836331248\\
% 0.268269579527973	0.00246070162393153\\
% 0.339322177189533	0.0030714285094291\\
% 0.429193426012878	0.00380682130344212\\
% 0.542867543932386	0.00467020459473133\\
% 0.6866488450043	0.00564710376784205\\
% 0.868511373751352	0.00669474201276898\\
% 1.09854114198756	0.00773357972502708\\
% 1.38949549437314	0.00864900462329388\\
% 1.75751062485479	0.0093113835901022\\
% 2.2229964825262	0.00961278472095728\\
% 2.81176869797423	0.00950530637055635\\
% 3.55648030622313	0.0090178158134222\\
% 4.49843266896944	0.00824099127203226\\
% 5.6898660290183	0.00729207834228873\\
% 7.19685673001152	0.00628087809309363\\
% 9.10298177991522	0.00529037276282907\\
% 11.5139539932645	0.00437268009409308\\
% 14.5634847750124	0.00355403241701424\\
% 18.4206996932672	0.00284271175041795\\
% 23.2995181051537	0.00223648478277028\\
% 29.4705170255181	0.00172813760582358\\
% 37.2759372031494	0.00130885187536478\\
% 47.1486636345739	0.000969700224231929\\
% 59.6362331659464	0.000701810698956251\\
% 75.4312006335462	0.000496008375193924\\
% 95.4095476349994	0.000342617073329166\\
% 120.679264063933	0.000231743484619074\\
% 152.641796717523	0.000153898348798975\\
% 193.069772888325	0.000100646255305037\\
% 244.205309454865	6.50139118079096e-05\\
% 308.884359647748	4.15977665397804e-05\\
% 390.693993705462	2.64256705122534e-05\\
% 494.171336132384	1.67000489454949e-05\\
% 625.055192527398	1.05150720628444e-05\\
% 790.60432109077	6.60403838992352e-06\\
% 1000	4.14061651099473e-06\\
% };
% \addlegendentry{     +2}

\addplot [color=b1, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	4.89656137858674e-09\\
0.01	0.00065262959105894\\
0.012648552168553	0.000825308088678867\\
0.0159985871960606	0.001043536583893\\
0.0202358964772516	0.0013191772159189\\
0.0255954792269954	0.00166700093541294\\
0.0323745754281764	0.00210521020926535\\
0.0409491506238043	0.0026559594552964\\
0.0517947467923121	0.00334615423344076\\
0.0655128556859551	0.00420972052961588\\
0.0828642772854684	0.00529050687327981\\
0.104811313415469	0.00663734972476959\\
0.132571136559011	0.00826774165034294\\
0.167683293681101	0.0101789953187108\\
0.212095088792019	0.0124164083972573\\
0.268269579527973	0.0147902322933078\\
0.339322177189533	0.0171541720628738\\
0.429193426012878	0.0192099679261446\\
0.542867543932386	0.0206809099763632\\
0.6866488450043	0.0214438680559397\\
0.868511373751352	0.02158741094172\\
1.09854114198756	0.021171860396862\\
1.38949549437314	0.0202091913670301\\
1.75751062485479	0.0187530275434256\\
2.2229964825262	0.0169281270354986\\
2.81176869797423	0.0148980058729649\\
3.55648030622313	0.0128233311697841\\
4.49843266896944	0.0108322259038687\\
5.6898660290183	0.00900857988744974\\
7.19685673001152	0.00739498715847731\\
9.10298177991522	0.0060027320869267\\
11.5139539932645	0.00482284976169467\\
14.5634847750124	0.00383550277911127\\
18.4206996932672	0.00301663391292095\\
23.2995181051537	0.00234233145602047\\
29.4705170255181	0.00179124542046338\\
37.2759372031494	0.00134547823108733\\
47.1486636345739	0.000990259926766157\\
59.6362331659464	0.000712915207259357\\
75.4312006335462	0.000501761678606272\\
95.4095476349994	0.000345475476933643\\
120.679264063933	0.000233107071835548\\
152.641796717523	0.000154524910612963\\
193.069772888325	0.000100924597063567\\
244.205309454865	6.51343798381276e-05\\
308.884359647748	4.16485017922241e-05\\
390.693993705462	2.64465852524154e-05\\
494.171336132384	1.67086072906386e-05\\
625.055192527398	1.05184753920184e-05\\
790.60432109077	6.60537762087188e-06\\
1000	4.14115947933169e-06\\
};
\addlegendentry{\scriptsize     +1}

\addplot [color=b0, mark = s, mark size = 1pt, line width=2.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	-2.86056178744332e-09\\
0.01	0.00533874100074172\\
0.012648552168553	0.00674991915002465\\
0.0159985871960606	0.00853186659514904\\
0.0202358964772516	0.0107794534415007\\
0.0255954792269954	0.0136087145656347\\
0.0323745754281764	0.0171584263443947\\
0.0409491506238043	0.0215893313288689\\
0.0517947467923121	0.0270893182605505\\
0.0655128556859551	0.0339087694883347\\
0.0828642772854684	0.0424153879284859\\
0.104811313415469	0.0529946498572826\\
0.132571136559011	0.0653192177414894\\
0.167683293681101	0.0786779150366783\\
0.212095088792019	0.0935875251889229\\
0.268269579527973	0.106172256171703\\
0.339322177189533	0.114488653838634\\
0.429193426012878	0.114884629845619\\
0.542867543932386	0.105698637664318\\
0.6866488450043	0.0892544239759445\\
0.868511373751352	0.0717029049992561\\
1.09854114198756	0.0567248165607452\\
1.38949549437314	0.044818602502346\\
1.75751062485479	0.0354182124137878\\
2.2229964825262	0.0279914811253548\\
2.81176869797423	0.022120164707303\\
3.55648030622313	0.0174756534397602\\
4.49843266896944	0.0137992585077882\\
5.6898660290183	0.0108869606629014\\
7.19685673001152	0.00857760943472385\\
9.10298177991522	0.00674385391175747\\
11.5139539932645	0.00528506422415376\\
14.5634847750124	0.00412197597324848\\
18.4206996932672	0.00319256144575775\\
23.2995181051537	0.00244889408349991\\
29.4705170255181	0.00185452506411821\\
37.2759372031494	0.00138206919655204\\
47.1486636345739	0.00101072818506509\\
59.6362331659464	0.000723936187569052\\
75.4312006335462	0.000507456890773028\\
95.4095476349994	0.000348297733580694\\
120.679264063933	0.000234450839343481\\
152.641796717523	0.000155141548020765\\
193.069772888325	0.000101198413176462\\
244.205309454865	6.5252635977231e-05\\
308.884359647748	4.16985894844402e-05\\
390.693993705462	2.64672416960821e-05\\
494.171336132384	1.67170255735982e-05\\
625.055192527398	1.05218823591713e-05\\
790.60432109077	6.60673231323017e-06\\
1000	4.14171017837361e-06\\
};
\addlegendentry{\scriptsize     0}

\addplot [color=b_1, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	-6.0124065726086e-09\\
0.01	0.00915609300136566\\
0.012648552168553	0.0115764979273081\\
0.0159985871960606	0.0146329365670681\\
0.0202358964772516	0.0184884630143642\\
0.0255954792269954	0.0233428552746773\\
0.0323745754281764	0.0294357668608427\\
0.0409491506238043	0.0370471738278866\\
0.0517947467923121	0.0465068891644478\\
0.0655128556859551	0.0582509189844131\\
0.0828642772854684	0.07291229814291\\
0.104811313415469	0.0911595374345779\\
0.132571136559011	0.112505607306957\\
0.167683293681101	0.135869756340981\\
0.212095088792019	0.162104293704033\\
0.268269579527973	0.184818491339684\\
0.339322177189533	0.200477764010429\\
0.429193426012878	0.202348455786705\\
0.542867543932386	0.1864845007658\\
0.6866488450043	0.155814796686172\\
0.868511373751352	0.121699951589108\\
1.09854114198756	0.0923093631863594\\
1.38949549437314	0.0694542452692986\\
1.75751062485479	0.0521012060344219\\
2.2229964825262	0.0390662252902985\\
2.81176869797423	0.029349010437727\\
3.55648030622313	0.0221315622329712\\
4.49843266896944	0.016768004745245\\
5.6898660290183	0.0127659980207682\\
7.19685673001152	0.00976033322513103\\
9.10298177991522	0.00748479273170233\\
11.5139539932645	0.00574693875387311\\
14.5634847750124	0.00440802285447717\\
18.4206996932672	0.00336803123354912\\
23.2995181051537	0.00255500781349838\\
29.4705170255181	0.00191740924492478\\
37.2759372031494	0.00141833978705108\\
47.1486636345739	0.00103096419479698\\
59.6362331659464	0.000734803092200309\\
75.4312006335462	0.000513058737851679\\
95.4095476349994	0.000351068389136344\\
120.679264063933	0.000235768035054207\\
152.641796717523	0.00015574561257381\\
193.069772888325	0.000101466495834757\\
244.205309454865	6.53682873235084e-05\\
308.884359647748	4.1747229261091e-05\\
390.693993705462	2.64873960986733e-05\\
494.171336132384	1.67251873790519e-05\\
625.055192527398	1.05252311186632e-05\\
790.60432109077	6.60802425045404e-06\\
1000	4.14220585298608e-06\\
};
\addlegendentry{\scriptsize    -1}

\addplot [color=b_2, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	8.38791314183851e-10\\
0.01	0.00787934940308332\\
0.012648552168553	0.00996306911110878\\
0.0159985871960606	0.0125952921807766\\
0.0202358964772516	0.0159175749868155\\
0.0255954792269954	0.0201045162975788\\
0.0323745754281764	0.0253681223839521\\
0.0409491506238043	0.0319600999355316\\
0.0517947467923121	0.0401818417012691\\
0.0655128556859551	0.0504277907311916\\
0.0828642772854684	0.0632520839571953\\
0.104811313415469	0.0792607516050339\\
0.132571136559011	0.098285585641861\\
0.167683293681101	0.119773827493191\\
0.212095088792019	0.144514292478561\\
0.268269579527973	0.168026313185692\\
0.339322177189533	0.187407702207565\\
0.429193426012878	0.196608170866966\\
0.542867543932386	0.190211459994316\\
0.6866488450043	0.167166382074356\\
0.868511373751352	0.135914772748947\\
1.09854114198756	0.105805888772011\\
1.38949549437314	0.0810865759849548\\
1.75751062485479	0.0615905113518238\\
2.2229964825262	0.0464111939072609\\
2.81176869797423	0.0347589515149593\\
3.55648030622313	0.0259463414549828\\
4.49843266896944	0.0193636883050203\\
5.6898660290183	0.0144842062145472\\
7.19685673001152	0.0108746699988842\\
9.10298177991522	0.00819657184183598\\
11.5139539932645	0.00619609281420708\\
14.5634847750124	0.00468823127448559\\
18.4206996932672	0.0035405911039561\\
23.2995181051537	0.00265952339395881\\
29.4705170255181	0.00197933451272547\\
37.2759372031494	0.00145401444751769\\
47.1486636345739	0.00105082918889821\\
59.6362331659464	0.000745448167435825\\
75.4312006335462	0.000518534448929131\\
95.4095476349994	0.000353772513335571\\
120.679264063933	0.00023705187777523\\
152.641796717523	0.000156333175254986\\
193.069772888325	0.00010172720067203\\
244.205309454865	6.54806935926899e-05\\
308.884359647748	4.17946612287778e-05\\
390.693993705462	2.65070229943376e-05\\
494.171336132384	1.67332345881732e-05\\
625.055192527398	1.05284525488969e-05\\
790.60432109077	6.60931937090936e-06\\
1000	4.14271244153497e-06\\
};
\addlegendentry{\scriptsize    -2}

\addplot [color=b_5, line width=1.0pt]
  table[row sep=crcr,x expr=\thisrow{X}*1, y expr=\thisrow{Y}*\magcm]{%
  X    Y\\
0	4.61454874312039e-09\\
0.01	0.00400746520608664\\
0.012648552168553	0.00506804790347815\\
0.0159985871960606	0.00640871468931437\\
0.0202358964772516	0.00810262747108936\\
0.0255954792269954	0.0102412970736623\\
0.0323745754281764	0.0129381371662021\\
0.0409491506238043	0.0163322910666466\\
0.0517947467923121	0.0205953847616911\\
0.0655128556859551	0.0259479787200689\\
0.0828642772854684	0.0326833240687847\\
0.104811313415469	0.0411461517214775\\
0.132571136559011	0.0515206940472126\\
0.167683293681101	0.0639451518654823\\
0.212095088792019	0.0789549276232719\\
0.268269579527973	0.0956083461642265\\
0.339322177189533	0.113140620291233\\
0.429193426012878	0.12923526763916\\
0.542867543932386	0.140167728066444\\
0.6866488450043	0.140993624925613\\
0.868511373751352	0.130042836070061\\
1.09854114198756	0.110031731426716\\
1.38949549437314	0.0880446657538414\\
1.75751062485479	0.0689846649765968\\
2.2229964825262	0.0536696910858154\\
2.81176869797423	0.0414641350507736\\
3.55648030622313	0.0317579209804535\\
4.49843266896944	0.0240894611924887\\
5.6898660290183	0.0181018840521574\\
7.19685673001152	0.0134987020865083\\
9.10298177991522	0.0100149726495147\\
11.5139539932645	0.00741004664450884\\
14.5634847750124	0.00547410920262337\\
18.4206996932672	0.0040357275865972\\
23.2995181051537	0.00296327285468578\\
29.4705170255181	0.00216037523932755\\
37.2759372031494	0.00155845761764795\\
47.1486636345739	0.0011089185718447\\
59.6362331659464	0.000776499742642045\\
75.4312006335462	0.000534463848453015\\
95.4095476349994	0.000361617945600301\\
120.679264063933	0.000240768596995622\\
152.641796717523	0.000158032868057489\\
193.069772888325	0.000102480058558285\\
244.205309454865	6.58054268569686e-05\\
308.884359647748	4.19315038016066e-05\\
390.693993705462	2.65635935647879e-05\\
494.171336132384	1.67561884154566e-05\\
625.055192527398	1.05377112049609e-05\\
790.60432109077	6.61301692161942e-06\\
1000	4.14416854255251e-06\\
};
\addlegendentry{ \scriptsize -5}


\draw[color=black, line width=2pt, ] (2*10,0.3/10) -- (6*10,0.1/10)  -- (2*10,0.1/10) node[midway, anchor = north] {$1$} -- cycle node[midway, anchor = east] {$1$};
% Edges
\newcommand\lft{0.07};      \newcommand\btm{1e-6};

% Fluxgate
%\newcommand\FGx{13.3};     \newcommand\FGy{0.015};
\newcommand\FGy{0.004};     \newcommand\FGx[1]{1.5/\FGy*#1/5};     
\draw[color=mycolor1, line width=1pt, dotted,->,name path=fg2] (\xmax/1.0,\FGy) -| (\FGx{\magmm},\ymin/100);
\node[fill = white, text =mycolor1, rotate =90, right] (FG) at (axis cs:\FGx{\magmm},\ymin/100*2) {\scriptsize Fluxgate \cite{Bartington2022}};
%\addplot[mycolor1,opacity=0.1] fill between[of=fg1 and fg2];

% NV
\newcommand\NVy{1e-3};      \newcommand\NVx[1]{1.1/\NVy*#1/5};      
\draw[color=mycolor1, line width=1pt, dotted,->,,name path=nv2] (\xmax/1.0,\NVy) -| (\NVx{\magmm}/1.5*2,\ymin/100);
\node[fill = white, text =mycolor1, rotate =90, right] (NV) at (axis cs:\NVx{\magmm}/1.5*2,\ymin/100*2) {\scriptsize NV \cite{Wolf2015}};

%\addplot[mycolor1,opacity=0.1] fill between[of=nv1 and nv2];
\end{axis}

\begin{axis}[%
width=\Width,
height=\Height,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=\xmin,
xmax=\xmax,
xminorticks=true,
xlabel style={font=\color{white!15!black}},%xlabel={r/D},%separate axis lines,%every outer y axis line/.append style={mycolor2},every y tick label/.append style={font=\color{mycolor2}},every y tick/.append style={mycolor2},
ymode=log,xlabel={$y/D$},
ymin=\ymin,
ymax=\ymax,%axis x line*= top,
yminorticks=true, axis background/.style={fill=white, fill opacity=0},
ylabel={\textcolor{mycolor2}{\large $w$ (cm/s) }},%title={\textcolor{mycolor2}{\large $W$ (cm/s) \hspace{5in}  }},%ylabel={\large $\tilde{b}_{z}$},%ylabel={\large ${b}_{z}{/(\mu{}_{0}\sigma W B_y D)}$},
ylabel style={font=\color{mycolor2}, rotate =0},%ylabel={\large $W$},
yticklabel pos=left,%separate axis lines,axis y line*= left,
xticklabel pos=bottom,
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ylabel style={font=\color{mycolor2}},%xlabel={$y/D$},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
major grid style={black, opacity = 0.02},
minor grid style={black, opacity = 0.02},clip = true,clip mode=individual,
legend style={at={(1,0.0)}, anchor=south west, legend cell align=left, align=left, draw=none, font=\footnotesize, fill = none}]
%legend style={at={(0.7,1)}, anchor=north west, legend cell align=left, align=left, draw=none, font=\footnotesize, fill = none}]
%legend style={at={(-0.1,1)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, draw = none}]
   \addlegendimage{empty legend}
   \addlegendentry{\scriptsize$z/D$}
   
% \addplot [color=r2, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	7.45810631608097e-05\\
% 0.01	7.45135971054382e-05\\
% 0.012648552168553	7.44731562922089e-05\\
% 0.0159985871960606	7.44085023458859e-05\\
% 0.0202358964772516	7.43051818783161e-05\\
% 0.0255954792269954	7.4140182012031e-05\\
% 0.0323745754281764	7.38769671891593e-05\\
% 0.0409491506238043	7.3457802707424e-05\\
% 0.0517947467923121	7.27921392234728e-05\\
% 0.0655128556859551	7.17396940078474e-05\\
% 0.0828642772854684	7.00874845199042e-05\\
% 0.104811313415469	6.75229531308043e-05\\
% 0.132571136559011	6.36137859018916e-05\\
% 0.167683293681101	5.7824862120863e-05\\
% 0.212095088792019	4.96388647914432e-05\\
% 0.268269579527973	3.88832701574526e-05\\
% 0.339322177189533	2.63077238138065e-05\\
% 0.429193426012878	1.40805633856789e-05\\
% 0.542867543932386	5.17985016575991e-06\\
% 0.6866488450043	1.04590928992246e-06\\
% 0.868511373751352	8.08863246817246e-08\\
% 1.09854114198756	1.34723042881667e-09\\
% 1.38949549437314	1.92397750777707e-12\\
% 1.75751062485479	5.39777700907682e-17\\
% };
% \addlegendentry{     +2}

\addplot [color=w1, solid, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0513386466372542\\
0.01	0.0512923265989945\\
0.012648552168553	0.0512645611762431\\
0.0159985871960606	0.0512201716769066\\
0.0202358964772516	0.0511492346719021\\
0.0255954792269954	0.0510359497470435\\
0.0323745754281764	0.0508552314439734\\
0.0409491506238043	0.0505674375994818\\
0.0517947467923121	0.0501103913787874\\
0.0655128556859551	0.0493877575947335\\
0.0828642772854684	0.048253255606153\\
0.104811313415469	0.0464921623504662\\
0.132571136559011	0.0438073545611629\\
0.167683293681101	0.0398307357571525\\
0.212095088792019	0.0342056816440043\\
0.268269579527973	0.0268111513185053\\
0.339322177189533	0.0181584156011906\\
0.429193426012878	0.00973468364734195\\
0.542867543932386	0.00359046188213919\\
0.6866488450043	0.000728009562047221\\
0.868511373751352	5.66779082498355e-05\\
1.09854114198756	9.54142460870355e-07\\
1.38949549437314	1.38606271478306e-09\\
1.75751062485479	3.99627405782807e-14\\
};
\addlegendentry{  \scriptsize   +1}

\addplot [color=w0, mark = none, solid, mark size = 3pt, line width=2.0pt]
  table[row sep=crcr]{%
0	1.10814837263088\\
0.01	1.10716641370506\\
0.012648552168553	1.10657779466207\\
0.0159985871960606	1.10563673809874\\
0.0202358964772516	1.10413284464109\\
0.0255954792269954	1.10173108067285\\
0.0323745754281764	1.09789945819358\\
0.0409491506238043	1.09179709777046\\
0.0517947467923121	1.08210464464579\\
0.0655128556859551	1.06677671907701\\
0.0828642772854684	1.04270446573762\\
0.104811313415469	1.00531684791002\\
0.132571136559011	0.948269899220411\\
0.167683293681101	0.863658310053907\\
0.212095088792019	0.743710094776267\\
0.268269579527973	0.585479378905223\\
0.339322177189533	0.399299682227171\\
0.429193426012878	0.216462278202929\\
0.542867543932386	0.0812742574648541\\
0.6866488450043	0.0169561157233723\\
0.868511373751352	0.00138171957242429\\
1.09854114198756	2.50220801487586e-05\\
1.38949549437314	4.08521706176808e-08\\
1.75751062485479	1.41982775878006e-12\\
2.2229964825262	1.04351445690971e-19\\
};
\addlegendentry{   \scriptsize  0}

\addplot [color=w_1, solid, line width=1.0pt]
  table[row sep=crcr]{%
0	1.9768140752293\\
0.01	1.97521521562194\\
0.012648552168553	1.97425674633152\\
0.0159985871960606	1.97272429804622\\
0.0202358964772516	1.97027507073815\\
0.0255954792269954	1.96636297552205\\
0.0323745754281764	1.96012032395763\\
0.0409491506238043	1.95017415419966\\
0.0517947467923121	1.93436654282299\\
0.0655128556859551	1.90934264314296\\
0.0828642772854684	1.86997943946606\\
0.104811313415469	1.8086846154223\\
0.132571136559011	1.71477250083718\\
0.167683293681101	1.57456156830901\\
0.212095088792019	1.3736936789239\\
0.268269579527973	1.10424814400696\\
0.339322177189533	0.778686991676414\\
0.429193426012878	0.44530578706837\\
0.542867543932386	0.182123211406387\\
0.6866488450043	0.0435663618972447\\
0.868511373751352	0.00441872172590068\\
1.09854114198756	0.000113571571803597\\
1.38949549437314	3.24676645757442e-07\\
1.75751062485479	2.76503545906002e-11\\
2.2229964825262	8.5246219546512e-18\\
};
\addlegendentry{ \scriptsize   -1}

\addplot [color=w_2, solid, line width=1.0pt]
  table[row sep=crcr]{%
0	1.6346912604403\\
0.01	1.63362268840463\\
0.012648552168553	1.6329820313564\\
0.0159985871960606	1.63195759306804\\
0.0202358964772516	1.63031997294167\\
0.0255954792269954	1.62770342899855\\
0.0323745754281764	1.62352605897797\\
0.0409491506238043	1.61686514193986\\
0.0517947467923121	1.60626540334724\\
0.0655128556859551	1.58945164622567\\
0.0828642772854684	1.56291727079375\\
0.104811313415469	1.52138417653298\\
0.132571136559011	1.45722024093557\\
0.167683293681101	1.36014722229252\\
0.212095088792019	1.21811223972741\\
0.268269579527973	1.02107183100375\\
0.339322177189533	0.769941099028939\\
0.429193426012878	0.490136172912869\\
0.542867543932386	0.237968389057931\\
0.6866488450043	0.0749010021483237\\
0.868511373751352	0.0117844122851266\\
1.09854114198756	0.000611411891644015\\
1.38949549437314	5.37720938421535e-06\\
1.75751062485479	2.76442171289444e-09\\
2.2229964825262	1.51267181884753e-14\\
};
\addlegendentry{ \scriptsize   -2}

\addplot [color=w_5, solid, line width=1.0pt]
  table[row sep=crcr]{%
0	0.812369425850495\\
0.01	0.812105491101698\\
0.012648552168553	0.8119472086902\\
0.0159985871960606	0.811694043350011\\
0.0202358964772516	0.811289178728346\\
0.0255954792269954	0.810641872471298\\
0.0323745754281764	0.809607347841804\\
0.0409491506238043	0.807954999597866\\
0.0517947467923121	0.80531848641354\\
0.0655128556859551	0.801118318754717\\
0.0828642772854684	0.794444154609503\\
0.104811313415469	0.783881879559314\\
0.132571136559011	0.767275001443643\\
0.167683293681101	0.741434925963625\\
0.212095088792019	0.701892057573751\\
0.268269579527973	0.642967989439529\\
0.339322177189533	0.558811287577699\\
0.429193426012878	0.446472882638737\\
0.542867543932386	0.311786080996973\\
0.6866488450043	0.175540517005067\\
0.868511373751352	0.0700237975061514\\
1.09854114198756	0.0160950120954901\\
1.38949549437314	0.00153142086229987\\
1.75751062485479	3.55372725820191e-05\\
2.2229964825262	8.62696941987535e-08\\
2.81176869797423	5.65596022159721e-12\\
3.55648030622313	1.14745143259942e-18\\
4.49843266896944	2.25032173946056e-29\\
};
\addlegendentry{\scriptsize -5}



% ADCP
\newcommand\ADCPy{0.3};     \newcommand\Normx[2]{sqrt{-2*ln(#1/#2)}};   %\newcommand\ADCPx{1.1756};     
\node[fill = none, text =mycolor2, rotate =90, anchor = south east, xshift = 5pt] (ADCP2) at (axis cs:0.235*\Normx{\ADCPy}{\ucm},\ymax*2){\scriptsize ADCP \cite{NortekSignature1000}}; %{\pgfmathparse{\Normx{\ADCPy}{\ucm}*0.235}\pgfmathprintnumber{\pgfmathresult}};
\draw[color=mycolor2, line width=1pt, dotted,->] (1.0*\xmin,\ADCPy) -| (0.235*\Normx{\ADCPy}{\ucm},\ymax);

% %
% % PIV
%  \newcommand\PIVy{0.1};
% \draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*1.0,\PIVy) -| (0.235*\Normx{\PIVy}{\ucm},\ymax);
% \node[fill = white, text =mycolor2, rotate =90] (PIV) at (axis cs:0.235*\Normx{\PIVy}{\ucm},\ymax*2) {\scriptsize PIV};

% ADV
 \newcommand\ADVy{0.1};
 \node[fill = white, text =mycolor2, rotate =90, anchor = north east] (ADV) at (axis cs:0.235*\Normx{\ADVy}{\ucm},\ymax*2) {\scriptsize ADV \cite{NortekVector300}};
\draw[color=mycolor2, line width=1pt, dotted,->] (\xmin*1.0,\ADVy) -| (0.235*\Normx{\ADVy}{\ucm},\ymax);

%\addplot[name path=Wcm, color=mycolor2, line width=2.0pt, mark= none, domain=\xmin:3,samples=100] {\ucm*exp(-x^2/2/(0.235)^2)};

%\pgfmathparse{\Normx{\ADVy}{0.2}}\pgfmathprintnumber{\pgfmathresult}
% \addplot [color=r_10, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0.361807402351549\\
% 0.01	0.361755044301788\\
% 0.012648552168553	0.361723640504884\\
% 0.0159985871960606	0.361673404536064\\
% 0.0202358964772516	0.36159304859246\\
% 0.0255954792269954	0.36146452756341\\
% 0.0323745754281764	0.361259007069014\\
% 0.0409491506238043	0.36093044630858\\
% 0.0517947467923121	0.360405416859356\\
% 0.0655128556859551	0.359567031801204\\
% 0.0828642772854684	0.358229788260927\\
% 0.104811313415469	0.356100722733639\\
% 0.132571136559011	0.35272080326412\\
% 0.167683293681101	0.347380000614732\\
% 0.212095088792019	0.339003144448276\\
% 0.268269579527973	0.32601943331878\\
% 0.339322177189533	0.306273557434801\\
% 0.429193426012878	0.277139838884503\\
% 0.542867543932386	0.236182777004012\\
% 0.6866488450043	0.182867639912412\\
% 0.868511373751352	0.121443527712492\\
% 1.09854114198756	0.0630927578636767\\
% 1.38949549437314	0.0221303310324099\\
% 1.75751062485479	0.00414062242563804\\
% 2.2229964825262	0.00028346067862613\\
% 2.81176869797423	3.88455130698544e-06\\
% 3.55648030622313	4.06032644703966e-09\\
% 4.49843266896944	6.9140771552684e-14\\
% 5.6898660290183	1.62287546596619e-21\\
% 7.19685673001152	1.00982157096057e-33\\
% };
% \addlegendentry{   -10}

% \addplot [color=r_20, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0.130712387954439\\
% 0.01	0.130705553841755\\
% 0.012648552168553	0.130701454511127\\
% 0.0159985871960606	0.130694896428657\\
% 0.0202358964772516	0.130684405107571\\
% 0.0255954792269954	0.130667622227495\\
% 0.0323745754281764	0.130640776472751\\
% 0.0409491506238043	0.130597838528027\\
% 0.0517947467923121	0.13052917323063\\
% 0.0655128556859551	0.130419393530683\\
% 0.0828642772854684	0.130243953504396\\
% 0.104811313415469	0.129963764930125\\
% 0.132571136559011	0.129516755815756\\
% 0.167683293681101	0.128804799696197\\
% 0.212095088792019	0.127673900742291\\
% 0.268269579527973	0.125885235757607\\
% 0.339322177189533	0.123075592636957\\
% 0.429193426012878	0.118710392679095\\
% 0.542867543932386	0.112046384350529\\
% 0.6866488450043	0.10215413715555\\
% 0.868511373751352	0.0881119093125417\\
% 1.09854114198756	0.0695487820558482\\
% 1.38949549437314	0.0476334361844616\\
% 1.75751062485479	0.0259974617350314\\
% 2.2229964825262	0.00986730514838779\\
% 2.81176869797423	0.00209452803895258\\
% 3.55648030622313	0.000175469430797501\\
% 4.49843266896944	3.32152917894424e-06\\
% 5.6898660290183	5.82103279849329e-09\\
% 7.19685673001152	2.26594112599145e-13\\
% 9.10298177991522	1.99650018108591e-20\\
% };
% \addlegendentry{-19.95}

% \addplot [color=r_40, solid, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0.0405239135614749\\
% 0.01	0.0405232566917705\\
% 0.012648552168553	0.0405228626678599\\
% 0.0159985871960606	0.0405222322932386\\
% 0.0202358964772516	0.0405212238032978\\
% 0.0255954792269954	0.0405196104140698\\
% 0.0323745754281764	0.0405170293528414\\
% 0.0409491506238043	0.0405129003614515\\
% 0.0517947467923121	0.0405062954336432\\
% 0.0655128556859551	0.0404957307216885\\
% 0.0828642772854684	0.0404788344053706\\
% 0.104811313415469	0.0404518173465829\\
% 0.132571136559011	0.0404086313660743\\
% 0.167683293681101	0.0403396357627349\\
% 0.212095088792019	0.0402294974637102\\
% 0.268269579527973	0.0400539167872491\\
% 0.339322177189533	0.0397746048329545\\
% 0.429193426012878	0.0393317902652735\\
% 0.542867543932386	0.0386335793940217\\
% 0.6866488450043	0.0375422258960614\\
% 0.868511373751352	0.0358599674326487\\
% 1.09854114198756	0.0333239519279108\\
% 1.38949549437314	0.0296343614145459\\
% 1.75751062485479	0.0245620884564229\\
% 2.2229964825262	0.0181898181962073\\
% 2.81176869797423	0.0112498749316297\\
% 3.55648030622313	0.00521540590284858\\
% 4.49843266896944	0.00152461417711424\\
% 5.6898660290183	0.000213123018831064\\
% 7.19685673001152	9.151741319747e-06\\
% 9.10298177991522	5.94694999909935e-08\\
% 11.5139539932645	1.88394482091885e-11\\
% 14.5634847750124	4.75117226391152e-17\\
% };
% \addlegendentry{-40}
\end{axis}
\end{tikzpicture}%



% \addplot [color=r_10, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.14635906054173e-06\\
% -790.60432109077	-6.61846206639893e-06\\
% -625.055192527398	-1.05514391179895e-05\\
% -494.171336132384	-1.67904963745968e-05\\
% -390.693993705462	-2.66476872639032e-05\\
% -308.884359647748	-4.21346667280886e-05\\
% -244.205309454865	-6.62873353576288e-05\\
% -193.069772888325	-0.000103597762063146\\
% -152.641796717523	-0.000160556752234697\\
% -120.679264063933	-0.000246294715907425\\
% -95.4095476349994	-0.000373300543287769\\
% -75.4312006335462	-0.000558225088752806\\
% -59.6362331659464	-0.000822856207378209\\
% -47.1486636345739	-0.00119549094233662\\
% -37.2759372031494	-0.00171303423121572\\
% -29.4705170255181	-0.00242402032017708\\
% -23.2995181051537	-0.00339223421178758\\
% -18.4206996932672	-0.00469965673983097\\
% -14.5634847750124	-0.00644685328006744\\
% -11.5139539932645	-0.00875003077089787\\
% -9.10298177991522	-0.0117378542199731\\
% -7.19685673001152	-0.0155547205358744\\
% -5.6898660290183	-0.0203747935593128\\
% -4.49843266896944	-0.0264238715171814\\
% -3.55648030622313	-0.0340022668242455\\
% -2.81176869797423	-0.0435055531561375\\
% -2.2229964825262	-0.0554032884538174\\
% -1.75751062485479	-0.0696532502770424\\
% -1.38949549437314	-0.0838761478662491\\
% -1.09854114198756	-0.0933409407734871\\
% -0.868511373751352	-0.0950310677289963\\
% -0.6866488450043	-0.0894361883401871\\
% -0.542867543932386	-0.0794536620378494\\
% -0.429193426012878	-0.0676652789115906\\
% -0.339322177189533	-0.0561237074434757\\
% -0.268269579527973	-0.0457595065236092\\
% -0.212095088792019	-0.0369035303592682\\
% -0.167683293681101	-0.0294982381165028\\
% -0.132571136559011	-0.023520702496171\\
% -0.104811313415469	-0.018681239336729\\
% -0.0828642772854684	-0.0148009369149804\\
% -0.0655128556859551	-0.011723562143743\\
% -0.0517947467923121	-0.00928485486656427\\
% -0.0409491506238043	-0.0073505355976522\\
% -0.0323745754281764	-0.00581656349822879\\
% -0.0255954792269954	-0.00460111070424318\\
% -0.0202358964772516	-0.00363885378465056\\
% -0.0159985871960606	-0.00287746475078166\\
% -0.012648552168553	-0.00227520475164056\\
% -0.01	-0.00179891521111131\\
% 0	-2.43846431935424e-09\\
% 0.01	0.00179891684092581\\
% 0.012648552168553	0.0022752049844712\\
% 0.0159985871960606	0.00287747057154775\\
% 0.0202358964772516	0.00363885285332799\\
% 0.0255954792269954	0.00460110465064645\\
% 0.0323745754281764	0.00581656256690621\\
% 0.0409491506238043	0.00735053699463606\\
% 0.0517947467923121	0.00928485672920942\\
% 0.0655128556859551	0.0117235630750656\\
% 0.0828642772854684	0.0148009369149804\\
% 0.104811313415469	0.0186812374740839\\
% 0.132571136559011	0.023520702496171\\
% 0.167683293681101	0.0294982399791479\\
% 0.212095088792019	0.0369035266339779\\
% 0.268269579527973	0.0457595027983189\\
% 0.339322177189533	0.056123711168766\\
% 0.429193426012878	0.0676652863621712\\
% 0.542867543932386	0.0794536620378494\\
% 0.6866488450043	0.0894361883401871\\
% 0.868511373751352	0.0950310677289963\\
% 1.09854114198756	0.0933409482240677\\
% 1.38949549437314	0.0838761478662491\\
% 1.75751062485479	0.069653257727623\\
% 2.2229964825262	0.055403295904398\\
% 2.81176869797423	0.0435055531561375\\
% 3.55648030622313	0.0340022668242455\\
% 4.49843266896944	0.0264238715171814\\
% 5.6898660290183	0.0203747935593128\\
% 7.19685673001152	0.0155547242611647\\
% 9.10298177991522	0.0117378551512957\\
% 11.5139539932645	0.00875003077089787\\
% 14.5634847750124	0.00644685328006744\\
% 18.4206996932672	0.00469965534284711\\
% 23.2995181051537	0.00339223421178758\\
% 29.4705170255181	0.00242402008734643\\
% 37.2759372031494	0.00171303341630846\\
% 47.1486636345739	0.00119549094233662\\
% 59.6362331659464	0.000822856498416513\\
% 75.4312006335462	0.000558225030545145\\
% 95.4095476349994	0.00037330060149543\\
% 120.679264063933	0.00024629439576529\\
% 152.641796717523	0.000160556839546189\\
% 193.069772888325	0.000103597667475697\\
% 244.205309454865	6.62873280816711e-05\\
% 308.884359647748	4.21346558141522e-05\\
% 390.693993705462	2.66476927208714e-05\\
% 494.171336132384	1.67904454428935e-05\\
% 625.055192527398	1.05514536699047e-05\\
% 790.60432109077	6.61849435346085e-06\\
% 1000	4.14635087508941e-06\\
% };
% \addlegendentry{   -10}

% \addplot [color=r_20, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.14979740526178e-06\\
% -790.60432109077	-6.62717775412602e-06\\
% -625.055192527398	-1.05730678114924e-05\\
% -494.171336132384	-1.68441983987577e-05\\
% -390.693993705462	-2.67791856458643e-05\\
% -308.884359647748	-4.24515565100592e-05\\
% -244.205309454865	-6.70362351229414e-05\\
% -193.069772888325	-0.000105326042103115\\
% -152.641796717523	-0.000164436249178834\\
% -120.679264063933	-0.00025472673587501\\
% -95.4095476349994	-0.000390956207411364\\
% -75.4312006335462	-0.000593651493545622\\
% -59.6362331659464	-0.000890582683496177\\
% -47.1486636345739	-0.001318080117926\\
% -37.2759372031494	-0.00192164431791753\\
% -29.4705170255181	-0.00275518279522657\\
% -23.2995181051537	-0.00387874431908131\\
% -18.4206996932672	-0.00535649247467518\\
% -14.5634847750124	-0.00725825875997543\\
% -11.5139539932645	-0.00966691691428423\\
% -9.10298177991522	-0.0126899369060993\\
% -7.19685673001152	-0.0164714083075523\\
% -5.6898660290183	-0.021202752366662\\
% -4.49843266896944	-0.0271329972893\\
% -3.55648030622313	-0.0345549769699574\\
% -2.81176869797423	-0.0432924292981625\\
% -2.2229964825262	-0.05161152780056\\
% -1.75751062485479	-0.0566623583436012\\
% -1.38949549437314	-0.0569274052977562\\
% -1.09854114198756	-0.0530262291431427\\
% -0.868511373751352	-0.0467394292354584\\
% -0.6866488450043	-0.0396326519548893\\
% -0.542867543932386	-0.0327785983681679\\
% -0.429193426012878	-0.0266511607915163\\
% -0.339322177189533	-0.0214494708925486\\
% -0.268269579527973	-0.0171518232673407\\
% -0.212095088792019	-0.0136594902724028\\
% -0.167683293681101	-0.010842495597899\\
% -0.132571136559011	-0.00859884452074766\\
% -0.104811313415469	-0.00680965278297663\\
% -0.0828642772854684	-0.0053878715261817\\
% -0.0655128556859551	-0.00426256936043501\\
% -0.0517947467923121	-0.00337216048501432\\
% -0.0409491506238043	-0.00266736350022256\\
% -0.0323745754281764	-0.00210951524786651\\
% -0.0255954792269954	-0.00166811945382506\\
% -0.0202358964772516	-0.00131897977553308\\
% -0.0159985871960606	-0.00104286230634898\\
% -0.012648552168553	-0.000824525719508529\\
% -0.01	-0.00065188982989639\\
% 0	-7.77854836098157e-10\\
% 0.01	0.000651891168672591\\
% 0.012648552168553	0.000824524613562971\\
% 0.0159985871960606	0.00104286114219576\\
% 0.0202358964772516	0.00131898070685565\\
% 0.0255954792269954	0.00166812143288553\\
% 0.0323745754281764	0.00210951641201973\\
% 0.0409491506238043	0.00266736443154514\\
% 0.0517947467923121	0.00337216048501432\\
% 0.0655128556859551	0.00426256936043501\\
% 0.0828642772854684	0.0053878715261817\\
% 0.104811313415469	0.00680965278297663\\
% 0.132571136559011	0.00859884079545736\\
% 0.167683293681101	0.010842495597899\\
% 0.212095088792019	0.0136594893410802\\
% 0.268269579527973	0.0171518214046955\\
% 0.339322177189533	0.0214494708925486\\
% 0.429193426012878	0.0266511589288712\\
% 0.542867543932386	0.0327785983681679\\
% 0.6866488450043	0.039632648229599\\
% 0.868511373751352	0.0467394292354584\\
% 1.09854114198756	0.0530262365937233\\
% 1.38949549437314	0.0569274052977562\\
% 1.75751062485479	0.0566623620688915\\
% 2.2229964825262	0.05161152780056\\
% 2.81176869797423	0.0432924292981625\\
% 3.55648030622313	0.0345549769699574\\
% 4.49843266896944	0.0271329972893\\
% 5.6898660290183	0.021202752366662\\
% 7.19685673001152	0.0164714101701975\\
% 9.10298177991522	0.0126899369060993\\
% 11.5139539932645	0.00966691598296165\\
% 14.5634847750124	0.00725825782865286\\
% 18.4206996932672	0.0053564915433526\\
% 23.2995181051537	0.00387874408625066\\
% 29.4705170255181	0.00275518302805722\\
% 37.2759372031494	0.00192164501640946\\
% 47.1486636345739	0.00131808023434132\\
% 59.6362331659464	0.000890582567080855\\
% 75.4312006335462	0.000593651435337961\\
% 95.4095476349994	0.000390956411138177\\
% 120.679264063933	0.00025472673587501\\
% 152.641796717523	0.000164436249178834\\
% 193.069772888325	0.000105326114862692\\
% 244.205309454865	6.7036206019111e-05\\
% 308.884359647748	4.24516001658048e-05\\
% 390.693993705462	2.67791765509173e-05\\
% 494.171336132384	1.68442038557259e-05\\
% 625.055192527398	1.05730850918917e-05\\
% 790.60432109077	6.62717684463132e-06\\
% 1000	4.14980968344025e-06\\
% };
% \addlegendentry{-19.95}

% \addplot [color=r_40, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.15302656620042e-06\\
% -790.60432109077	-6.6351917666907e-06\\
% -625.055192527398	-1.05929357232526e-05\\
% -494.171336132384	-1.68924725585384e-05\\
% -390.693993705462	-2.68946641881485e-05\\
% -308.884359647748	-4.27204504376277e-05\\
% -244.205309454865	-6.76415438647382e-05\\
% -193.069772888325	-0.000106633844552562\\
% -152.641796717523	-0.000167115926160477\\
% -120.679264063933	-0.000259845575783402\\
% -95.4095476349994	-0.000399825599743053\\
% -75.4312006335462	-0.000606885994784534\\
% -59.6362331659464	-0.000905473891180009\\
% -47.1486636345739	-0.00132342893630266\\
% -37.2759372031494	-0.00189043418504298\\
% -29.4705170255181	-0.00263779144734144\\
% -23.2995181051537	-0.00360079808160663\\
% -18.4206996932672	-0.00482309982180595\\
% -14.5634847750124	-0.00636115483939648\\
% -11.5139539932645	-0.00828751549124718\\
% -9.10298177991522	-0.0106923719868064\\
% -7.19685673001152	-0.0136820720508695\\
% -5.6898660290183	-0.0173715241253376\\
% -4.49843266896944	-0.0218668580055237\\
% -3.55648030622313	-0.0267792958766222\\
% -2.81176869797423	-0.029209315776825\\
% -2.2229964825262	-0.0287546906620264\\
% -1.75751062485479	-0.0262749549001455\\
% -1.38949549437314	-0.0228160675615072\\
% -1.09854114198756	-0.0191485714167356\\
% -0.868511373751352	-0.0157250501215458\\
% -0.6866488450043	-0.0127320475876331\\
% -0.542867543932386	-0.0102192247286439\\
% -0.429193426012878	-0.0081548048183322\\
% -0.339322177189533	-0.00648524798452854\\
% -0.268269579527973	-0.00514645501971245\\
% -0.212095088792019	-0.00407854048535228\\
% -0.167683293681101	-0.00322873634286225\\
% -0.132571136559011	-0.00255525228567421\\
% -0.104811313415469	-0.00202129827812314\\
% -0.0828642772854684	-0.00159845023881644\\
% -0.0655128556859551	-0.00126402091700584\\
% -0.0517947467923121	-0.000999549170956016\\
% -0.0409491506238043	-0.000790375226642936\\
% -0.0323745754281764	-0.000624940090347081\\
% -0.0255954792269954	-0.000494112260639668\\
% -0.0202358964772516	-0.000390662375139073\\
% -0.0159985871960606	-0.000308866117848083\\
% -0.012648552168553	-0.000244194670813158\\
% -0.01	-0.000193063417100348\\
% 0	9.20382312030732e-11\\
% 0.01	0.000193063489859924\\
% 0.012648552168553	0.000244194496190175\\
% 0.0159985871960606	0.000308866205159575\\
% 0.0202358964772516	0.000390662113204598\\
% 0.0255954792269954	0.000494112086016685\\
% 0.0323745754281764	0.000624940090347081\\
% 0.0409491506238043	0.00079037545947358\\
% 0.0517947467923121	0.000999549753032625\\
% 0.0655128556859551	0.00126402149908245\\
% 0.0828642772854684	0.00159845105372369\\
% 0.104811313415469	0.00202129851095378\\
% 0.132571136559011	0.00255525228567421\\
% 0.167683293681101	0.00322873680852354\\
% 0.212095088792019	0.00407854048535228\\
% 0.268269579527973	0.00514645501971245\\
% 0.339322177189533	0.0064852493815124\\
% 0.429193426012878	0.00815480388700962\\
% 0.542867543932386	0.0102192256599665\\
% 0.6866488450043	0.0127320466563106\\
% 0.868511373751352	0.0157250501215458\\
% 1.09854114198756	0.0191485732793808\\
% 1.38949549437314	0.0228160675615072\\
% 1.75751062485479	0.0262749549001455\\
% 2.2229964825262	0.0287546906620264\\
% 2.81176869797423	0.0292093176394701\\
% 3.55648030622313	0.0267792958766222\\
% 4.49843266896944	0.0218668580055237\\
% 5.6898660290183	0.0173715204000473\\
% 7.19685673001152	0.0136820711195469\\
% 9.10298177991522	0.0106923710554838\\
% 11.5139539932645	0.00828751549124718\\
% 14.5634847750124	0.00636115437373519\\
% 18.4206996932672	0.00482309935614467\\
% 23.2995181051537	0.00360079854726791\\
% 29.4705170255181	0.00263779168017209\\
% 37.2759372031494	0.0018904343014583\\
% 47.1486636345739	0.00132342893630266\\
% 59.6362331659464	0.000905473774764687\\
% 75.4312006335462	0.000606886169407517\\
% 95.4095476349994	0.000399825425120071\\
% 120.679264063933	0.000259845575783402\\
% 152.641796717523	0.000167115882504731\\
% 193.069772888325	0.000106633939140011\\
% 244.205309454865	6.7641529312823e-05\\
% 308.884359647748	4.27205231972039e-05\\
% 390.693993705462	2.68946787400637e-05\\
% 494.171336132384	1.68925544130616e-05\\
% 625.055192527398	1.05929120763903e-05\\
% 790.60432109077	6.63517766952282e-06\\
% 1000	4.1530165617587e-06\\
% };
% \addlegendentry{-39.81}
% \addplot [color=r40, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.11114615417318e-06\\
% -790.60432109077	-6.52969356451649e-06\\
% -625.055192527398	-1.03292550193146e-05\\
% -494.171336132384	-1.62405776791275e-05\\
% -390.693993705462	-2.5306204406661e-05\\
% -308.884359647748	-3.89249398722313e-05\\
% -244.205309454865	-5.87940994591918e-05\\
% -193.069772888325	-8.66370173753239e-05\\
% -152.641796717523	-0.000123581936350092\\
% -120.679264063933	-0.000169180580996908\\
% -95.4095476349994	-0.00022033485583961\\
% -75.4312006335462	-0.000270823249593377\\
% -59.6362331659464	-0.000312253774609417\\
% -47.1486636345739	-0.000336677767336369\\
% -37.2759372031494	-0.000339817663189024\\
% -29.4705170255181	-0.000322823820170015\\
% -23.2995181051537	-0.000291283271508291\\
% -18.4206996932672	-0.000252350058872253\\
% -14.5634847750124	-0.000212142200325616\\
% -11.5139539932645	-0.000174609172972851\\
% -9.10298177991522	-0.000141677766805515\\
% -7.19685673001152	-0.000113881491415668\\
% -5.6898660290183	-9.09837035578676e-05\\
% -4.49843266896944	-7.24096680642106e-05\\
% -3.55648030622313	-5.74849145777989e-05\\
% -2.81176869797423	-4.55668159702327e-05\\
% -2.2229964825262	-3.60838275810238e-05\\
% -1.75751062485479	-2.85566529782955e-05\\
% -1.38949549437314	-2.25920030061388e-05\\
% -1.09854114198756	-1.78679256350733e-05\\
% -0.868511373751352	-1.41304399221553e-05\\
% -0.6866488450043	-1.11735589598538e-05\\
% -0.542867543932386	-8.834203981678e-06\\
% -0.429193426012878	-6.985107120272e-06\\
% -0.339322177189533	-5.52258234165492e-06\\
% -0.268269579527973	-4.36589789387654e-06\\
% -0.212095088792019	-3.45193939210731e-06\\
% -0.167683293681101	-2.72951888291573e-06\\
% -0.132571136559011	-2.15772183764784e-06\\
% -0.104811313415469	-1.70618909578479e-06\\
% -0.0828642772854684	-1.34898857595545e-06\\
% -0.0655128556859551	-1.06630125173979e-06\\
% -0.0517947467923121	-8.43503244141175e-07\\
% -0.0409491506238043	-6.66420078232477e-07\\
% -0.0323745754281764	-5.26160704339418e-07\\
% -0.0255954792269954	-4.16570372863134e-07\\
% -0.0202358964772516	-3.29431316004047e-07\\
% -0.0159985871960606	-2.60702421428505e-07\\
% -0.012648552168553	-2.06121896439981e-07\\
% -0.01	-1.63084465043539e-07\\
% 0	9.2678892338327e-11\\
% 0.01	1.63371041139726e-07\\
% 0.012648552168553	2.05823667442928e-07\\
% 0.0159985871960606	2.6056844149025e-07\\
% 0.0202358964772516	3.29556968381439e-07\\
% 0.0255954792269954	4.1650071125332e-07\\
% 0.0323745754281764	5.26238807196933e-07\\
% 0.0409491506238043	6.66254038605985e-07\\
% 0.0517947467923121	8.42867564188055e-07\\
% 0.0655128556859551	1.06598258753365e-06\\
% 0.0828642772854684	1.34885590341582e-06\\
% 0.104811313415469	1.70603175320139e-06\\
% 0.132571136559011	2.15782097257033e-06\\
% 0.167683293681101	2.72934516942769e-06\\
% 0.212095088792019	3.45208741237002e-06\\
% 0.268269579527973	4.36659775004955e-06\\
% 0.339322177189533	5.5225436881301e-06\\
% 0.429193426012878	6.98499343343428e-06\\
% 0.542867543932386	8.83489065017784e-06\\
% 0.6866488450043	1.11732970253797e-05\\
% 0.868511373751352	1.41305717988871e-05\\
% 1.09854114198756	1.78682366822613e-05\\
% 1.38949549437314	2.25919065997005e-05\\
% 1.75751062485479	2.85568439721828e-05\\
% 2.2229964825262	3.60833000740968e-05\\
% 2.81176869797423	4.55669905932155e-05\\
% 3.55648030622313	5.74849436816294e-05\\
% 4.49843266896944	7.24090641597286e-05\\
% 5.6898660290183	9.09838854568079e-05\\
% 7.19685673001152	0.000113881658762693\\
% 9.10298177991522	0.000141678101499565\\
% 11.5139539932645	0.000174609536770731\\
% 14.5634847750124	0.000212142214877531\\
% 18.4206996932672	0.00025235055363737\\
% 23.2995181051537	0.000291283562546596\\
% 29.4705170255181	0.000322823791066185\\
% 37.2759372031494	0.000339817110216245\\
% 47.1486636345739	0.000336678232997656\\
% 59.6362331659464	0.000312253774609417\\
% 75.4312006335462	0.000270823366008699\\
% 95.4095476349994	0.000220334812183864\\
% 120.679264063933	0.000169180551893078\\
% 152.641796717523	0.000123582009109668\\
% 193.069772888325	8.66368573042564e-05\\
% 244.205309454865	5.87941176490858e-05\\
% 308.884359647748	3.89249435102101e-05\\
% 390.693993705462	2.53061534749577e-05\\
% 494.171336132384	1.6240530385403e-05\\
% 625.055192527398	1.03292532003252e-05\\
% 790.60432109077	6.52970675218967e-06\\
% 1000	4.11115161114139e-06\\
% };
% \addlegendentry{ 39.81}

% \addplot [color=r20, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.12878807765082e-06\\
% -790.60432109077	-6.57406735626864e-06\\
% -625.055192527398	-1.04400296550011e-05\\
% -494.171336132384	-1.65138226293493e-05\\
% -390.693993705462	-2.5969489797717e-05\\
% -308.884359647748	-4.0499864553567e-05\\
% -244.205309454865	-6.24281528871506e-05\\
% -193.069772888325	-9.4718998298049e-05\\
% -152.641796717523	-0.000140753996674903\\
% -120.679264063933	-0.000203705480089411\\
% -95.4095476349994	-0.000285408372292295\\
% -75.4312006335462	-0.000384841521736234\\
% -59.6362331659464	-0.000496656342875212\\
% -47.1486636345739	-0.000610450282692909\\
% -37.2759372031494	-0.000711551343556494\\
% -29.4705170255181	-0.00078386691166088\\
% -23.2995181051537	-0.00081462599337101\\
% -18.4206996932672	-0.000799350847955793\\
% -14.5634847750124	-0.000743862881790847\\
% -11.5139539932645	-0.000661512836813927\\
% -9.10298177991522	-0.000567460199818015\\
% -7.19685673001152	-0.000473923835670575\\
% -5.6898660290183	-0.000388412678148597\\
% -4.49843266896944	-0.000314295932184905\\
% -3.55648030622313	-0.000252192607149482\\
% -2.81176869797423	-0.000201264352654107\\
% -2.2229964825262	-0.000160064839292318\\
% -1.75751062485479	-0.000127018225612119\\
% -1.38949549437314	-0.000100655088317581\\
% -1.09854114198756	-7.96948152128607e-05\\
% -0.868511373751352	-6.30653303232975e-05\\
% -0.6866488450043	-4.9886937631527e-05\\
% -0.542867543932386	-3.94550515920855e-05\\
% -0.429193426012878	-3.12017364194617e-05\\
% -0.339322177189533	-2.46719555434538e-05\\
% -0.268269579527973	-1.95071752386866e-05\\
% -0.212095088792019	-1.54218523675809e-05\\
% -0.167683293681101	-1.2193527254567e-05\\
% -0.132571136559011	-9.6408284662175e-06\\
% -0.104811313415469	-7.62168883738923e-06\\
% -0.0828642772854684	-6.02622867518221e-06\\
% -0.0655128556859551	-4.76597506349208e-06\\
% -0.0517947467923121	-3.76734192286676e-06\\
% -0.0409491506238043	-2.97729297926708e-06\\
% -0.0323745754281764	-2.35494712796935e-06\\
% -0.0255954792269954	-1.86214163022669e-06\\
% -0.0202358964772516	-1.47228752211959e-06\\
% -0.0159985871960606	-1.16352612167248e-06\\
% -0.012648552168553	-9.19423655432183e-07\\
% -0.01	-7.26257212591008e-07\\
% 0	-3.23319669648381e-11\\
% 0.01	7.26254768323997e-07\\
% 0.012648552168553	9.1925215883748e-07\\
% 0.0159985871960606	1.16352907753026e-06\\
% 0.0202358964772516	1.47109028603154e-06\\
% 0.0255954792269954	1.86177283012512e-06\\
% 0.0323745754281764	2.35473066823033e-06\\
% 0.0409491506238043	2.97754377243109e-06\\
% 0.0517947467923121	3.76631078324863e-06\\
% 0.0655128556859551	4.76594050269341e-06\\
% 0.0828642772854684	6.02539284955128e-06\\
% 0.104811313415469	7.6209817052586e-06\\
% 0.132571136559011	9.64133869274519e-06\\
% 0.167683293681101	1.21940247481689e-05\\
% 0.212095088792019	1.54227345774416e-05\\
% 0.268269579527973	1.95067041204311e-05\\
% 0.339322177189533	2.46714826062089e-05\\
% 0.429193426012878	3.1200863304548e-05\\
% 0.542867543932386	3.94552735087927e-05\\
% 0.6866488450043	4.98881345265545e-05\\
% 0.868511373751352	6.30654976703227e-05\\
% 1.09854114198756	7.96961903688498e-05\\
% 1.38949549437314	0.000100655379355885\\
% 1.75751062485479	0.000127018167404458\\
% 2.2229964825262	0.000160064359079115\\
% 2.81176869797423	0.000201264163479209\\
% 3.55648030622313	0.000252191908657551\\
% 4.49843266896944	0.000314296572469175\\
% 5.6898660290183	0.000388412561733276\\
% 7.19685673001152	0.000473921740194783\\
% 9.10298177991522	0.000567460083402693\\
% 11.5139539932645	0.000661512545775622\\
% 14.5634847750124	0.000743862590752542\\
% 18.4206996932672	0.000799350847955793\\
% 23.2995181051537	0.000814626400824636\\
% 29.4705170255181	0.000783866853453219\\
% 37.2759372031494	0.000711551576387137\\
% 47.1486636345739	0.000610450457315892\\
% 59.6362331659464	0.000496656342875212\\
% 75.4312006335462	0.000384841667255387\\
% 95.4095476349994	0.000285408255876973\\
% 120.679264063933	0.000203705523745157\\
% 152.641796717523	0.000140754171297885\\
% 193.069772888325	9.47189619182609e-05\\
% 244.205309454865	6.24280655756593e-05\\
% 308.884359647748	4.04998027079273e-05\\
% 390.693993705462	2.59695189015474e-05\\
% 494.171336132384	1.65138553711586e-05\\
% 625.055192527398	1.04400251075276e-05\\
% 790.60432109077	6.5740473473852e-06\\
% 1000	4.12876761402003e-06\\
% };
% \addlegendentry{ 19.95}

% \addplot [color=r10, line width=1.0pt]
%   table[row sep=crcr]{%
% -1000	-4.13581392422202e-06\\
% -790.60432109077	-6.59187571727671e-06\\
% -625.055192527398	-1.04846167232608e-05\\
% -494.171336132384	-1.66244735737564e-05\\
% -390.693993705462	-2.62401281361235e-05\\
% -308.884359647748	-4.11499895562883e-05\\
% -244.205309454865	-6.39551799395122e-05\\
% -193.069772888325	-9.8204349342268e-05\\
% -152.641796717523	-0.000148436040035449\\
% -120.679264063933	-0.000219947280129418\\
% -95.4095476349994	-0.0003181463398505\\
% -75.4312006335462	-0.000447419326519594\\
% -59.6362331659464	-0.000609644164796919\\
% -47.1486636345739	-0.000802648020908237\\
% -37.2759372031494	-0.00101889669895172\\
% -29.4705170255181	-0.00124456034973264\\
% -23.2995181051537	-0.00145917700137943\\
% -18.4206996932672	-0.00163678172975779\\
% -14.5634847750124	-0.00175011425744742\\
% -11.5139539932645	-0.00177858339156955\\
% -9.10298177991522	-0.00171712320297956\\
% -7.19685673001152	-0.00157972786109895\\
% -5.6898660290183	-0.00139383820351213\\
% -4.49843266896944	-0.00118938414379954\\
% -3.55648030622313	-0.000989905907772481\\
% -2.81176869797423	-0.000809494231361896\\
% -2.2229964825262	-0.000654090545140207\\
% -1.75751062485479	-0.000524375645909458\\
% -1.38949549437314	-0.00041824410436675\\
% -1.09854114198756	-0.000332507363054901\\
% -0.868511373751352	-0.000263802445260808\\
% -0.6866488450043	-0.000209019461181015\\
% -0.542867543932386	-0.000165478704730049\\
% -0.429193426012878	-0.000130942804389633\\
% -0.339322177189533	-0.000103576414403506\\
% -0.268269579527973	-8.19181077531539e-05\\
% -0.212095088792019	-6.47782944724895e-05\\
% -0.167683293681101	-5.12196093040984e-05\\
% -0.132571136559011	-4.04977945436258e-05\\
% -0.104811313415469	-3.20194267260376e-05\\
% -0.0828642772854684	-2.53153539233608e-05\\
% -0.0655128556859551	-2.00157628569286e-05\\
% -0.0517947467923121	-1.58241800818359e-05\\
% -0.0409491506238043	-1.25104625112726e-05\\
% -0.0323745754281764	-9.89320597000187e-06\\
% -0.0255954792269954	-7.82139795774128e-06\\
% -0.0202358964772516	-6.18302919974667e-06\\
% -0.0159985871960606	-4.88732848680229e-06\\
% -0.012648552168553	-3.8657140066789e-06\\
% -0.01	-3.05424350699468e-06\\
% 0	1.981870917378e-10\\
% 0.01	3.05632715935644e-06\\
% 0.012648552168553	3.86529700335814e-06\\
% 0.0159985871960606	4.88822661282029e-06\\
% 0.0202358964772516	6.18152262177318e-06\\
% 0.0255954792269954	7.82025017542765e-06\\
% 0.0323745754281764	9.89240379567491e-06\\
% 0.0409491506238043	1.25104206745164e-05\\
% 0.0517947467923121	1.58236071001738e-05\\
% 0.0655128556859551	2.00154154299526e-05\\
% 0.0828642772854684	2.53159087151289e-05\\
% 0.104811313415469	3.20185863529332e-05\\
% 0.132571136559011	4.05003593186848e-05\\
% 0.167683293681101	5.12195583723951e-05\\
% 0.212095088792019	6.47780107101426e-05\\
% 0.268269579527973	8.19179040263407e-05\\
% 0.339322177189533	0.000103577971458435\\
% 0.429193426012878	0.000130942018586211\\
% 0.542867543932386	0.000165479621500708\\
% 0.6866488450043	0.000209020348847844\\
% 0.868511373751352	0.000263803551206365\\
% 1.09854114198756	0.000332507508574054\\
% 1.38949549437314	0.000418245734181255\\
% 1.75751062485479	0.000524376635439694\\
% 2.2229964825262	0.000654091243632138\\
% 2.81176869797423	0.000809493998531252\\
% 3.55648030622313	0.000989904860034585\\
% 4.49843266896944	0.00118938297964633\\
% 5.6898660290183	0.00139383820351213\\
% 7.19685673001152	0.00157972879242152\\
% 9.10298177991522	0.00171712320297956\\
% 11.5139539932645	0.00177858246024698\\
% 14.5634847750124	0.0017501141410321\\
% 18.4206996932672	0.0016367812640965\\
% 23.2995181051537	0.00145917769987136\\
% 29.4705170255181	0.00124456011690199\\
% 37.2759372031494	0.00101889646612108\\
% 47.1486636345739	0.000802648311946541\\
% 59.6362331659464	0.000609644572250545\\
% 75.4312006335462	0.000447419268311933\\
% 95.4095476349994	0.00031814631074667\\
% 120.679264063933	0.000219947381992824\\
% 152.641796717523	0.000148436156450771\\
% 193.069772888325	9.8204349342268e-05\\
% 244.205309454865	6.39551435597241e-05\\
% 308.884359647748	4.11499822803307e-05\\
% 390.693993705462	2.62400517385686e-05\\
% 494.171336132384	1.66244772117352e-05\\
% 625.055192527398	1.04846048998297e-05\\
% 790.60432109077	6.59189436191809e-06\\
% 1000	4.13582210967434e-06\\
% };
% \addlegendentry{    10}

